Deficit Round-Robin: A Second Network Calculus Analysis

Deficit Round-Robin (DRR) is a widespread scheduling algorithm that provides fair queueing with variable-length packets. Bounds on worst-case delays for DRR were found by Boyer et al., who used a rigorous network calculus approach and characterized the service obtained by one flow of interest by means of a convex strict service curve. These bounds do not make any assumptions on the interfering traffic hence are pessimistic when the interfering traffic is constrained by some arrival curves. For such cases, two improvements were proposed. The former, by Soni et al., uses a correction term derived from a semi-rigorous heuristic; unfortunately, these bounds are incorrect, as we show by exhibiting a counter-example. The latter, by Bouillard, rigorously derive convex strict service curves for DRR that account for the arrival curve constraints of the interfering traffic. In this paper, we improve on these results in two ways. First, we derive a non-convex strict service curve for DRR that improves on Boyer et al. when there is no arrival constraint on the interfering traffic. Second, we provide an iterative method to improve any strict service curve (including Bouillard's) when there are arrival constraints for the interfering traffic. As of today, our results provide the best-known worst-case delay bounds for DRR. They are obtained by using the method of the pseudo-inverse.

==> Figures/delays_Example1_stairArivval.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.754in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=20.4888888888889,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=475,
ytick={0,50,100,150,200,250,300,350,400,450},
ylabel={Delay Bounds ($\mu s$)},
%title = {Delay Bounds of Example 1},
axis background/.style={fill=white},
legend style={at={(axis cs:1,470)},anchor=north west , legend cell align=left, align=left, draw=white!1!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	350.16\\
2	310.8\\
3	350.56\\
4	247.04\\
5	286.8\\
6	420.96\\
7	349.52\\
8	381.12\\
9	349.52\\
10	349.52\\
11	381.12\\
12	421.36\\
13	445.6\\
14	413.76\\
15	397.6\\
16	358.08\\
17	445.44\\
18	366.16\\
19	397.6\\
20	366.16\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Rate-Latency}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	302.64\\
2	278.96\\
3	302.8\\
4	231.12\\
5	254.96\\
6	373.44\\
7	349.52\\
8	381.12\\
9	349.52\\
10	349.52\\
11	381.12\\
12	373.6\\
13	429.68\\
14	397.92\\
15	397.6\\
16	326.24\\
17	429.6\\
18	366.16\\
19	397.6\\
20	366.16\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	302.48\\
2	278.8\\
3	302.64\\
4	230.96\\
5	254.8\\
6	357.92\\
7	318.16\\
8	349.92\\
9	318.16\\
10	318.16\\
11	349.92\\
12	358.08\\
13	398\\
14	366.16\\
15	366.08\\
16	310.4\\
17	397.92\\
18	334.4\\
19	366.08\\
20	334.4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Stair-case}

\end{axis}
\end{tikzpicture}%

==> Figures/delays_Example1_stairArivval_Improved_Per.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=20.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=50,
ylabel={Improvement Ratio ($\%$)},
axis background/.style={fill=white},
legend style={at={(axis cs:5,40)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	13.5709389993146\\
2	10.2445302445303\\
3	13.6239160200822\\
4	6.44430051813471\\
5	11.1018131101813\\
6	11.2884834663626\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	11.3347256502753\\
13	3.57271095152604\\
14	3.82830626450115\\
15	0\\
16	8.89186773905272\\
17	3.55603448275862\\
18	0\\
19	0\\
20	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	13.6166323966187\\
2	10.2960102960103\\
3	13.6695572797809\\
4	6.50906735751295\\
5	11.1576011157601\\
6	14.9752945648042\\
7	8.97230487525748\\
8	8.18639798488665\\
9	8.97230487525748\\
10	8.97230487525748\\
11	8.18639798488665\\
12	15.0180368331118\\
13	10.6822262118492\\
14	11.5042536736272\\
15	7.92756539235413\\
16	13.3154602323503\\
17	10.6681034482759\\
18	8.67380380161679\\
19	7.92756539235413\\
20	8.67380380161679\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Stair-case}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	1	24.8800548320768\\
	2	15.3667953667954\\
	3	24.3496120492926\\
	4	6.47668393782382\\
	5	19.3863319386332\\
	6	31.8510072215887\\
	7	27.0771343556878\\
	8	33.1234256926952\\
	9	27.0771343556878\\
	10	27.0771343556878\\
	11	33.1234256926952\\
	12	31.8777292576419\\
	13	46.2118491921005\\
	14	42.092034029389\\
	15	43.7625754527163\\
	16	41.9794459338695\\
	17	46.2104885057471\\
	18	38.9119510596461\\
	19	43.7625754527163\\
	20	38.9119510596461\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Improved Stair-case}

\end{axis}
\end{tikzpicture}%

==> Figures/delays_Example1_stairArivval_Per.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.754in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=20.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=16,
ylabel={Improvement Ratio ($\%$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	13.5709389993146\\
2	10.2445302445303\\
3	13.6239160200822\\
4	6.44430051813471\\
5	11.1018131101813\\
6	11.2884834663626\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	11.3347256502753\\
13	3.57271095152604\\
14	3.82830626450115\\
15	0\\
16	8.89186773905272\\
17	3.55603448275862\\
18	0\\
19	0\\
20	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
20.4857142857143	0\\
};
\addlegendentry{First bump}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	13.6166323966187\\
2	10.2960102960103\\
3	13.6695572797809\\
4	6.50906735751295\\
5	11.1576011157601\\
6	14.9752945648042\\
7	8.97230487525748\\
8	8.18639798488665\\
9	8.97230487525748\\
10	8.97230487525748\\
11	8.18639798488665\\
12	15.0180368331118\\
13	10.6822262118492\\
14	11.5042536736272\\
15	7.92756539235413\\
16	13.3154602323503\\
17	10.6681034482759\\
18	8.67380380161679\\
19	7.92756539235413\\
20	8.67380380161679\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
20.4857142857143	0\\
};
\addlegendentry{Stair case}

\end{axis}
\end{tikzpicture}%

==> Figures/delays_Example1_stairArivval_improved.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=20.4909090909091,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=500,
ytick={0,50,100,150,200,250,300,350,400,450},
ylabel={Delay Bounds ($\mu s$)},
%title = {Delay Bounds of Example 1},
axis background/.style={fill=white},
legend style={at={(axis cs:2,500)},anchor=north west , legend cell align=left, align=left, draw=white!1!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	1	350.16\\
	2	310.8\\
	3	350.56\\
	4	247.04\\
	5	286.8\\
	6	420.96\\
	7	349.52\\
	8	381.12\\
	9	349.52\\
	10	349.52\\
	11	381.12\\
	12	421.36\\
	13	445.6\\
	14	413.76\\
	15	397.6\\
	16	358.08\\
	17	445.44\\
	18	366.16\\
	19	397.6\\
	20	366.16\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.509090909090909	0\\
	20.4909090909091	0\\
};
\addlegendentry{\tiny Rate-latency}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	1	302.64\\
	2	278.96\\
	3	302.8\\
	4	231.12\\
	5	254.96\\
	6	373.44\\
	7	349.52\\
	8	381.12\\
	9	349.52\\
	10	349.52\\
	11	381.12\\
	12	373.6\\
	13	429.68\\
	14	397.92\\
	15	397.6\\
	16	326.24\\
	17	429.6\\
	18	366.16\\
	19	397.6\\
	20	366.16\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.509090909090909	0\\
	20.4909090909091	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	1	302.48\\
	2	278.8\\
	3	302.64\\
	4	230.96\\
	5	254.8\\
	6	357.92\\
	7	318.16\\
	8	349.92\\
	9	318.16\\
	10	318.16\\
	11	349.92\\
	12	358.08\\
	13	398\\
	14	366.16\\
	15	366.08\\
	16	310.4\\
	17	397.92\\
	18	334.4\\
	19	366.08\\
	20	334.4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.509090909090909	0\\
	20.4909090909091	0\\
};
\addlegendentry{\tiny  Stair-case}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
	1	263.04\\
	2	263.04\\
	3	265.2\\
	4	231.04\\
	5	231.2\\
	6	286.88\\
	7	254.88\\
	8	254.88\\
	9	254.88\\
	10	254.88\\
	11	254.88\\
	12	287.04\\
	13	239.68\\
	14	239.6\\
	15	223.6\\
	16	207.76\\
	17	239.6\\
	18	223.68\\
	19	223.6\\
	20	223.68\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.509090909090909	0\\
	20.4909090909091	0\\
};
\addlegendentry{\tiny Improved Stair-case}

\end{axis}
\end{tikzpicture}%

==> Figures/delays_Example1_token_bucketArivval.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.754in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=20.4888888888889,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=550,
ytick={0,50,100,150,200,250,300,350,400,450,500},
ylabel={Delay Bounds ($\mu s$)},
%title = {Delay Bounds of Example 1},
axis background/.style={fill=white},
legend style={at={(axis cs:1,545)},anchor=north west , legend cell align=left, align=left, draw=white!1!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	388.005877060547\\
2	349.293189560547\\
3	390.295689560547\\
4	283.048189560547\\
5	322.808189560547\\
6	469.3419140625\\
7	387.5619140625\\
8	419.1619140625\\
9	387.5619140625\\
10	387.5619140625\\
11	419.1619140625\\
12	461.2694140625\\
13	514.900527841797\\
14	479.945590341797\\
15	461.335340341797\\
16	421.815340341797\\
17	514.740527841797\\
18	432.345590341797\\
19	461.335340341797\\
20	432.345590341797\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Rate-Latency}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	388.005877060547\\
2	349.293189560547\\
3	390.295689560547\\
4	283.048189560547\\
5	322.808189560547\\
6	469.3419140625\\
7	387.5619140625\\
8	419.1619140625\\
9	387.5619140625\\
10	387.5619140625\\
11	419.1619140625\\
12	461.2694140625\\
13	514.900527841797\\
14	479.945590341797\\
15	461.335340341797\\
16	421.815340341797\\
17	514.740527841797\\
18	432.345590341797\\
19	461.335340341797\\
20	432.345590341797\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	366.123238056314\\
2	332.244892728031\\
3	372.004892728031\\
4	267.242392728031\\
5	307.002392728031\\
6	453.673971354167\\
7	377.394205860029\\
8	394.440638020833\\
9	377.394205860029\\
10	377.394205860029\\
11	394.440638020833\\
12	450.983138020833\\
13	491.08556218593\\
14	472.029766100071\\
15	441.39049968593\\
16	417.55049968593\\
17	485.913845014212\\
18	426.85562468593\\
19	441.39049968593\\
20	426.85562468593\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Stair-case}

\end{axis}

\end{tikzpicture}%

==> Figures/delays_Example1_token_bucketArivval_Per.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.754in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=20.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=6,
ylabel={Improvement Ratio ($\%$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
20.4857142857143	0\\
};
\addlegendentry{First bump}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	5.63976998750928\\
2	4.88079852171311\\
3	4.68639478266086\\
4	5.58413634690807\\
5	4.896343198118\\
6	3.33827903259603\\
7	2.62350551835467\\
8	5.89778680082574\\
9	2.62350551835467\\
10	2.62350551835467\\
11	5.89778680082574\\
12	2.22999308605207\\
13	4.62515852444114\\
14	1.64931700613991\\
15	4.32328480213339\\
16	1.01106817319906\\
17	5.60023570486063\\
18	1.26980956404044\\
19	4.32328480213339\\
20	1.26980956404044\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
20.4857142857143	0\\
};
\addlegendentry{Stair case}

\end{axis}
\end{tikzpicture}%

==> Figures/delays_Example2_stairArivval_Improved_Per.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=20.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=60,
ylabel={Improvement Ratio ($\%$)},
axis background/.style={fill=white},
legend style={at={(axis cs:6,60)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	13.5709389993146\\
2	10.2445302445303\\
3	13.6239160200822\\
4	6.44430051813471\\
5	11.1018131101813\\
6	13.5989010989011\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	13.6519551795106\\
13	4.54753199268737\\
14	4.97737556561087\\
15	0\\
16	16.0032167269803\\
17	5.5322715842414\\
18	0\\
19	0\\
20	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	13.6166323966187\\
2	10.2960102960103\\
3	13.6695572797809\\
4	6.50906735751295\\
5	11.1576011157601\\
6	22.6190476190476\\
7	17.0359712230216\\
8	15.2454780361757\\
9	18.1152790484904\\
10	18.1152790484904\\
11	15.2654010073615\\
12	22.6617882460553\\
13	13.5968921389397\\
14	14.957264957265\\
15	10.4343220338983\\
16	19.9839163650985\\
17	13.8306789606035\\
18	11.5146831530139\\
19	9.8960080509896\\
20	11.7351463198345\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Stair-case}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	31.642677633082\\
2	22.985842985843\\
3	31.1045184847102\\
4	16.0621761658031\\
5	27.6429567642957\\
6	40.6822344322344\\
7	36.9496402877698\\
8	43.3850129198966\\
9	49.7712717291857\\
10	49.7712717291857\\
11	57.4583494769469\\
12	40.7043219757603\\
13	43.0073126142596\\
14	37.3303167420815\\
15	39.2743644067797\\
16	43.7474869320466\\
17	49.7904442581727\\
18	38.2534775888717\\
19	46.4273733646427\\
20	32.190363582619\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Improved Stair-case}

\end{axis}
\end{tikzpicture}%

==> Figures/delays_Example2_stairArivval_improved.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=20.4909090909091,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=500,
ytick={0,50,100,150,200,250,300,350,400,450},
ylabel={Delay Bounds ($\mu s$)},
%title = {Delay Bounds of Example 1},
axis background/.style={fill=white},
legend style={at={(axis cs:2,500)},anchor=north west , legend cell align=left, align=left, draw=white!1!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	350.16\\
2	310.8\\
3	350.56\\
4	247.04\\
5	286.8\\
6	349.44\\
7	278\\
8	309.6\\
9	174.88\\
10	174.88\\
11	206.48\\
12	349.84\\
13	350.08\\
14	318.24\\
15	302.08\\
16	198.96\\
17	286.32\\
18	207.04\\
19	238.48\\
20	270.64\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
20.4909090909091	0\\
};
\addlegendentry{\tiny Rate-latency}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	302.64\\
2	278.96\\
3	302.8\\
4	231.12\\
5	254.96\\
6	301.92\\
7	278\\
8	309.6\\
9	174.88\\
10	174.88\\
11	206.48\\
12	302.08\\
13	334.16\\
14	302.4\\
15	302.08\\
16	167.12\\
17	270.48\\
18	207.04\\
19	238.48\\
20	270.64\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
20.4909090909091	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	302.48\\
2	278.8\\
3	302.64\\
4	230.96\\
5	254.8\\
6	270.4\\
7	230.64\\
8	262.4\\
9	143.2\\
10	143.2\\
11	174.96\\
12	270.56\\
13	302.48\\
14	270.64\\
15	270.56\\
16	159.2\\
17	246.72\\
18	183.2\\
19	214.88\\
20	238.88\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
20.4909090909091	0\\
};
\addlegendentry{\tiny  Stair-case}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	239.36\\
2	239.36\\
3	241.52\\
4	207.36\\
5	207.52\\
6	207.28\\
7	175.28\\
8	175.28\\
9	87.84\\
10	87.84\\
11	87.84\\
12	207.44\\
13	199.52\\
14	199.44\\
15	183.44\\
16	111.92\\
17	143.76\\
18	127.84\\
19	127.76\\
20	183.52\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
20.4909090909091	0\\
};
\addlegendentry{\tiny Improved Stair-case}

\end{axis}
\end{tikzpicture}%

==> Figures/industExample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.754in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=7000,
xlabel style={font=\color{white!15!black}},
xlabel={Flows},
ymin=0.876424189307623,
ymax=300.876424189308,
ylabel style={font=\color{white!15!black}},
ylabel={Delays (ms)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.12\\
2	1.14\\
3	1.14\\
4	1.15\\
5	1.16\\
6	1.16\\
7	1.17\\
8	1.17\\
9	1.18\\
10	1.18\\
11	1.18\\
12	1.19\\
13	1.19\\
14	1.2\\
15	1.2\\
16	1.2\\
17	1.2\\
18	1.21\\
19	1.21\\
20	1.22\\
21	1.22\\
22	1.22\\
23	1.22\\
24	1.22\\
25	1.23\\
26	1.23\\
27	1.23\\
28	1.23\\
29	1.23\\
30	1.23\\
31	1.23\\
32	1.23\\
33	1.23\\
34	1.23\\
35	1.23\\
36	1.24\\
37	1.24\\
38	1.24\\
39	1.24\\
40	1.24\\
41	1.24\\
42	1.24\\
43	1.24\\
44	1.24\\
45	1.24\\
46	1.24\\
47	1.25\\
48	1.25\\
49	1.25\\
50	1.25\\
51	1.25\\
52	1.25\\
53	1.25\\
54	1.25\\
55	1.25\\
56	1.25\\
57	1.26\\
58	1.26\\
59	1.26\\
60	1.26\\
61	1.26\\
62	1.26\\
63	1.26\\
64	1.26\\
65	1.26\\
66	1.27\\
67	1.27\\
68	1.27\\
69	1.27\\
70	1.27\\
71	1.27\\
72	1.27\\
73	1.27\\
74	1.27\\
75	1.27\\
76	1.27\\
77	1.27\\
78	1.27\\
79	1.27\\
80	1.27\\
81	1.27\\
82	1.28\\
83	1.28\\
84	1.28\\
85	1.28\\
86	1.28\\
87	1.28\\
88	1.28\\
89	1.29\\
90	1.29\\
91	1.29\\
92	1.29\\
93	1.29\\
94	1.29\\
95	1.29\\
96	1.29\\
97	1.29\\
98	1.29\\
99	1.29\\
100	1.29\\
101	1.29\\
102	1.29\\
103	1.29\\
104	1.29\\
105	1.3\\
106	1.3\\
107	1.3\\
108	1.3\\
109	1.3\\
110	1.3\\
111	1.3\\
112	1.31\\
113	1.31\\
114	1.31\\
115	1.31\\
116	1.31\\
117	1.31\\
118	1.31\\
119	1.31\\
120	1.31\\
121	1.32\\
122	1.32\\
123	1.32\\
124	1.32\\
125	1.32\\
126	1.32\\
127	1.32\\
128	1.32\\
129	1.32\\
130	1.32\\
131	1.32\\
132	1.32\\
133	1.32\\
134	1.32\\
135	1.32\\
136	1.32\\
137	1.32\\
138	1.32\\
139	1.33\\
140	1.33\\
141	1.33\\
142	1.33\\
143	1.33\\
144	1.33\\
145	1.34\\
146	1.34\\
147	1.34\\
148	1.34\\
149	1.34\\
150	1.34\\
151	1.34\\
152	1.34\\
153	1.34\\
154	1.34\\
155	1.34\\
156	1.34\\
157	1.34\\
158	1.34\\
159	1.34\\
160	1.34\\
161	1.34\\
162	1.34\\
163	1.34\\
164	1.34\\
165	1.35\\
166	1.35\\
167	1.35\\
168	1.35\\
169	1.35\\
170	1.35\\
171	1.35\\
172	1.35\\
173	1.35\\
174	1.35\\
175	1.35\\
176	1.35\\
177	1.35\\
178	1.35\\
179	1.36\\
180	1.36\\
181	1.36\\
182	1.36\\
183	1.36\\
184	1.36\\
185	1.36\\
186	1.36\\
187	1.36\\
188	1.36\\
189	1.36\\
190	1.36\\
191	1.36\\
192	1.36\\
193	1.36\\
194	1.36\\
195	1.36\\
196	1.37\\
197	1.37\\
198	1.37\\
199	1.37\\
200	1.37\\
201	1.37\\
202	1.37\\
203	1.37\\
204	1.37\\
205	1.37\\
206	1.37\\
207	1.37\\
208	1.37\\
209	1.37\\
210	1.38\\
211	1.38\\
212	1.38\\
213	1.38\\
214	1.38\\
215	1.38\\
216	1.38\\
217	1.38\\
218	1.38\\
219	1.38\\
220	1.38\\
221	1.38\\
222	1.38\\
223	1.38\\
224	1.38\\
225	1.38\\
226	1.38\\
227	1.38\\
228	1.38\\
229	1.38\\
230	1.38\\
231	1.38\\
232	1.38\\
233	1.38\\
234	1.38\\
235	1.38\\
236	1.38\\
237	1.38\\
238	1.38\\
239	1.38\\
240	1.38\\
241	1.38\\
242	1.39\\
243	1.39\\
244	1.39\\
245	1.39\\
246	1.39\\
247	1.39\\
248	1.39\\
249	1.39\\
250	1.39\\
251	1.39\\
252	1.39\\
253	1.4\\
254	1.4\\
255	1.4\\
256	1.4\\
257	1.4\\
258	1.4\\
259	1.4\\
260	1.41\\
261	1.41\\
262	1.41\\
263	1.41\\
264	1.41\\
265	1.41\\
266	1.41\\
267	1.41\\
268	1.41\\
269	1.41\\
270	1.41\\
271	1.41\\
272	1.41\\
273	1.42\\
274	1.42\\
275	1.42\\
276	1.42\\
277	1.42\\
278	1.42\\
279	1.42\\
280	1.42\\
281	1.43\\
282	1.43\\
283	1.43\\
284	1.43\\
285	1.43\\
286	1.44\\
287	1.44\\
288	1.44\\
289	1.44\\
290	1.44\\
291	1.44\\
292	1.44\\
293	1.44\\
294	1.45\\
295	1.45\\
296	1.45\\
297	1.45\\
298	1.46\\
299	1.46\\
300	1.46\\
301	1.47\\
302	1.5\\
303	1.5\\
304	1.51\\
305	1.51\\
306	1.53\\
307	1.53\\
308	1.56\\
309	1.56\\
310	1.56\\
311	1.57\\
312	1.57\\
313	1.57\\
314	1.75\\
315	1.75\\
316	1.8\\
317	1.81\\
318	1.81\\
319	1.81\\
320	1.81\\
321	1.81\\
322	1.82\\
323	1.82\\
324	1.82\\
325	1.83\\
326	1.83\\
327	1.83\\
328	1.83\\
329	1.84\\
330	1.84\\
331	1.84\\
332	1.84\\
333	1.85\\
334	1.85\\
335	1.85\\
336	1.85\\
337	1.86\\
338	1.86\\
339	1.87\\
340	1.87\\
341	1.87\\
342	1.87\\
343	1.88\\
344	1.88\\
345	1.88\\
346	1.88\\
347	1.88\\
348	1.88\\
349	1.89\\
350	1.89\\
351	1.89\\
352	1.9\\
353	1.9\\
354	1.9\\
355	1.91\\
356	1.91\\
357	1.91\\
358	1.92\\
359	1.92\\
360	1.92\\
361	1.92\\
362	1.92\\
363	1.93\\
364	1.93\\
365	1.93\\
366	1.95\\
367	1.95\\
368	1.95\\
369	1.95\\
370	1.95\\
371	1.95\\
372	1.95\\
373	1.95\\
374	1.95\\
375	1.95\\
376	1.95\\
377	1.95\\
378	1.97\\
379	1.97\\
380	1.97\\
381	1.97\\
382	1.97\\
383	1.98\\
384	1.98\\
385	1.99\\
386	1.99\\
387	1.99\\
388	2\\
389	2.01\\
390	2.01\\
391	2.01\\
392	2.01\\
393	2.01\\
394	2.01\\
395	2.01\\
396	2.02\\
397	2.02\\
398	2.02\\
399	2.02\\
400	2.02\\
401	2.02\\
402	2.03\\
403	2.04\\
404	2.05\\
405	2.05\\
406	2.05\\
407	2.05\\
408	2.05\\
409	2.05\\
410	2.05\\
411	2.05\\
412	2.05\\
413	2.05\\
414	2.06\\
415	2.06\\
416	2.06\\
417	2.07\\
418	2.07\\
419	2.07\\
420	2.08\\
421	2.1\\
422	2.1\\
423	2.1\\
424	2.1\\
425	2.11\\
426	2.11\\
427	2.12\\
428	2.12\\
429	2.12\\
430	2.12\\
431	2.12\\
432	2.13\\
433	2.13\\
434	2.13\\
435	2.13\\
436	2.13\\
437	2.15\\
438	2.15\\
439	2.15\\
440	2.16\\
441	2.16\\
442	2.16\\
443	2.17\\
444	2.17\\
445	2.18\\
446	2.21\\
447	2.22\\
448	2.23\\
449	2.23\\
450	2.23\\
451	2.25\\
452	2.25\\
453	2.25\\
454	2.26\\
455	2.26\\
456	2.26\\
457	2.26\\
458	2.28\\
459	2.29\\
460	2.29\\
461	2.3\\
462	2.3\\
463	2.32\\
464	2.33\\
465	2.33\\
466	2.33\\
467	2.34\\
468	2.34\\
469	2.34\\
470	2.34\\
471	2.34\\
472	2.34\\
473	2.34\\
474	2.34\\
475	2.35\\
476	2.35\\
477	2.35\\
478	2.35\\
479	2.35\\
480	2.35\\
481	2.36\\
482	2.36\\
483	2.36\\
484	2.36\\
485	2.36\\
486	2.36\\
487	2.37\\
488	2.37\\
489	2.37\\
490	2.37\\
491	2.37\\
492	2.38\\
493	2.38\\
494	2.38\\
495	2.38\\
496	2.38\\
497	2.39\\
498	2.39\\
499	2.39\\
500	2.39\\
501	2.41\\
502	2.41\\
503	2.41\\
504	2.41\\
505	2.41\\
506	2.42\\
507	2.42\\
508	2.42\\
509	2.43\\
510	2.43\\
511	2.43\\
512	2.44\\
513	2.44\\
514	2.45\\
515	2.45\\
516	2.45\\
517	2.45\\
518	2.45\\
519	2.45\\
520	2.45\\
521	2.45\\
522	2.46\\
523	2.46\\
524	2.47\\
525	2.47\\
526	2.47\\
527	2.47\\
528	2.47\\
529	2.47\\
530	2.48\\
531	2.48\\
532	2.5\\
533	2.5\\
534	2.51\\
535	2.51\\
536	2.51\\
537	2.52\\
538	2.52\\
539	2.52\\
540	2.52\\
541	2.52\\
542	2.53\\
543	2.53\\
544	2.53\\
545	2.53\\
546	2.53\\
547	2.53\\
548	2.53\\
549	2.53\\
550	2.53\\
551	2.53\\
552	2.53\\
553	2.54\\
554	2.54\\
555	2.54\\
556	2.56\\
557	2.56\\
558	2.57\\
559	2.57\\
560	2.57\\
561	2.57\\
562	2.57\\
563	2.57\\
564	2.57\\
565	2.57\\
566	2.57\\
567	2.57\\
568	2.58\\
569	2.58\\
570	2.58\\
571	2.59\\
572	2.59\\
573	2.59\\
574	2.59\\
575	2.59\\
576	2.59\\
577	2.59\\
578	2.6\\
579	2.61\\
580	2.61\\
581	2.61\\
582	2.61\\
583	2.62\\
584	2.64\\
585	2.64\\
586	2.65\\
587	2.65\\
588	2.65\\
589	2.68\\
590	2.68\\
591	2.68\\
592	2.68\\
593	2.68\\
594	2.7\\
595	2.7\\
596	2.71\\
597	2.72\\
598	2.95\\
599	3\\
600	3\\
601	3.02\\
602	3.02\\
603	3.03\\
604	3.04\\
605	3.04\\
606	3.04\\
607	3.05\\
608	3.05\\
609	3.06\\
610	3.07\\
611	3.09\\
612	3.12\\
613	3.16\\
614	3.17\\
615	3.18\\
616	3.18\\
617	3.18\\
618	3.2\\
619	3.2\\
620	3.2\\
621	3.2\\
622	3.2\\
623	3.21\\
624	3.21\\
625	3.21\\
626	3.22\\
627	3.23\\
628	3.23\\
629	3.23\\
630	3.24\\
631	3.24\\
632	3.24\\
633	3.24\\
634	3.25\\
635	3.25\\
636	3.25\\
637	3.25\\
638	3.26\\
639	3.26\\
640	3.27\\
641	3.27\\
642	3.27\\
643	3.27\\
644	3.28\\
645	3.29\\
646	3.29\\
647	3.29\\
648	3.3\\
649	3.3\\
650	3.32\\
651	3.32\\
652	3.32\\
653	3.32\\
654	3.33\\
655	3.33\\
656	3.33\\
657	3.33\\
658	3.33\\
659	3.34\\
660	3.35\\
661	3.36\\
662	3.36\\
663	3.37\\
664	3.37\\
665	3.38\\
666	3.39\\
667	3.39\\
668	3.39\\
669	3.4\\
670	3.4\\
671	3.4\\
672	3.41\\
673	3.42\\
674	3.42\\
675	3.43\\
676	3.43\\
677	3.43\\
678	3.44\\
679	3.44\\
680	3.44\\
681	3.44\\
682	3.44\\
683	3.44\\
684	3.45\\
685	3.45\\
686	3.45\\
687	3.45\\
688	3.45\\
689	3.46\\
690	3.46\\
691	3.47\\
692	3.47\\
693	3.47\\
694	3.48\\
695	3.48\\
696	3.48\\
697	3.49\\
698	3.5\\
699	3.5\\
700	3.5\\
701	3.5\\
702	3.5\\
703	3.5\\
704	3.5\\
705	3.5\\
706	3.51\\
707	3.51\\
708	3.51\\
709	3.51\\
710	3.51\\
711	3.52\\
712	3.52\\
713	3.52\\
714	3.52\\
715	3.52\\
716	3.53\\
717	3.53\\
718	3.53\\
719	3.53\\
720	3.53\\
721	3.53\\
722	3.54\\
723	3.54\\
724	3.54\\
725	3.54\\
726	3.54\\
727	3.54\\
728	3.54\\
729	3.54\\
730	3.55\\
731	3.55\\
732	3.55\\
733	3.56\\
734	3.56\\
735	3.56\\
736	3.56\\
737	3.56\\
738	3.56\\
739	3.56\\
740	3.57\\
741	3.57\\
742	3.57\\
743	3.57\\
744	3.57\\
745	3.57\\
746	3.59\\
747	3.59\\
748	3.59\\
749	3.59\\
750	3.59\\
751	3.59\\
752	3.6\\
753	3.6\\
754	3.61\\
755	3.61\\
756	3.61\\
757	3.62\\
758	3.62\\
759	3.62\\
760	3.62\\
761	3.62\\
762	3.62\\
763	3.62\\
764	3.62\\
765	3.63\\
766	3.63\\
767	3.64\\
768	3.64\\
769	3.64\\
770	3.65\\
771	3.65\\
772	3.66\\
773	3.66\\
774	3.66\\
775	3.66\\
776	3.67\\
777	3.67\\
778	3.68\\
779	3.68\\
780	3.68\\
781	3.68\\
782	3.69\\
783	3.69\\
784	3.7\\
785	3.7\\
786	3.7\\
787	3.71\\
788	3.72\\
789	3.72\\
790	3.72\\
791	3.74\\
792	3.74\\
793	3.74\\
794	3.74\\
795	3.79\\
796	3.79\\
797	3.79\\
798	4.14\\
799	4.14\\
800	4.3\\
801	4.32\\
802	4.32\\
803	4.35\\
804	4.42\\
805	4.43\\
806	4.44\\
807	4.44\\
808	4.46\\
809	4.48\\
810	4.48\\
811	4.5\\
812	4.51\\
813	4.51\\
814	4.51\\
815	4.52\\
816	4.52\\
817	4.53\\
818	4.54\\
819	4.55\\
820	4.55\\
821	4.59\\
822	4.59\\
823	4.6\\
824	4.63\\
825	4.63\\
826	4.66\\
827	4.68\\
828	4.68\\
829	4.68\\
830	4.68\\
831	4.7\\
832	4.74\\
833	4.82\\
834	4.91\\
835	17.95\\
836	18.28\\
837	18.54\\
838	18.54\\
839	18.54\\
840	18.54\\
841	18.89\\
842	18.89\\
843	19.08\\
844	19.08\\
845	19.08\\
846	19.08\\
847	19.37\\
848	19.37\\
849	19.37\\
850	19.76\\
851	19.76\\
852	19.76\\
853	19.76\\
854	19.76\\
855	19.76\\
856	19.83\\
857	19.83\\
858	19.83\\
859	19.83\\
860	19.83\\
861	20.04\\
862	20.04\\
863	20.04\\
864	20.04\\
865	20.26\\
866	20.26\\
867	20.26\\
868	20.26\\
869	20.26\\
870	20.26\\
871	20.35\\
872	20.35\\
873	20.35\\
874	20.4\\
875	20.4\\
876	20.48\\
877	20.48\\
878	20.48\\
879	20.48\\
880	20.48\\
881	20.48\\
882	20.48\\
883	20.48\\
884	20.49\\
885	20.53\\
886	20.53\\
887	20.53\\
888	20.53\\
889	20.53\\
890	20.53\\
891	20.53\\
892	20.65\\
893	20.65\\
894	20.65\\
895	20.68\\
896	20.81\\
897	20.85\\
898	20.85\\
899	20.85\\
900	20.85\\
901	20.85\\
902	20.85\\
903	20.85\\
904	20.85\\
905	20.85\\
906	20.85\\
907	20.9\\
908	20.9\\
909	20.9\\
910	20.9\\
911	20.94\\
912	20.94\\
913	21.03\\
914	21.03\\
915	21.03\\
916	21.03\\
917	21.07\\
918	21.07\\
919	21.07\\
920	21.12\\
921	21.12\\
922	21.18\\
923	21.18\\
924	21.25\\
925	21.25\\
926	21.25\\
927	21.28\\
928	21.28\\
929	21.28\\
930	21.28\\
931	21.29\\
932	21.29\\
933	21.29\\
934	21.29\\
935	21.29\\
936	21.29\\
937	21.29\\
938	21.29\\
939	21.29\\
940	21.31\\
941	21.31\\
942	21.31\\
943	21.31\\
944	21.31\\
945	21.31\\
946	21.42\\
947	21.42\\
948	21.44\\
949	21.44\\
950	21.44\\
951	21.44\\
952	21.44\\
953	21.44\\
954	21.44\\
955	21.48\\
956	21.48\\
957	21.48\\
958	21.48\\
959	21.48\\
960	21.48\\
961	21.48\\
962	21.48\\
963	21.48\\
964	21.57\\
965	21.57\\
966	21.57\\
967	21.57\\
968	21.57\\
969	21.57\\
970	21.57\\
971	21.57\\
972	21.57\\
973	21.57\\
974	21.57\\
975	21.61\\
976	21.61\\
977	21.62\\
978	21.65\\
979	21.65\\
980	21.75\\
981	21.75\\
982	21.75\\
983	21.75\\
984	21.75\\
985	21.75\\
986	21.75\\
987	21.77\\
988	21.77\\
989	21.77\\
990	21.77\\
991	21.77\\
992	21.77\\
993	21.79\\
994	21.79\\
995	21.9\\
996	21.9\\
997	21.9\\
998	21.9\\
999	21.91\\
1000	21.91\\
1001	21.91\\
1002	21.91\\
1003	21.91\\
1004	21.91\\
1005	21.92\\
1006	21.92\\
1007	21.92\\
1008	21.92\\
1009	21.92\\
1010	21.92\\
1011	21.92\\
1012	21.95\\
1013	21.95\\
1014	21.95\\
1015	21.95\\
1016	21.95\\
1017	21.98\\
1018	21.98\\
1019	21.98\\
1020	21.98\\
1021	21.98\\
1022	21.98\\
1023	22.01\\
1024	22.01\\
1025	22.01\\
1026	22.01\\
1027	22.01\\
1028	22.01\\
1029	22.01\\
1030	22.01\\
1031	22.01\\
1032	22.01\\
1033	22.01\\
1034	22.17\\
1035	22.17\\
1036	22.18\\
1037	22.18\\
1038	22.18\\
1039	22.18\\
1040	22.18\\
1041	22.18\\
1042	22.18\\
1043	22.23\\
1044	22.23\\
1045	22.23\\
1046	22.23\\
1047	22.23\\
1048	22.27\\
1049	22.27\\
1050	22.27\\
1051	22.27\\
1052	22.27\\
1053	22.27\\
1054	22.27\\
1055	22.27\\
1056	22.31\\
1057	22.36\\
1058	22.36\\
1059	22.36\\
1060	22.36\\
1061	22.44\\
1062	22.44\\
1063	22.44\\
1064	22.44\\
1065	22.47\\
1066	22.47\\
1067	22.72\\
1068	22.72\\
1069	22.72\\
1070	22.72\\
1071	22.72\\
1072	22.72\\
1073	22.72\\
1074	22.73\\
1075	22.73\\
1076	22.73\\
1077	22.73\\
1078	22.73\\
1079	22.73\\
1080	22.73\\
1081	22.73\\
1082	22.73\\
1083	22.73\\
1084	22.73\\
1085	22.73\\
1086	22.73\\
1087	22.79\\
1088	22.79\\
1089	22.79\\
1090	22.81\\
1091	22.81\\
1092	22.81\\
1093	22.81\\
1094	22.89\\
1095	22.89\\
1096	22.89\\
1097	22.89\\
1098	22.89\\
1099	22.89\\
1100	22.89\\
1101	22.89\\
1102	22.89\\
1103	22.89\\
1104	22.89\\
1105	22.89\\
1106	22.89\\
1107	22.9\\
1108	22.9\\
1109	22.93\\
1110	22.93\\
1111	22.93\\
1112	22.93\\
1113	22.93\\
1114	22.93\\
1115	22.93\\
1116	23.02\\
1117	23.02\\
1118	23.02\\
1119	23.02\\
1120	23.13\\
1121	23.13\\
1122	23.13\\
1123	23.16\\
1124	23.16\\
1125	23.16\\
1126	23.16\\
1127	23.16\\
1128	23.16\\
1129	23.29\\
1130	23.29\\
1131	23.29\\
1132	23.3\\
1133	23.3\\
1134	23.31\\
1135	23.33\\
1136	23.33\\
1137	23.33\\
1138	23.33\\
1139	23.39\\
1140	23.39\\
1141	23.39\\
1142	23.39\\
1143	23.39\\
1144	23.39\\
1145	23.39\\
1146	23.39\\
1147	23.39\\
1148	23.39\\
1149	23.41\\
1150	23.41\\
1151	23.41\\
1152	23.41\\
1153	23.53\\
1154	23.53\\
1155	23.53\\
1156	23.53\\
1157	23.53\\
1158	23.53\\
1159	23.53\\
1160	23.53\\
1161	23.54\\
1162	23.54\\
1163	23.54\\
1164	23.54\\
1165	23.54\\
1166	23.54\\
1167	23.6\\
1168	23.6\\
1169	23.6\\
1170	23.6\\
1171	23.65\\
1172	23.65\\
1173	23.65\\
1174	23.67\\
1175	23.67\\
1176	23.67\\
1177	23.67\\
1178	23.67\\
1179	23.67\\
1180	23.67\\
1181	23.67\\
1182	23.67\\
1183	23.67\\
1184	23.67\\
1185	23.71\\
1186	23.71\\
1187	23.71\\
1188	23.71\\
1189	23.71\\
1190	23.82\\
1191	24.01\\
1192	24.04\\
1193	24.04\\
1194	24.04\\
1195	24.05\\
1196	24.05\\
1197	24.05\\
1198	24.05\\
1199	24.06\\
1200	24.06\\
1201	24.06\\
1202	24.06\\
1203	24.06\\
1204	24.07\\
1205	24.07\\
1206	24.07\\
1207	24.07\\
1208	24.07\\
1209	24.16\\
1210	24.16\\
1211	24.16\\
1212	24.19\\
1213	24.19\\
1214	24.23\\
1215	24.23\\
1216	24.24\\
1217	24.24\\
1218	24.24\\
1219	24.24\\
1220	24.24\\
1221	24.24\\
1222	24.24\\
1223	24.24\\
1224	24.29\\
1225	24.29\\
1226	24.29\\
1227	24.29\\
1228	24.29\\
1229	24.29\\
1230	24.29\\
1231	24.29\\
1232	24.29\\
1233	24.29\\
1234	24.31\\
1235	24.31\\
1236	24.31\\
1237	24.31\\
1238	24.31\\
1239	24.31\\
1240	24.36\\
1241	24.37\\
1242	24.4\\
1243	24.4\\
1244	24.4\\
1245	24.4\\
1246	24.4\\
1247	24.4\\
1248	24.4\\
1249	24.41\\
1250	24.41\\
1251	24.41\\
1252	24.41\\
1253	24.41\\
1254	24.41\\
1255	24.42\\
1256	24.42\\
1257	24.42\\
1258	24.46\\
1259	24.46\\
1260	24.46\\
1261	24.46\\
1262	24.46\\
1263	24.46\\
1264	24.46\\
1265	24.46\\
1266	24.46\\
1267	24.46\\
1268	24.46\\
1269	24.46\\
1270	24.54\\
1271	24.54\\
1272	24.57\\
1273	24.59\\
1274	24.59\\
1275	24.62\\
1276	24.62\\
1277	24.62\\
1278	24.66\\
1279	24.66\\
1280	24.67\\
1281	24.67\\
1282	24.67\\
1283	24.69\\
1284	24.69\\
1285	24.69\\
1286	24.69\\
1287	24.69\\
1288	24.71\\
1289	24.71\\
1290	24.74\\
1291	24.74\\
1292	24.74\\
1293	24.74\\
1294	24.75\\
1295	24.75\\
1296	24.75\\
1297	24.75\\
1298	24.75\\
1299	24.81\\
1300	24.81\\
1301	24.84\\
1302	24.87\\
1303	24.87\\
1304	24.87\\
1305	24.87\\
1306	24.87\\
1307	24.87\\
1308	24.87\\
1309	24.87\\
1310	24.87\\
1311	24.89\\
1312	24.89\\
1313	24.89\\
1314	24.89\\
1315	24.89\\
1316	24.89\\
1317	24.89\\
1318	24.89\\
1319	24.89\\
1320	24.94\\
1321	24.98\\
1322	24.98\\
1323	24.98\\
1324	24.98\\
1325	24.98\\
1326	24.98\\
1327	24.98\\
1328	24.98\\
1329	25\\
1330	25\\
1331	25\\
1332	25.06\\
1333	25.06\\
1334	25.06\\
1335	25.13\\
1336	25.13\\
1337	25.13\\
1338	25.13\\
1339	25.13\\
1340	25.13\\
1341	25.13\\
1342	25.13\\
1343	25.13\\
1344	25.13\\
1345	25.17\\
1346	25.17\\
1347	25.17\\
1348	25.17\\
1349	25.17\\
1350	25.21\\
1351	25.3\\
1352	25.3\\
1353	25.3\\
1354	25.31\\
1355	25.31\\
1356	25.31\\
1357	25.31\\
1358	25.34\\
1359	25.34\\
1360	25.34\\
1361	25.34\\
1362	25.34\\
1363	25.34\\
1364	25.34\\
1365	25.34\\
1366	25.34\\
1367	25.34\\
1368	25.34\\
1369	25.34\\
1370	25.34\\
1371	25.34\\
1372	25.34\\
1373	25.34\\
1374	25.34\\
1375	25.34\\
1376	25.35\\
1377	25.35\\
1378	25.35\\
1379	25.4\\
1380	25.4\\
1381	25.4\\
1382	25.41\\
1383	25.41\\
1384	25.42\\
1385	25.42\\
1386	25.42\\
1387	25.46\\
1388	25.5\\
1389	25.5\\
1390	25.5\\
1391	25.5\\
1392	25.53\\
1393	25.55\\
1394	25.55\\
1395	25.55\\
1396	25.55\\
1397	25.57\\
1398	25.57\\
1399	25.57\\
1400	25.57\\
1401	25.57\\
1402	25.57\\
1403	25.57\\
1404	25.57\\
1405	25.6\\
1406	25.6\\
1407	25.6\\
1408	25.6\\
1409	25.6\\
1410	25.6\\
1411	25.6\\
1412	25.6\\
1413	25.6\\
1414	25.6\\
1415	25.65\\
1416	25.65\\
1417	25.65\\
1418	25.65\\
1419	25.65\\
1420	25.67\\
1421	25.67\\
1422	25.67\\
1423	25.67\\
1424	25.67\\
1425	25.68\\
1426	25.68\\
1427	25.68\\
1428	25.71\\
1429	25.71\\
1430	25.71\\
1431	25.72\\
1432	25.72\\
1433	25.72\\
1434	25.72\\
1435	25.72\\
1436	25.75\\
1437	25.75\\
1438	25.75\\
1439	25.76\\
1440	25.76\\
1441	25.76\\
1442	25.76\\
1443	25.77\\
1444	25.77\\
1445	25.77\\
1446	25.78\\
1447	25.78\\
1448	25.78\\
1449	25.8\\
1450	25.8\\
1451	25.8\\
1452	25.8\\
1453	25.8\\
1454	25.84\\
1455	25.84\\
1456	25.84\\
1457	25.84\\
1458	25.88\\
1459	25.88\\
1460	25.88\\
1461	25.88\\
1462	25.88\\
1463	25.88\\
1464	25.88\\
1465	25.88\\
1466	25.88\\
1467	25.91\\
1468	25.91\\
1469	25.91\\
1470	25.93\\
1471	25.93\\
1472	25.93\\
1473	25.93\\
1474	25.93\\
1475	25.93\\
1476	25.94\\
1477	25.94\\
1478	25.94\\
1479	25.94\\
1480	25.97\\
1481	25.97\\
1482	25.97\\
1483	25.97\\
1484	25.97\\
1485	25.98\\
1486	25.98\\
1487	26.01\\
1488	26.01\\
1489	26.01\\
1490	26.01\\
1491	26.01\\
1492	26.01\\
1493	26.03\\
1494	26.03\\
1495	26.03\\
1496	26.03\\
1497	26.03\\
1498	26.03\\
1499	26.08\\
1500	26.08\\
1501	26.08\\
1502	26.08\\
1503	26.08\\
1504	26.08\\
1505	26.08\\
1506	26.08\\
1507	26.08\\
1508	26.08\\
1509	26.08\\
1510	26.08\\
1511	26.08\\
1512	26.08\\
1513	26.08\\
1514	26.08\\
1515	26.08\\
1516	26.1\\
1517	26.1\\
1518	26.1\\
1519	26.1\\
1520	26.11\\
1521	26.11\\
1522	26.11\\
1523	26.11\\
1524	26.11\\
1525	26.11\\
1526	26.11\\
1527	26.14\\
1528	26.14\\
1529	26.14\\
1530	26.14\\
1531	26.14\\
1532	26.14\\
1533	26.14\\
1534	26.16\\
1535	26.16\\
1536	26.16\\
1537	26.19\\
1538	26.19\\
1539	26.19\\
1540	26.19\\
1541	26.2\\
1542	26.24\\
1543	26.24\\
1544	26.24\\
1545	26.24\\
1546	26.24\\
1547	26.27\\
1548	26.27\\
1549	26.28\\
1550	26.28\\
1551	26.28\\
1552	26.28\\
1553	26.33\\
1554	26.33\\
1555	26.33\\
1556	26.33\\
1557	26.41\\
1558	26.41\\
1559	26.41\\
1560	26.41\\
1561	26.41\\
1562	26.41\\
1563	26.45\\
1564	26.45\\
1565	26.45\\
1566	26.45\\
1567	26.45\\
1568	26.48\\
1569	26.54\\
1570	26.55\\
1571	26.55\\
1572	26.55\\
1573	26.56\\
1574	26.56\\
1575	26.58\\
1576	26.58\\
1577	26.58\\
1578	26.58\\
1579	26.58\\
1580	26.58\\
1581	26.58\\
1582	26.58\\
1583	26.58\\
1584	26.58\\
1585	26.58\\
1586	26.58\\
1587	26.58\\
1588	26.58\\
1589	26.58\\
1590	26.58\\
1591	26.6\\
1592	26.6\\
1593	26.66\\
1594	26.66\\
1595	26.66\\
1596	26.68\\
1597	26.7\\
1598	26.7\\
1599	26.7\\
1600	26.7\\
1601	26.7\\
1602	26.7\\
1603	26.7\\
1604	26.7\\
1605	26.71\\
1606	26.71\\
1607	26.71\\
1608	26.71\\
1609	26.71\\
1610	26.71\\
1611	26.71\\
1612	26.75\\
1613	26.75\\
1614	26.81\\
1615	26.81\\
1616	26.81\\
1617	26.81\\
1618	26.85\\
1619	26.85\\
1620	26.91\\
1621	26.91\\
1622	26.91\\
1623	26.91\\
1624	26.91\\
1625	26.91\\
1626	26.91\\
1627	26.91\\
1628	26.91\\
1629	26.91\\
1630	26.91\\
1631	26.96\\
1632	26.96\\
1633	26.96\\
1634	26.97\\
1635	26.97\\
1636	26.97\\
1637	26.97\\
1638	26.97\\
1639	26.97\\
1640	27\\
1641	27\\
1642	27\\
1643	27.04\\
1644	27.04\\
1645	27.04\\
1646	27.04\\
1647	27.04\\
1648	27.04\\
1649	27.04\\
1650	27.04\\
1651	27.04\\
1652	27.04\\
1653	27.04\\
1654	27.08\\
1655	27.1\\
1656	27.1\\
1657	27.1\\
1658	27.1\\
1659	27.11\\
1660	27.11\\
1661	27.11\\
1662	27.11\\
1663	27.11\\
1664	27.11\\
1665	27.11\\
1666	27.11\\
1667	27.11\\
1668	27.11\\
1669	27.15\\
1670	27.15\\
1671	27.15\\
1672	27.15\\
1673	27.15\\
1674	27.15\\
1675	27.15\\
1676	27.15\\
1677	27.17\\
1678	27.17\\
1679	27.17\\
1680	27.24\\
1681	27.24\\
1682	27.24\\
1683	27.24\\
1684	27.24\\
1685	27.24\\
1686	27.24\\
1687	27.24\\
1688	27.24\\
1689	27.26\\
1690	27.26\\
1691	27.26\\
1692	27.26\\
1693	27.26\\
1694	27.26\\
1695	27.3\\
1696	27.3\\
1697	27.3\\
1698	27.3\\
1699	27.3\\
1700	27.32\\
1701	27.32\\
1702	27.32\\
1703	27.32\\
1704	27.32\\
1705	27.34\\
1706	27.34\\
1707	27.35\\
1708	27.37\\
1709	27.37\\
1710	27.39\\
1711	27.39\\
1712	27.39\\
1713	27.39\\
1714	27.4\\
1715	27.4\\
1716	27.4\\
1717	27.4\\
1718	27.49\\
1719	27.49\\
1720	27.49\\
1721	27.49\\
1722	27.49\\
1723	27.58\\
1724	27.58\\
1725	27.58\\
1726	27.6\\
1727	27.6\\
1728	27.6\\
1729	27.6\\
1730	27.6\\
1731	27.6\\
1732	27.6\\
1733	27.61\\
1734	27.61\\
1735	27.61\\
1736	27.61\\
1737	27.63\\
1738	27.63\\
1739	27.63\\
1740	27.63\\
1741	27.63\\
1742	27.63\\
1743	27.63\\
1744	27.64\\
1745	27.64\\
1746	27.64\\
1747	27.65\\
1748	27.65\\
1749	27.65\\
1750	27.65\\
1751	27.65\\
1752	27.65\\
1753	27.67\\
1754	27.67\\
1755	27.69\\
1756	27.72\\
1757	27.72\\
1758	27.72\\
1759	27.72\\
1760	27.75\\
1761	27.75\\
1762	27.75\\
1763	27.75\\
1764	27.76\\
1765	27.76\\
1766	27.76\\
1767	27.81\\
1768	27.81\\
1769	27.81\\
1770	27.81\\
1771	27.81\\
1772	27.81\\
1773	27.82\\
1774	27.82\\
1775	27.84\\
1776	27.84\\
1777	27.84\\
1778	27.84\\
1779	27.84\\
1780	27.86\\
1781	27.86\\
1782	27.88\\
1783	27.88\\
1784	27.89\\
1785	27.89\\
1786	27.89\\
1787	27.91\\
1788	27.91\\
1789	27.91\\
1790	27.92\\
1791	27.92\\
1792	27.93\\
1793	27.94\\
1794	27.94\\
1795	27.95\\
1796	27.95\\
1797	27.95\\
1798	27.95\\
1799	28.01\\
1800	28.01\\
1801	28.01\\
1802	28.01\\
1803	28.01\\
1804	28.01\\
1805	28.01\\
1806	28.01\\
1807	28.06\\
1808	28.06\\
1809	28.06\\
1810	28.06\\
1811	28.06\\
1812	28.06\\
1813	28.06\\
1814	28.06\\
1815	28.08\\
1816	28.08\\
1817	28.1\\
1818	28.1\\
1819	28.1\\
1820	28.1\\
1821	28.1\\
1822	28.1\\
1823	28.1\\
1824	28.1\\
1825	28.1\\
1826	28.12\\
1827	28.12\\
1828	28.12\\
1829	28.12\\
1830	28.12\\
1831	28.12\\
1832	28.12\\
1833	28.12\\
1834	28.14\\
1835	28.14\\
1836	28.14\\
1837	28.14\\
1838	28.18\\
1839	28.18\\
1840	28.18\\
1841	28.18\\
1842	28.18\\
1843	28.18\\
1844	28.18\\
1845	28.18\\
1846	28.27\\
1847	28.29\\
1848	28.31\\
1849	28.31\\
1850	28.31\\
1851	28.31\\
1852	28.31\\
1853	28.31\\
1854	28.31\\
1855	28.31\\
1856	28.31\\
1857	28.31\\
1858	28.38\\
1859	28.38\\
1860	28.38\\
1861	28.38\\
1862	28.38\\
1863	28.39\\
1864	28.39\\
1865	28.39\\
1866	28.39\\
1867	28.39\\
1868	28.43\\
1869	28.43\\
1870	28.43\\
1871	28.44\\
1872	28.44\\
1873	28.44\\
1874	28.44\\
1875	28.44\\
1876	28.44\\
1877	28.44\\
1878	28.48\\
1879	28.53\\
1880	28.53\\
1881	28.53\\
1882	28.53\\
1883	28.53\\
1884	28.53\\
1885	28.53\\
1886	28.6\\
1887	28.6\\
1888	28.6\\
1889	28.64\\
1890	28.64\\
1891	28.64\\
1892	28.64\\
1893	28.66\\
1894	28.66\\
1895	28.66\\
1896	28.66\\
1897	28.66\\
1898	28.66\\
1899	28.68\\
1900	28.7\\
1901	28.7\\
1902	28.7\\
1903	28.7\\
1904	28.7\\
1905	28.7\\
1906	28.77\\
1907	28.77\\
1908	28.78\\
1909	28.78\\
1910	28.78\\
1911	28.79\\
1912	28.79\\
1913	28.83\\
1914	28.83\\
1915	28.83\\
1916	28.83\\
1917	28.83\\
1918	28.83\\
1919	28.85\\
1920	28.85\\
1921	28.85\\
1922	28.88\\
1923	28.88\\
1924	28.88\\
1925	28.88\\
1926	28.88\\
1927	28.88\\
1928	28.88\\
1929	28.88\\
1930	28.88\\
1931	28.9\\
1932	28.9\\
1933	28.9\\
1934	28.92\\
1935	28.92\\
1936	28.93\\
1937	28.93\\
1938	28.94\\
1939	28.94\\
1940	28.94\\
1941	28.94\\
1942	28.96\\
1943	28.98\\
1944	28.98\\
1945	29.01\\
1946	29.01\\
1947	29.01\\
1948	29.01\\
1949	29.01\\
1950	29.01\\
1951	29.01\\
1952	29.03\\
1953	29.03\\
1954	29.03\\
1955	29.03\\
1956	29.03\\
1957	29.04\\
1958	29.04\\
1959	29.06\\
1960	29.06\\
1961	29.06\\
1962	29.06\\
1963	29.06\\
1964	29.06\\
1965	29.07\\
1966	29.07\\
1967	29.07\\
1968	29.07\\
1969	29.08\\
1970	29.08\\
1971	29.08\\
1972	29.08\\
1973	29.08\\
1974	29.08\\
1975	29.1\\
1976	29.1\\
1977	29.1\\
1978	29.13\\
1979	29.13\\
1980	29.13\\
1981	29.13\\
1982	29.13\\
1983	29.14\\
1984	29.14\\
1985	29.14\\
1986	29.14\\
1987	29.14\\
1988	29.14\\
1989	29.14\\
1990	29.19\\
1991	29.19\\
1992	29.19\\
1993	29.19\\
1994	29.19\\
1995	29.2\\
1996	29.21\\
1997	29.21\\
1998	29.22\\
1999	29.22\\
2000	29.22\\
2001	29.22\\
2002	29.22\\
2003	29.22\\
2004	29.22\\
2005	29.22\\
2006	29.23\\
2007	29.23\\
2008	29.23\\
2009	29.23\\
2010	29.23\\
2011	29.26\\
2012	29.27\\
2013	29.27\\
2014	29.27\\
2015	29.27\\
2016	29.29\\
2017	29.29\\
2018	29.33\\
2019	29.33\\
2020	29.33\\
2021	29.33\\
2022	29.34\\
2023	29.34\\
2024	29.34\\
2025	29.36\\
2026	29.36\\
2027	29.36\\
2028	29.36\\
2029	29.42\\
2030	29.42\\
2031	29.46\\
2032	29.46\\
2033	29.5\\
2034	29.55\\
2035	29.55\\
2036	29.55\\
2037	29.56\\
2038	29.56\\
2039	29.58\\
2040	29.58\\
2041	29.58\\
2042	29.58\\
2043	29.58\\
2044	29.58\\
2045	29.58\\
2046	29.58\\
2047	29.59\\
2048	29.59\\
2049	29.59\\
2050	29.6\\
2051	29.6\\
2052	29.62\\
2053	29.62\\
2054	29.66\\
2055	29.66\\
2056	29.66\\
2057	29.67\\
2058	29.67\\
2059	29.67\\
2060	29.67\\
2061	29.69\\
2062	29.69\\
2063	29.71\\
2064	29.71\\
2065	29.71\\
2066	29.71\\
2067	29.71\\
2068	29.71\\
2069	29.72\\
2070	29.72\\
2071	29.72\\
2072	29.76\\
2073	29.76\\
2074	29.76\\
2075	29.76\\
2076	29.76\\
2077	29.79\\
2078	29.79\\
2079	29.79\\
2080	29.79\\
2081	29.81\\
2082	29.81\\
2083	29.82\\
2084	29.82\\
2085	29.82\\
2086	29.82\\
2087	29.82\\
2088	29.82\\
2089	29.82\\
2090	29.82\\
2091	29.82\\
2092	29.82\\
2093	29.82\\
2094	29.82\\
2095	29.82\\
2096	29.82\\
2097	29.82\\
2098	29.85\\
2099	29.85\\
2100	29.85\\
2101	29.85\\
2102	29.85\\
2103	29.85\\
2104	29.88\\
2105	29.88\\
2106	29.91\\
2107	29.91\\
2108	29.91\\
2109	29.92\\
2110	29.97\\
2111	29.97\\
2112	29.97\\
2113	29.97\\
2114	29.97\\
2115	29.97\\
2116	30.01\\
2117	30.02\\
2118	30.02\\
2119	30.03\\
2120	30.03\\
2121	30.03\\
2122	30.03\\
2123	30.03\\
2124	30.03\\
2125	30.03\\
2126	30.04\\
2127	30.04\\
2128	30.04\\
2129	30.04\\
2130	30.04\\
2131	30.07\\
2132	30.07\\
2133	30.07\\
2134	30.07\\
2135	30.09\\
2136	30.09\\
2137	30.09\\
2138	30.09\\
2139	30.1\\
2140	30.11\\
2141	30.11\\
2142	30.11\\
2143	30.11\\
2144	30.11\\
2145	30.11\\
2146	30.12\\
2147	30.12\\
2148	30.12\\
2149	30.12\\
2150	30.12\\
2151	30.12\\
2152	30.12\\
2153	30.14\\
2154	30.23\\
2155	30.26\\
2156	30.29\\
2157	30.29\\
2158	30.29\\
2159	30.29\\
2160	30.29\\
2161	30.29\\
2162	30.29\\
2163	30.29\\
2164	30.29\\
2165	30.33\\
2166	30.33\\
2167	30.33\\
2168	30.36\\
2169	30.36\\
2170	30.36\\
2171	30.36\\
2172	30.37\\
2173	30.37\\
2174	30.37\\
2175	30.37\\
2176	30.37\\
2177	30.48\\
2178	30.48\\
2179	30.48\\
2180	30.48\\
2181	30.48\\
2182	30.48\\
2183	30.48\\
2184	30.48\\
2185	30.48\\
2186	30.48\\
2187	30.48\\
2188	30.48\\
2189	30.49\\
2190	30.49\\
2191	30.49\\
2192	30.49\\
2193	30.5\\
2194	30.5\\
2195	30.5\\
2196	30.5\\
2197	30.5\\
2198	30.52\\
2199	30.56\\
2200	30.61\\
2201	30.62\\
2202	30.62\\
2203	30.62\\
2204	30.62\\
2205	30.63\\
2206	30.63\\
2207	30.63\\
2208	30.63\\
2209	30.63\\
2210	30.63\\
2211	30.63\\
2212	30.7\\
2213	30.7\\
2214	30.7\\
2215	30.76\\
2216	30.76\\
2217	30.78\\
2218	30.78\\
2219	30.79\\
2220	30.79\\
2221	30.79\\
2222	30.81\\
2223	30.81\\
2224	30.83\\
2225	30.83\\
2226	30.83\\
2227	30.83\\
2228	30.83\\
2229	30.87\\
2230	30.87\\
2231	30.87\\
2232	30.87\\
2233	30.92\\
2234	30.92\\
2235	30.96\\
2236	30.98\\
2237	30.98\\
2238	30.98\\
2239	30.98\\
2240	30.98\\
2241	30.98\\
2242	30.98\\
2243	30.98\\
2244	30.98\\
2245	30.98\\
2246	30.98\\
2247	31.02\\
2248	31.02\\
2249	31.04\\
2250	31.06\\
2251	31.06\\
2252	31.06\\
2253	31.07\\
2254	31.07\\
2255	31.07\\
2256	31.07\\
2257	31.07\\
2258	31.07\\
2259	31.08\\
2260	31.1\\
2261	31.11\\
2262	31.11\\
2263	31.14\\
2264	31.17\\
2265	31.17\\
2266	31.17\\
2267	31.17\\
2268	31.17\\
2269	31.17\\
2270	31.17\\
2271	31.2\\
2272	31.2\\
2273	31.22\\
2274	31.22\\
2275	31.22\\
2276	31.22\\
2277	31.25\\
2278	31.26\\
2279	31.26\\
2280	31.26\\
2281	31.26\\
2282	31.26\\
2283	31.26\\
2284	31.27\\
2285	31.28\\
2286	31.37\\
2287	31.37\\
2288	31.39\\
2289	31.39\\
2290	31.39\\
2291	31.43\\
2292	31.43\\
2293	31.43\\
2294	31.43\\
2295	31.43\\
2296	31.43\\
2297	31.46\\
2298	31.46\\
2299	31.46\\
2300	31.46\\
2301	31.46\\
2302	31.49\\
2303	31.49\\
2304	31.54\\
2305	31.54\\
2306	31.54\\
2307	31.54\\
2308	31.57\\
2309	31.57\\
2310	31.57\\
2311	31.6\\
2312	31.6\\
2313	31.61\\
2314	31.64\\
2315	31.65\\
2316	31.65\\
2317	31.65\\
2318	31.65\\
2319	31.65\\
2320	31.65\\
2321	31.69\\
2322	31.69\\
2323	31.69\\
2324	31.69\\
2325	31.69\\
2326	31.69\\
2327	31.71\\
2328	31.72\\
2329	31.72\\
2330	31.72\\
2331	31.72\\
2332	31.72\\
2333	31.72\\
2334	31.73\\
2335	31.73\\
2336	31.73\\
2337	31.73\\
2338	31.74\\
2339	31.74\\
2340	31.74\\
2341	31.74\\
2342	31.74\\
2343	31.76\\
2344	31.76\\
2345	31.76\\
2346	31.76\\
2347	31.76\\
2348	31.77\\
2349	31.77\\
2350	31.8\\
2351	31.83\\
2352	31.83\\
2353	31.89\\
2354	31.89\\
2355	31.89\\
2356	31.89\\
2357	31.89\\
2358	31.9\\
2359	31.9\\
2360	31.9\\
2361	31.9\\
2362	31.9\\
2363	31.9\\
2364	31.9\\
2365	31.9\\
2366	31.9\\
2367	31.91\\
2368	31.91\\
2369	31.95\\
2370	31.95\\
2371	31.95\\
2372	31.95\\
2373	31.96\\
2374	31.96\\
2375	31.99\\
2376	32\\
2377	32\\
2378	32\\
2379	32.01\\
2380	32.03\\
2381	32.03\\
2382	32.03\\
2383	32.03\\
2384	32.03\\
2385	32.03\\
2386	32.05\\
2387	32.05\\
2388	32.07\\
2389	32.07\\
2390	32.14\\
2391	32.14\\
2392	32.14\\
2393	32.15\\
2394	32.15\\
2395	32.15\\
2396	32.15\\
2397	32.16\\
2398	32.2\\
2399	32.24\\
2400	32.24\\
2401	32.24\\
2402	32.24\\
2403	32.27\\
2404	32.29\\
2405	32.29\\
2406	32.29\\
2407	32.29\\
2408	32.29\\
2409	32.29\\
2410	32.29\\
2411	32.31\\
2412	32.31\\
2413	32.31\\
2414	32.31\\
2415	32.32\\
2416	32.36\\
2417	32.36\\
2418	32.36\\
2419	32.48\\
2420	32.5\\
2421	32.54\\
2422	32.54\\
2423	32.54\\
2424	32.55\\
2425	32.55\\
2426	32.55\\
2427	32.58\\
2428	32.58\\
2429	32.58\\
2430	32.58\\
2431	32.59\\
2432	32.59\\
2433	32.59\\
2434	32.59\\
2435	32.59\\
2436	32.6\\
2437	32.6\\
2438	32.64\\
2439	32.64\\
2440	32.68\\
2441	32.68\\
2442	32.69\\
2443	32.69\\
2444	32.73\\
2445	32.73\\
2446	32.78\\
2447	32.78\\
2448	32.78\\
2449	32.78\\
2450	32.85\\
2451	32.85\\
2452	32.85\\
2453	32.87\\
2454	32.87\\
2455	32.87\\
2456	32.87\\
2457	32.88\\
2458	32.88\\
2459	32.88\\
2460	32.88\\
2461	32.88\\
2462	32.88\\
2463	32.88\\
2464	32.88\\
2465	32.89\\
2466	32.89\\
2467	32.98\\
2468	33\\
2469	33.03\\
2470	33.07\\
2471	33.07\\
2472	33.07\\
2473	33.07\\
2474	33.07\\
2475	33.08\\
2476	33.08\\
2477	33.08\\
2478	33.12\\
2479	33.14\\
2480	33.14\\
2481	33.14\\
2482	33.14\\
2483	33.14\\
2484	33.14\\
2485	33.3\\
2486	33.3\\
2487	33.3\\
2488	33.3\\
2489	33.3\\
2490	33.3\\
2491	33.3\\
2492	33.3\\
2493	33.3\\
2494	33.3\\
2495	33.3\\
2496	33.3\\
2497	33.32\\
2498	33.32\\
2499	33.34\\
2500	33.34\\
2501	33.34\\
2502	33.34\\
2503	33.36\\
2504	33.36\\
2505	33.37\\
2506	33.37\\
2507	33.41\\
2508	33.43\\
2509	33.43\\
2510	33.43\\
2511	33.46\\
2512	33.46\\
2513	33.46\\
2514	33.46\\
2515	33.49\\
2516	33.52\\
2517	33.53\\
2518	33.53\\
2519	33.53\\
2520	33.53\\
2521	33.53\\
2522	33.55\\
2523	33.55\\
2524	33.55\\
2525	33.55\\
2526	33.55\\
2527	33.57\\
2528	33.57\\
2529	33.57\\
2530	33.6\\
2531	33.6\\
2532	33.6\\
2533	33.6\\
2534	33.6\\
2535	33.62\\
2536	33.66\\
2537	33.66\\
2538	33.69\\
2539	33.69\\
2540	33.69\\
2541	33.69\\
2542	33.78\\
2543	33.78\\
2544	33.84\\
2545	33.87\\
2546	33.88\\
2547	33.88\\
2548	33.88\\
2549	33.88\\
2550	33.88\\
2551	33.88\\
2552	33.88\\
2553	33.88\\
2554	33.92\\
2555	33.94\\
2556	33.95\\
2557	33.95\\
2558	33.95\\
2559	34\\
2560	34\\
2561	34\\
2562	34\\
2563	34\\
2564	34\\
2565	34\\
2566	34\\
2567	34\\
2568	34\\
2569	34.05\\
2570	34.05\\
2571	34.05\\
2572	34.05\\
2573	34.05\\
2574	34.05\\
2575	34.07\\
2576	34.07\\
2577	34.1\\
2578	34.1\\
2579	34.1\\
2580	34.1\\
2581	34.11\\
2582	34.11\\
2583	34.11\\
2584	34.11\\
2585	34.14\\
2586	34.14\\
2587	34.17\\
2588	34.17\\
2589	34.17\\
2590	34.17\\
2591	34.17\\
2592	34.19\\
2593	34.2\\
2594	34.22\\
2595	34.22\\
2596	34.24\\
2597	34.26\\
2598	34.26\\
2599	34.26\\
2600	34.26\\
2601	34.26\\
2602	34.28\\
2603	34.28\\
2604	34.28\\
2605	34.29\\
2606	34.29\\
2607	34.29\\
2608	34.3\\
2609	34.3\\
2610	34.3\\
2611	34.3\\
2612	34.46\\
2613	34.46\\
2614	34.46\\
2615	34.46\\
2616	34.49\\
2617	34.49\\
2618	34.49\\
2619	34.49\\
2620	34.49\\
2621	34.5\\
2622	34.5\\
2623	34.5\\
2624	34.52\\
2625	34.52\\
2626	34.55\\
2627	34.55\\
2628	34.56\\
2629	34.58\\
2630	34.69\\
2631	34.71\\
2632	34.71\\
2633	34.74\\
2634	34.75\\
2635	34.75\\
2636	34.75\\
2637	34.78\\
2638	34.78\\
2639	34.89\\
2640	34.89\\
2641	34.94\\
2642	34.95\\
2643	34.95\\
2644	34.95\\
2645	34.95\\
2646	34.95\\
2647	35.05\\
2648	35.08\\
2649	35.08\\
2650	35.09\\
2651	35.09\\
2652	35.09\\
2653	35.09\\
2654	35.09\\
2655	35.09\\
2656	35.12\\
2657	35.12\\
2658	35.14\\
2659	35.14\\
2660	35.14\\
2661	35.2\\
2662	35.2\\
2663	35.2\\
2664	35.25\\
2665	35.34\\
2666	35.34\\
2667	35.34\\
2668	35.34\\
2669	35.34\\
2670	35.34\\
2671	35.34\\
2672	35.34\\
2673	35.34\\
2674	35.34\\
2675	35.36\\
2676	35.37\\
2677	35.37\\
2678	35.37\\
2679	35.38\\
2680	35.4\\
2681	35.41\\
2682	35.44\\
2683	35.45\\
2684	35.45\\
2685	35.46\\
2686	35.46\\
2687	35.49\\
2688	35.49\\
2689	35.52\\
2690	35.52\\
2691	35.52\\
2692	35.61\\
2693	35.61\\
2694	35.61\\
2695	35.61\\
2696	35.61\\
2697	35.61\\
2698	35.64\\
2699	35.65\\
2700	35.65\\
2701	35.65\\
2702	35.69\\
2703	35.69\\
2704	35.69\\
2705	35.71\\
2706	35.72\\
2707	35.73\\
2708	35.74\\
2709	35.74\\
2710	35.74\\
2711	35.74\\
2712	35.74\\
2713	35.74\\
2714	35.78\\
2715	35.78\\
2716	35.78\\
2717	35.78\\
2718	35.83\\
2719	35.83\\
2720	35.83\\
2721	35.83\\
2722	35.83\\
2723	35.84\\
2724	35.84\\
2725	35.84\\
2726	35.84\\
2727	35.85\\
2728	35.85\\
2729	35.85\\
2730	35.87\\
2731	35.87\\
2732	35.87\\
2733	35.91\\
2734	35.91\\
2735	35.95\\
2736	35.96\\
2737	35.96\\
2738	35.96\\
2739	36.13\\
2740	36.13\\
2741	36.13\\
2742	36.13\\
2743	36.14\\
2744	36.15\\
2745	36.15\\
2746	36.15\\
2747	36.16\\
2748	36.16\\
2749	36.22\\
2750	36.22\\
2751	36.22\\
2752	36.22\\
2753	36.25\\
2754	36.26\\
2755	36.26\\
2756	36.26\\
2757	36.26\\
2758	36.26\\
2759	36.26\\
2760	36.26\\
2761	36.27\\
2762	36.27\\
2763	36.27\\
2764	36.3\\
2765	36.3\\
2766	36.36\\
2767	36.36\\
2768	36.36\\
2769	36.47\\
2770	36.47\\
2771	36.47\\
2772	36.53\\
2773	36.54\\
2774	36.54\\
2775	36.56\\
2776	36.56\\
2777	36.56\\
2778	36.62\\
2779	36.62\\
2780	36.62\\
2781	36.62\\
2782	36.62\\
2783	36.62\\
2784	36.62\\
2785	36.62\\
2786	36.62\\
2787	36.62\\
2788	36.62\\
2789	36.63\\
2790	36.65\\
2791	36.66\\
2792	36.66\\
2793	36.66\\
2794	36.66\\
2795	36.66\\
2796	36.67\\
2797	36.67\\
2798	36.67\\
2799	36.67\\
2800	36.72\\
2801	36.72\\
2802	36.72\\
2803	36.76\\
2804	36.76\\
2805	36.77\\
2806	36.82\\
2807	36.91\\
2808	36.91\\
2809	36.91\\
2810	36.91\\
2811	36.93\\
2812	36.94\\
2813	36.94\\
2814	36.96\\
2815	36.96\\
2816	36.96\\
2817	36.96\\
2818	37\\
2819	37.02\\
2820	37.02\\
2821	37.02\\
2822	37.02\\
2823	37.03\\
2824	37.05\\
2825	37.05\\
2826	37.05\\
2827	37.05\\
2828	37.06\\
2829	37.06\\
2830	37.06\\
2831	37.06\\
2832	37.06\\
2833	37.07\\
2834	37.07\\
2835	37.08\\
2836	37.11\\
2837	37.11\\
2838	37.13\\
2839	37.13\\
2840	37.13\\
2841	37.13\\
2842	37.13\\
2843	37.14\\
2844	37.14\\
2845	37.14\\
2846	37.14\\
2847	37.17\\
2848	37.17\\
2849	37.23\\
2850	37.31\\
2851	37.36\\
2852	37.43\\
2853	37.43\\
2854	37.43\\
2855	37.43\\
2856	37.43\\
2857	37.43\\
2858	37.43\\
2859	37.43\\
2860	37.43\\
2861	37.49\\
2862	37.49\\
2863	37.49\\
2864	37.49\\
2865	37.5\\
2866	37.52\\
2867	37.52\\
2868	37.52\\
2869	37.67\\
2870	37.67\\
2871	37.74\\
2872	37.74\\
2873	37.75\\
2874	37.76\\
2875	37.77\\
2876	37.77\\
2877	37.77\\
2878	37.77\\
2879	37.77\\
2880	37.77\\
2881	37.77\\
2882	37.77\\
2883	37.77\\
2884	37.78\\
2885	37.83\\
2886	37.83\\
2887	37.83\\
2888	37.86\\
2889	37.86\\
2890	37.86\\
2891	37.87\\
2892	37.87\\
2893	37.87\\
2894	37.87\\
2895	37.87\\
2896	37.87\\
2897	37.91\\
2898	37.93\\
2899	37.93\\
2900	37.99\\
2901	37.99\\
2902	38\\
2903	38\\
2904	38.02\\
2905	38.04\\
2906	38.04\\
2907	38.04\\
2908	38.06\\
2909	38.08\\
2910	38.16\\
2911	38.16\\
2912	38.16\\
2913	38.16\\
2914	38.16\\
2915	38.24\\
2916	38.24\\
2917	38.24\\
2918	38.24\\
2919	38.24\\
2920	38.3\\
2921	38.3\\
2922	38.3\\
2923	38.35\\
2924	38.36\\
2925	38.4\\
2926	38.4\\
2927	38.4\\
2928	38.45\\
2929	38.45\\
2930	38.45\\
2931	38.45\\
2932	38.47\\
2933	38.47\\
2934	38.49\\
2935	38.49\\
2936	38.53\\
2937	38.59\\
2938	38.59\\
2939	38.59\\
2940	38.59\\
2941	38.59\\
2942	38.59\\
2943	38.65\\
2944	38.65\\
2945	38.65\\
2946	38.66\\
2947	38.66\\
2948	38.66\\
2949	38.66\\
2950	38.67\\
2951	38.67\\
2952	38.67\\
2953	38.67\\
2954	38.67\\
2955	38.67\\
2956	38.67\\
2957	38.67\\
2958	38.67\\
2959	38.78\\
2960	38.78\\
2961	38.78\\
2962	38.78\\
2963	38.81\\
2964	38.81\\
2965	38.81\\
2966	38.81\\
2967	38.81\\
2968	38.83\\
2969	38.83\\
2970	38.83\\
2971	38.94\\
2972	38.94\\
2973	39.01\\
2974	39.01\\
2975	39.01\\
2976	39.01\\
2977	39.04\\
2978	39.04\\
2979	39.04\\
2980	39.06\\
2981	39.06\\
2982	39.07\\
2983	39.07\\
2984	39.07\\
2985	39.08\\
2986	39.15\\
2987	39.23\\
2988	39.23\\
2989	39.23\\
2990	39.23\\
2991	39.27\\
2992	39.27\\
2993	39.27\\
2994	39.27\\
2995	39.3\\
2996	39.3\\
2997	39.39\\
2998	39.39\\
2999	39.39\\
3000	39.4\\
3001	39.41\\
3002	39.41\\
3003	39.41\\
3004	39.41\\
3005	39.41\\
3006	39.41\\
3007	39.46\\
3008	39.46\\
3009	39.46\\
3010	39.46\\
3011	39.47\\
3012	39.47\\
3013	39.47\\
3014	39.47\\
3015	39.55\\
3016	39.55\\
3017	39.55\\
3018	39.55\\
3019	39.55\\
3020	39.59\\
3021	39.59\\
3022	39.59\\
3023	39.61\\
3024	39.61\\
3025	39.61\\
3026	39.63\\
3027	39.72\\
3028	39.72\\
3029	39.72\\
3030	39.73\\
3031	39.74\\
3032	39.74\\
3033	39.74\\
3034	39.81\\
3035	39.9\\
3036	39.9\\
3037	39.9\\
3038	39.91\\
3039	39.91\\
3040	39.96\\
3041	40.04\\
3042	40.06\\
3043	40.1\\
3044	40.1\\
3045	40.1\\
3046	40.12\\
3047	40.12\\
3048	40.12\\
3049	40.12\\
3050	40.12\\
3051	40.13\\
3052	40.21\\
3053	40.23\\
3054	40.23\\
3055	40.23\\
3056	40.31\\
3057	40.31\\
3058	40.31\\
3059	40.32\\
3060	40.34\\
3061	40.34\\
3062	40.4\\
3063	40.4\\
3064	40.41\\
3065	40.56\\
3066	40.56\\
3067	40.56\\
3068	40.62\\
3069	40.62\\
3070	40.62\\
3071	40.62\\
3072	40.62\\
3073	40.62\\
3074	40.63\\
3075	40.64\\
3076	40.64\\
3077	40.64\\
3078	40.64\\
3079	40.66\\
3080	40.66\\
3081	40.69\\
3082	40.69\\
3083	40.7\\
3084	40.7\\
3085	40.7\\
3086	40.72\\
3087	40.72\\
3088	40.88\\
3089	40.88\\
3090	40.94\\
3091	40.94\\
3092	40.94\\
3093	40.95\\
3094	40.95\\
3095	40.96\\
3096	40.96\\
3097	40.99\\
3098	40.99\\
3099	41.04\\
3100	41.04\\
3101	41.04\\
3102	41.04\\
3103	41.11\\
3104	41.11\\
3105	41.11\\
3106	41.11\\
3107	41.13\\
3108	41.13\\
3109	41.21\\
3110	41.21\\
3111	41.22\\
3112	41.22\\
3113	41.26\\
3114	41.26\\
3115	41.26\\
3116	41.26\\
3117	41.26\\
3118	41.33\\
3119	41.35\\
3120	41.35\\
3121	41.35\\
3122	41.37\\
3123	41.39\\
3124	41.39\\
3125	41.39\\
3126	41.39\\
3127	41.4\\
3128	41.44\\
3129	41.44\\
3130	41.48\\
3131	41.48\\
3132	41.51\\
3133	41.53\\
3134	41.53\\
3135	41.61\\
3136	41.64\\
3137	41.64\\
3138	41.64\\
3139	41.66\\
3140	41.66\\
3141	41.68\\
3142	41.7\\
3143	41.78\\
3144	41.78\\
3145	41.81\\
3146	41.81\\
3147	41.82\\
3148	41.82\\
3149	41.82\\
3150	41.83\\
3151	41.85\\
3152	41.85\\
3153	41.85\\
3154	41.95\\
3155	41.95\\
3156	41.95\\
3157	41.98\\
3158	41.98\\
3159	41.98\\
3160	42.01\\
3161	42.01\\
3162	42.02\\
3163	42.02\\
3164	42.02\\
3165	42.02\\
3166	42.04\\
3167	42.09\\
3168	42.15\\
3169	42.15\\
3170	42.16\\
3171	42.16\\
3172	42.16\\
3173	42.17\\
3174	42.17\\
3175	42.17\\
3176	42.17\\
3177	42.17\\
3178	42.17\\
3179	42.17\\
3180	42.18\\
3181	42.33\\
3182	42.33\\
3183	42.34\\
3184	42.34\\
3185	42.34\\
3186	42.34\\
3187	42.34\\
3188	42.34\\
3189	42.34\\
3190	42.41\\
3191	42.41\\
3192	42.46\\
3193	42.46\\
3194	42.46\\
3195	42.46\\
3196	42.5\\
3197	42.56\\
3198	42.57\\
3199	42.59\\
3200	42.63\\
3201	42.63\\
3202	42.63\\
3203	42.7\\
3204	42.7\\
3205	42.74\\
3206	42.74\\
3207	42.74\\
3208	42.81\\
3209	42.81\\
3210	42.81\\
3211	43\\
3212	43\\
3213	43\\
3214	43\\
3215	43\\
3216	43.01\\
3217	43.04\\
3218	43.07\\
3219	43.07\\
3220	43.13\\
3221	43.13\\
3222	43.18\\
3223	43.18\\
3224	43.21\\
3225	43.21\\
3226	43.24\\
3227	43.24\\
3228	43.31\\
3229	43.31\\
3230	43.32\\
3231	43.32\\
3232	43.32\\
3233	43.32\\
3234	43.35\\
3235	43.35\\
3236	43.35\\
3237	43.35\\
3238	43.35\\
3239	43.35\\
3240	43.38\\
3241	43.4\\
3242	43.4\\
3243	43.4\\
3244	43.4\\
3245	43.4\\
3246	43.41\\
3247	43.41\\
3248	43.41\\
3249	43.45\\
3250	43.5\\
3251	43.5\\
3252	43.5\\
3253	43.5\\
3254	43.5\\
3255	43.5\\
3256	43.5\\
3257	43.5\\
3258	43.53\\
3259	43.53\\
3260	43.54\\
3261	43.54\\
3262	43.54\\
3263	43.54\\
3264	43.58\\
3265	43.58\\
3266	43.65\\
3267	43.72\\
3268	43.78\\
3269	43.78\\
3270	43.78\\
3271	43.82\\
3272	43.85\\
3273	43.85\\
3274	43.85\\
3275	43.85\\
3276	43.85\\
3277	43.85\\
3278	43.85\\
3279	43.85\\
3280	43.85\\
3281	43.86\\
3282	43.9\\
3283	43.9\\
3284	43.9\\
3285	43.9\\
3286	43.98\\
3287	43.99\\
3288	44.04\\
3289	44.04\\
3290	44.06\\
3291	44.13\\
3292	44.13\\
3293	44.13\\
3294	44.14\\
3295	44.14\\
3296	44.14\\
3297	44.14\\
3298	44.14\\
3299	44.14\\
3300	44.14\\
3301	44.14\\
3302	44.17\\
3303	44.17\\
3304	44.25\\
3305	44.25\\
3306	44.25\\
3307	44.25\\
3308	44.25\\
3309	44.25\\
3310	44.26\\
3311	44.26\\
3312	44.26\\
3313	44.26\\
3314	44.27\\
3315	44.27\\
3316	44.3\\
3317	44.3\\
3318	44.31\\
3319	44.36\\
3320	44.36\\
3321	44.36\\
3322	44.37\\
3323	44.37\\
3324	44.38\\
3325	44.38\\
3326	44.38\\
3327	44.38\\
3328	44.51\\
3329	44.54\\
3330	44.54\\
3331	44.54\\
3332	44.54\\
3333	44.55\\
3334	44.63\\
3335	44.66\\
3336	44.66\\
3337	44.68\\
3338	44.7\\
3339	44.71\\
3340	44.78\\
3341	44.83\\
3342	44.83\\
3343	44.83\\
3344	44.88\\
3345	44.88\\
3346	44.88\\
3347	44.88\\
3348	44.88\\
3349	44.88\\
3350	44.88\\
3351	44.89\\
3352	44.95\\
3353	44.95\\
3354	44.95\\
3355	44.97\\
3356	44.97\\
3357	45.03\\
3358	45.03\\
3359	45.03\\
3360	45.03\\
3361	45.03\\
3362	45.03\\
3363	45.04\\
3364	45.04\\
3365	45.04\\
3366	45.07\\
3367	45.07\\
3368	45.1\\
3369	45.1\\
3370	45.1\\
3371	45.11\\
3372	45.11\\
3373	45.11\\
3374	45.11\\
3375	45.11\\
3376	45.18\\
3377	45.18\\
3378	45.18\\
3379	45.18\\
3380	45.18\\
3381	45.24\\
3382	45.25\\
3383	45.25\\
3384	45.28\\
3385	45.28\\
3386	45.28\\
3387	45.29\\
3388	45.29\\
3389	45.29\\
3390	45.4\\
3391	45.4\\
3392	45.4\\
3393	45.41\\
3394	45.41\\
3395	45.41\\
3396	45.41\\
3397	45.45\\
3398	45.45\\
3399	45.47\\
3400	45.47\\
3401	45.47\\
3402	45.47\\
3403	45.47\\
3404	45.47\\
3405	45.47\\
3406	45.47\\
3407	45.47\\
3408	45.47\\
3409	45.48\\
3410	45.48\\
3411	45.48\\
3412	45.5\\
3413	45.53\\
3414	45.59\\
3415	45.59\\
3416	45.59\\
3417	45.61\\
3418	45.61\\
3419	45.66\\
3420	45.69\\
3421	45.69\\
3422	45.69\\
3423	45.73\\
3424	45.73\\
3425	45.73\\
3426	45.73\\
3427	45.73\\
3428	45.73\\
3429	45.73\\
3430	45.75\\
3431	45.75\\
3432	45.75\\
3433	45.76\\
3434	45.78\\
3435	45.78\\
3436	45.78\\
3437	45.8\\
3438	45.8\\
3439	45.86\\
3440	45.86\\
3441	45.89\\
3442	45.89\\
3443	45.89\\
3444	45.89\\
3445	45.9\\
3446	45.9\\
3447	45.9\\
3448	45.9\\
3449	45.91\\
3450	45.91\\
3451	45.92\\
3452	46\\
3453	46.06\\
3454	46.06\\
3455	46.06\\
3456	46.06\\
3457	46.06\\
3458	46.18\\
3459	46.18\\
3460	46.18\\
3461	46.18\\
3462	46.26\\
3463	46.26\\
3464	46.28\\
3465	46.28\\
3466	46.28\\
3467	46.29\\
3468	46.3\\
3469	46.3\\
3470	46.3\\
3471	46.3\\
3472	46.3\\
3473	46.3\\
3474	46.31\\
3475	46.44\\
3476	46.44\\
3477	46.53\\
3478	46.53\\
3479	46.53\\
3480	46.68\\
3481	46.68\\
3482	46.68\\
3483	46.68\\
3484	46.69\\
3485	46.69\\
3486	46.74\\
3487	46.76\\
3488	46.76\\
3489	46.76\\
3490	46.76\\
3491	46.76\\
3492	47.12\\
3493	47.12\\
3494	47.15\\
3495	47.15\\
3496	47.16\\
3497	47.21\\
3498	47.21\\
3499	47.23\\
3500	47.29\\
3501	47.49\\
3502	47.49\\
3503	47.49\\
3504	47.62\\
3505	47.62\\
3506	47.62\\
3507	47.71\\
3508	47.71\\
3509	47.75\\
3510	47.83\\
3511	47.84\\
3512	47.84\\
3513	47.89\\
3514	47.92\\
3515	47.92\\
3516	47.97\\
3517	47.97\\
3518	48.05\\
3519	48.05\\
3520	48.05\\
3521	48.1\\
3522	48.1\\
3523	48.12\\
3524	48.24\\
3525	48.29\\
3526	48.29\\
3527	48.3\\
3528	48.3\\
3529	48.3\\
3530	48.3\\
3531	48.55\\
3532	48.72\\
3533	48.73\\
3534	48.73\\
3535	48.76\\
3536	48.8\\
3537	48.8\\
3538	48.85\\
3539	49.01\\
3540	49.01\\
3541	49.04\\
3542	49.1\\
3543	49.13\\
3544	49.25\\
3545	49.25\\
3546	49.25\\
3547	49.25\\
3548	49.25\\
3549	49.25\\
3550	49.25\\
3551	49.25\\
3552	49.25\\
3553	49.25\\
3554	49.56\\
3555	49.58\\
3556	49.62\\
3557	49.62\\
3558	49.66\\
3559	49.66\\
3560	49.66\\
3561	49.66\\
3562	49.79\\
3563	49.91\\
3564	49.91\\
3565	49.91\\
3566	49.91\\
3567	49.92\\
3568	49.92\\
3569	49.92\\
3570	50.12\\
3571	50.12\\
3572	50.18\\
3573	50.37\\
3574	50.4\\
3575	50.71\\
3576	50.86\\
3577	50.88\\
3578	50.88\\
3579	50.88\\
3580	50.88\\
3581	50.98\\
3582	50.98\\
3583	51.08\\
3584	51.08\\
3585	51.12\\
3586	51.12\\
3587	51.12\\
3588	51.14\\
3589	51.14\\
3590	51.19\\
3591	51.19\\
3592	51.24\\
3593	51.29\\
3594	51.29\\
3595	51.37\\
3596	51.48\\
3597	51.54\\
3598	51.54\\
3599	51.54\\
3600	51.68\\
3601	51.68\\
3602	51.7\\
3603	51.7\\
3604	51.7\\
3605	51.7\\
3606	51.71\\
3607	51.77\\
3608	51.77\\
3609	51.77\\
3610	51.77\\
3611	51.81\\
3612	51.81\\
3613	51.83\\
3614	51.9\\
3615	51.9\\
3616	51.91\\
3617	51.91\\
3618	51.93\\
3619	51.93\\
3620	51.95\\
3621	51.96\\
3622	51.96\\
3623	51.96\\
3624	51.96\\
3625	51.96\\
3626	51.96\\
3627	51.96\\
3628	52.01\\
3629	52.17\\
3630	52.23\\
3631	52.23\\
3632	52.25\\
3633	52.25\\
3634	52.25\\
3635	52.25\\
3636	52.3\\
3637	52.3\\
3638	52.3\\
3639	52.31\\
3640	52.31\\
3641	52.31\\
3642	52.31\\
3643	52.32\\
3644	52.32\\
3645	52.32\\
3646	52.5\\
3647	52.52\\
3648	52.52\\
3649	52.54\\
3650	52.54\\
3651	52.54\\
3652	52.64\\
3653	52.64\\
3654	52.64\\
3655	52.75\\
3656	52.75\\
3657	52.77\\
3658	52.77\\
3659	52.8\\
3660	52.82\\
3661	52.82\\
3662	52.82\\
3663	52.97\\
3664	52.97\\
3665	52.97\\
3666	52.97\\
3667	52.97\\
3668	53\\
3669	53.03\\
3670	53.03\\
3671	53.03\\
3672	53.06\\
3673	53.06\\
3674	53.08\\
3675	53.08\\
3676	53.08\\
3677	53.08\\
3678	53.08\\
3679	53.1\\
3680	53.1\\
3681	53.1\\
3682	53.1\\
3683	53.1\\
3684	53.23\\
3685	53.23\\
3686	53.23\\
3687	53.26\\
3688	53.26\\
3689	53.34\\
3690	53.34\\
3691	53.34\\
3692	53.34\\
3693	53.34\\
3694	53.34\\
3695	53.46\\
3696	53.48\\
3697	53.66\\
3698	53.72\\
3699	53.78\\
3700	53.79\\
3701	53.79\\
3702	53.79\\
3703	53.79\\
3704	53.82\\
3705	53.86\\
3706	53.86\\
3707	53.86\\
3708	53.86\\
3709	53.86\\
3710	53.87\\
3711	53.98\\
3712	54.11\\
3713	54.16\\
3714	54.16\\
3715	54.16\\
3716	54.18\\
3717	54.18\\
3718	54.18\\
3719	54.18\\
3720	54.23\\
3721	54.23\\
3722	54.23\\
3723	54.27\\
3724	54.27\\
3725	54.35\\
3726	54.42\\
3727	54.42\\
3728	54.44\\
3729	54.46\\
3730	54.49\\
3731	54.49\\
3732	54.66\\
3733	54.68\\
3734	54.68\\
3735	54.7\\
3736	54.7\\
3737	54.7\\
3738	54.7\\
3739	54.73\\
3740	54.73\\
3741	54.73\\
3742	54.77\\
3743	54.77\\
3744	54.77\\
3745	54.81\\
3746	54.81\\
3747	54.81\\
3748	54.82\\
3749	54.82\\
3750	54.84\\
3751	54.84\\
3752	54.86\\
3753	54.86\\
3754	54.86\\
3755	54.89\\
3756	54.89\\
3757	54.89\\
3758	54.94\\
3759	54.96\\
3760	54.96\\
3761	54.96\\
3762	54.99\\
3763	54.99\\
3764	54.99\\
3765	54.99\\
3766	54.99\\
3767	54.99\\
3768	54.99\\
3769	55\\
3770	55.22\\
3771	55.25\\
3772	55.27\\
3773	55.35\\
3774	55.45\\
3775	55.5\\
3776	55.5\\
3777	55.5\\
3778	55.5\\
3779	55.5\\
3780	55.5\\
3781	55.68\\
3782	55.68\\
3783	55.68\\
3784	56.04\\
3785	56.04\\
3786	56.11\\
3787	56.11\\
3788	56.11\\
3789	56.11\\
3790	56.21\\
3791	56.21\\
3792	56.24\\
3793	56.24\\
3794	56.24\\
3795	56.24\\
3796	56.24\\
3797	56.24\\
3798	56.24\\
3799	56.37\\
3800	56.37\\
3801	56.37\\
3802	56.37\\
3803	56.37\\
3804	56.37\\
3805	56.39\\
3806	56.39\\
3807	56.39\\
3808	56.39\\
3809	56.39\\
3810	56.4\\
3811	56.4\\
3812	56.58\\
3813	56.58\\
3814	56.64\\
3815	56.71\\
3816	56.72\\
3817	56.72\\
3818	56.72\\
3819	56.72\\
3820	57.02\\
3821	57.02\\
3822	57.05\\
3823	57.05\\
3824	57.05\\
3825	57.05\\
3826	57.23\\
3827	57.31\\
3828	57.51\\
3829	57.51\\
3830	57.51\\
3831	57.51\\
3832	57.52\\
3833	57.52\\
3834	57.52\\
3835	57.52\\
3836	57.52\\
3837	57.53\\
3838	57.53\\
3839	57.77\\
3840	57.77\\
3841	57.77\\
3842	57.77\\
3843	57.77\\
3844	57.77\\
3845	57.77\\
3846	57.77\\
3847	57.8\\
3848	57.82\\
3849	57.88\\
3850	57.88\\
3851	57.91\\
3852	57.91\\
3853	57.91\\
3854	57.91\\
3855	57.91\\
3856	57.93\\
3857	57.93\\
3858	57.95\\
3859	57.99\\
3860	57.99\\
3861	57.99\\
3862	57.99\\
3863	57.99\\
3864	58.09\\
3865	58.17\\
3866	58.17\\
3867	58.17\\
3868	58.17\\
3869	58.17\\
3870	58.25\\
3871	58.25\\
3872	58.25\\
3873	58.25\\
3874	58.42\\
3875	58.42\\
3876	58.42\\
3877	58.45\\
3878	58.57\\
3879	58.58\\
3880	58.58\\
3881	58.61\\
3882	58.75\\
3883	58.9\\
3884	58.9\\
3885	58.92\\
3886	59.14\\
3887	59.32\\
3888	59.32\\
3889	59.32\\
3890	59.32\\
3891	59.32\\
3892	59.32\\
3893	59.34\\
3894	59.34\\
3895	59.34\\
3896	59.34\\
3897	59.36\\
3898	59.36\\
3899	59.36\\
3900	59.39\\
3901	59.39\\
3902	59.4\\
3903	59.62\\
3904	59.8\\
3905	59.8\\
3906	59.87\\
3907	60.05\\
3908	60.4\\
3909	60.4\\
3910	60.41\\
3911	60.41\\
3912	60.41\\
3913	60.59\\
3914	60.77\\
3915	60.77\\
3916	60.77\\
3917	60.88\\
3918	60.88\\
3919	60.92\\
3920	60.92\\
3921	60.92\\
3922	61.07\\
3923	61.07\\
3924	61.11\\
3925	61.13\\
3926	61.13\\
3927	61.21\\
3928	61.28\\
3929	61.3\\
3930	61.31\\
3931	61.34\\
3932	61.46\\
3933	61.46\\
3934	61.46\\
3935	61.56\\
3936	61.59\\
3937	61.65\\
3938	61.69\\
3939	61.69\\
3940	61.75\\
3941	61.75\\
3942	61.75\\
3943	61.75\\
3944	61.8\\
3945	61.88\\
3946	61.88\\
3947	61.88\\
3948	61.88\\
3949	61.88\\
3950	61.92\\
3951	62\\
3952	62\\
3953	62\\
3954	62.05\\
3955	62.05\\
3956	62.09\\
3957	62.14\\
3958	62.27\\
3959	62.28\\
3960	62.28\\
3961	62.29\\
3962	62.29\\
3963	62.36\\
3964	62.4\\
3965	62.4\\
3966	62.42\\
3967	62.42\\
3968	62.44\\
3969	62.46\\
3970	62.48\\
3971	62.62\\
3972	62.62\\
3973	62.78\\
3974	62.78\\
3975	62.78\\
3976	62.79\\
3977	62.86\\
3978	62.89\\
3979	62.89\\
3980	62.89\\
3981	62.93\\
3982	63.17\\
3983	63.17\\
3984	63.2\\
3985	63.2\\
3986	63.2\\
3987	63.22\\
3988	63.22\\
3989	63.22\\
3990	63.24\\
3991	63.24\\
3992	63.24\\
3993	63.28\\
3994	63.28\\
3995	63.3\\
3996	63.37\\
3997	63.37\\
3998	63.38\\
3999	63.39\\
4000	63.39\\
4001	63.39\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
4001	63.39\\
4002	63.39\\
4003	63.56\\
4004	63.56\\
4005	63.56\\
4006	63.72\\
4007	63.72\\
4008	63.72\\
4009	63.72\\
4010	63.73\\
4011	63.76\\
4012	63.83\\
4013	63.84\\
4014	63.85\\
4015	63.91\\
4016	63.92\\
4017	63.94\\
4018	63.97\\
4019	63.97\\
4020	63.97\\
4021	63.98\\
4022	63.98\\
4023	64.02\\
4024	64.02\\
4025	64.02\\
4026	64.09\\
4027	64.09\\
4028	64.09\\
4029	64.09\\
4030	64.09\\
4031	64.1\\
4032	64.1\\
4033	64.1\\
4034	64.1\\
4035	64.1\\
4036	64.13\\
4037	64.16\\
4038	64.16\\
4039	64.16\\
4040	64.16\\
4041	64.17\\
4042	64.2\\
4043	64.2\\
4044	64.2\\
4045	64.2\\
4046	64.2\\
4047	64.2\\
4048	64.28\\
4049	64.37\\
4050	64.37\\
4051	64.37\\
4052	64.4\\
4053	64.41\\
4054	64.42\\
4055	64.42\\
4056	64.42\\
4057	64.42\\
4058	64.42\\
4059	64.42\\
4060	64.44\\
4061	64.45\\
4062	64.45\\
4063	64.49\\
4064	64.49\\
4065	64.49\\
4066	64.49\\
4067	64.49\\
4068	64.49\\
4069	64.49\\
4070	64.52\\
4071	64.52\\
4072	64.54\\
4073	64.55\\
4074	64.55\\
4075	64.55\\
4076	64.61\\
4077	64.61\\
4078	64.62\\
4079	64.71\\
4080	64.71\\
4081	64.71\\
4082	64.71\\
4083	64.71\\
4084	64.75\\
4085	64.75\\
4086	64.75\\
4087	64.75\\
4088	64.75\\
4089	64.81\\
4090	64.89\\
4091	64.89\\
4092	64.96\\
4093	64.96\\
4094	64.96\\
4095	65.17\\
4096	65.17\\
4097	65.25\\
4098	65.3\\
4099	65.3\\
4100	65.3\\
4101	65.3\\
4102	65.3\\
4103	65.33\\
4104	65.33\\
4105	65.4\\
4106	65.4\\
4107	65.4\\
4108	65.5\\
4109	65.5\\
4110	65.56\\
4111	65.56\\
4112	65.56\\
4113	65.56\\
4114	65.57\\
4115	65.6\\
4116	65.65\\
4117	65.65\\
4118	65.65\\
4119	65.65\\
4120	65.73\\
4121	65.83\\
4122	65.83\\
4123	65.84\\
4124	65.86\\
4125	65.89\\
4126	65.89\\
4127	65.89\\
4128	65.89\\
4129	65.89\\
4130	65.9\\
4131	65.9\\
4132	65.9\\
4133	65.9\\
4134	65.95\\
4135	65.95\\
4136	65.95\\
4137	66.1\\
4138	66.12\\
4139	66.12\\
4140	66.12\\
4141	66.15\\
4142	66.15\\
4143	66.15\\
4144	66.15\\
4145	66.3\\
4146	66.3\\
4147	66.37\\
4148	66.37\\
4149	66.37\\
4150	66.37\\
4151	66.52\\
4152	66.52\\
4153	66.52\\
4154	66.52\\
4155	66.52\\
4156	66.62\\
4157	66.62\\
4158	66.64\\
4159	66.64\\
4160	66.64\\
4161	66.74\\
4162	66.75\\
4163	66.75\\
4164	66.78\\
4165	66.78\\
4166	66.78\\
4167	66.78\\
4168	66.81\\
4169	66.89\\
4170	66.91\\
4171	66.91\\
4172	66.95\\
4173	67.04\\
4174	67.04\\
4175	67.04\\
4176	67.07\\
4177	67.16\\
4178	67.16\\
4179	67.16\\
4180	67.16\\
4181	67.24\\
4182	67.26\\
4183	67.26\\
4184	67.26\\
4185	67.27\\
4186	67.29\\
4187	67.3\\
4188	67.3\\
4189	67.33\\
4190	67.41\\
4191	67.41\\
4192	67.42\\
4193	67.42\\
4194	67.42\\
4195	67.5\\
4196	67.5\\
4197	67.5\\
4198	67.5\\
4199	67.5\\
4200	67.5\\
4201	67.51\\
4202	67.52\\
4203	67.52\\
4204	67.52\\
4205	67.52\\
4206	67.53\\
4207	67.53\\
4208	67.53\\
4209	67.53\\
4210	67.54\\
4211	67.59\\
4212	67.59\\
4213	67.67\\
4214	67.78\\
4215	67.78\\
4216	67.78\\
4217	67.78\\
4218	67.78\\
4219	67.79\\
4220	67.79\\
4221	67.79\\
4222	67.93\\
4223	67.93\\
4224	67.93\\
4225	67.93\\
4226	67.93\\
4227	68.01\\
4228	68.01\\
4229	68.02\\
4230	68.05\\
4231	68.05\\
4232	68.05\\
4233	68.05\\
4234	68.14\\
4235	68.2\\
4236	68.2\\
4237	68.28\\
4238	68.28\\
4239	68.31\\
4240	68.31\\
4241	68.31\\
4242	68.45\\
4243	68.45\\
4244	68.56\\
4245	68.56\\
4246	68.56\\
4247	68.56\\
4248	68.56\\
4249	68.57\\
4250	68.57\\
4251	68.69\\
4252	68.72\\
4253	68.72\\
4254	68.72\\
4255	68.82\\
4256	68.82\\
4257	68.82\\
4258	68.82\\
4259	68.82\\
4260	68.82\\
4261	68.82\\
4262	68.92\\
4263	68.94\\
4264	68.97\\
4265	68.97\\
4266	68.98\\
4267	68.98\\
4268	69.17\\
4269	69.43\\
4270	69.43\\
4271	69.48\\
4272	69.48\\
4273	69.95\\
4274	69.95\\
4275	69.97\\
4276	69.97\\
4277	69.97\\
4278	70.04\\
4279	70.12\\
4280	70.12\\
4281	70.12\\
4282	70.12\\
4283	70.26\\
4284	70.33\\
4285	70.33\\
4286	70.33\\
4287	70.37\\
4288	70.37\\
4289	70.44\\
4290	70.53\\
4291	70.61\\
4292	70.66\\
4293	70.66\\
4294	70.66\\
4295	70.66\\
4296	70.66\\
4297	70.9\\
4298	70.9\\
4299	70.91\\
4300	71.07\\
4301	71.07\\
4302	71.15\\
4303	71.16\\
4304	71.31\\
4305	71.53\\
4306	71.53\\
4307	71.53\\
4308	71.71\\
4309	71.82\\
4310	71.82\\
4311	72.05\\
4312	72.05\\
4313	72.12\\
4314	72.31\\
4315	72.31\\
4316	72.31\\
4317	72.31\\
4318	72.31\\
4319	72.31\\
4320	72.31\\
4321	72.31\\
4322	72.34\\
4323	72.34\\
4324	72.57\\
4325	72.57\\
4326	72.57\\
4327	72.57\\
4328	72.57\\
4329	72.6\\
4330	72.64\\
4331	72.64\\
4332	72.83\\
4333	72.83\\
4334	72.83\\
4335	72.9\\
4336	72.9\\
4337	72.94\\
4338	73.09\\
4339	73.09\\
4340	73.23\\
4341	73.23\\
4342	73.26\\
4343	73.26\\
4344	73.39\\
4345	73.4\\
4346	73.45\\
4347	73.45\\
4348	73.45\\
4349	73.48\\
4350	73.48\\
4351	73.48\\
4352	73.63\\
4353	73.63\\
4354	73.7\\
4355	73.7\\
4356	73.77\\
4357	73.77\\
4358	73.77\\
4359	73.8\\
4360	73.85\\
4361	74.1\\
4362	74.29\\
4363	74.29\\
4364	74.37\\
4365	74.42\\
4366	74.42\\
4367	74.55\\
4368	74.56\\
4369	74.57\\
4370	74.57\\
4371	74.62\\
4372	74.62\\
4373	74.68\\
4374	74.68\\
4375	74.68\\
4376	74.69\\
4377	74.73\\
4378	74.75\\
4379	74.75\\
4380	74.75\\
4381	74.81\\
4382	74.81\\
4383	74.81\\
4384	74.81\\
4385	74.86\\
4386	74.86\\
4387	74.86\\
4388	74.86\\
4389	74.88\\
4390	74.88\\
4391	74.94\\
4392	74.94\\
4393	74.94\\
4394	74.98\\
4395	75.1\\
4396	75.1\\
4397	75.1\\
4398	75.11\\
4399	75.11\\
4400	75.11\\
4401	75.13\\
4402	75.13\\
4403	75.15\\
4404	75.15\\
4405	75.15\\
4406	75.18\\
4407	75.18\\
4408	75.2\\
4409	75.2\\
4410	75.2\\
4411	75.23\\
4412	75.23\\
4413	75.35\\
4414	75.35\\
4415	75.35\\
4416	75.35\\
4417	75.38\\
4418	75.43\\
4419	75.48\\
4420	75.48\\
4421	75.48\\
4422	75.52\\
4423	75.52\\
4424	75.52\\
4425	75.64\\
4426	75.64\\
4427	75.66\\
4428	75.66\\
4429	75.67\\
4430	75.67\\
4431	75.67\\
4432	75.71\\
4433	75.77\\
4434	75.78\\
4435	75.84\\
4436	75.84\\
4437	75.88\\
4438	75.88\\
4439	75.88\\
4440	75.88\\
4441	75.88\\
4442	75.88\\
4443	75.88\\
4444	75.88\\
4445	75.93\\
4446	75.93\\
4447	75.93\\
4448	75.93\\
4449	75.97\\
4450	76.02\\
4451	76.22\\
4452	76.22\\
4453	76.25\\
4454	76.29\\
4455	76.36\\
4456	76.36\\
4457	76.36\\
4458	76.42\\
4459	76.48\\
4460	76.51\\
4461	76.51\\
4462	76.53\\
4463	76.55\\
4464	76.55\\
4465	76.55\\
4466	76.55\\
4467	76.59\\
4468	76.59\\
4469	76.69\\
4470	76.69\\
4471	76.69\\
4472	76.81\\
4473	76.83\\
4474	76.83\\
4475	76.83\\
4476	76.83\\
4477	76.85\\
4478	76.95\\
4479	76.95\\
4480	76.95\\
4481	76.95\\
4482	76.96\\
4483	76.96\\
4484	76.96\\
4485	76.96\\
4486	76.96\\
4487	77\\
4488	77\\
4489	77.03\\
4490	77.03\\
4491	77.03\\
4492	77.03\\
4493	77.03\\
4494	77.03\\
4495	77.03\\
4496	77.03\\
4497	77.03\\
4498	77.07\\
4499	77.08\\
4500	77.08\\
4501	77.11\\
4502	77.11\\
4503	77.13\\
4504	77.21\\
4505	77.21\\
4506	77.33\\
4507	77.37\\
4508	77.37\\
4509	77.46\\
4510	77.46\\
4511	77.47\\
4512	77.52\\
4513	77.55\\
4514	77.55\\
4515	77.6\\
4516	77.6\\
4517	77.6\\
4518	77.6\\
4519	77.73\\
4520	77.73\\
4521	77.81\\
4522	77.85\\
4523	77.85\\
4524	77.86\\
4525	77.86\\
4526	77.98\\
4527	78.18\\
4528	78.18\\
4529	78.18\\
4530	78.2\\
4531	78.22\\
4532	78.22\\
4533	78.24\\
4534	78.24\\
4535	78.24\\
4536	78.24\\
4537	78.24\\
4538	78.24\\
4539	78.41\\
4540	78.41\\
4541	78.45\\
4542	78.66\\
4543	78.71\\
4544	78.71\\
4545	78.71\\
4546	78.72\\
4547	78.73\\
4548	78.73\\
4549	78.73\\
4550	78.76\\
4551	78.79\\
4552	78.79\\
4553	78.81\\
4554	78.81\\
4555	78.84\\
4556	78.86\\
4557	78.86\\
4558	79\\
4559	79\\
4560	79.01\\
4561	79.14\\
4562	79.15\\
4563	79.25\\
4564	79.25\\
4565	79.25\\
4566	79.25\\
4567	79.26\\
4568	79.26\\
4569	79.36\\
4570	79.36\\
4571	79.36\\
4572	79.36\\
4573	79.36\\
4574	79.36\\
4575	79.36\\
4576	79.36\\
4577	79.36\\
4578	79.4\\
4579	79.4\\
4580	79.48\\
4581	79.48\\
4582	79.48\\
4583	79.48\\
4584	79.49\\
4585	79.66\\
4586	79.66\\
4587	79.79\\
4588	79.79\\
4589	79.79\\
4590	80\\
4591	80\\
4592	80.11\\
4593	80.13\\
4594	80.22\\
4595	80.24\\
4596	80.24\\
4597	80.28\\
4598	80.28\\
4599	80.3\\
4600	80.52\\
4601	80.52\\
4602	80.54\\
4603	80.54\\
4604	80.57\\
4605	80.59\\
4606	80.59\\
4607	80.59\\
4608	81.09\\
4609	81.17\\
4610	81.17\\
4611	81.33\\
4612	81.33\\
4613	81.35\\
4614	81.38\\
4615	81.4\\
4616	81.4\\
4617	81.4\\
4618	81.4\\
4619	81.5\\
4620	81.5\\
4621	81.53\\
4622	81.53\\
4623	81.53\\
4624	81.81\\
4625	81.81\\
4626	81.81\\
4627	81.81\\
4628	81.92\\
4629	82.3\\
4630	82.31\\
4631	82.51\\
4632	82.51\\
4633	82.51\\
4634	82.51\\
4635	82.64\\
4636	82.64\\
4637	82.68\\
4638	82.68\\
4639	82.68\\
4640	82.89\\
4641	82.89\\
4642	82.96\\
4643	82.96\\
4644	82.97\\
4645	82.97\\
4646	82.99\\
4647	82.99\\
4648	83.01\\
4649	83.01\\
4650	83.01\\
4651	83.09\\
4652	83.09\\
4653	83.1\\
4654	83.1\\
4655	83.1\\
4656	83.1\\
4657	83.1\\
4658	83.11\\
4659	83.11\\
4660	83.19\\
4661	83.21\\
4662	83.21\\
4663	83.26\\
4664	83.47\\
4665	83.47\\
4666	83.47\\
4667	83.47\\
4668	83.47\\
4669	83.48\\
4670	83.52\\
4671	83.52\\
4672	83.52\\
4673	83.75\\
4674	83.75\\
4675	83.75\\
4676	83.75\\
4677	83.75\\
4678	83.88\\
4679	83.88\\
4680	83.9\\
4681	83.9\\
4682	83.9\\
4683	83.9\\
4684	84.03\\
4685	84.03\\
4686	84.03\\
4687	84.03\\
4688	84.07\\
4689	84.25\\
4690	84.25\\
4691	84.25\\
4692	84.25\\
4693	84.25\\
4694	84.25\\
4695	84.4\\
4696	84.4\\
4697	84.4\\
4698	84.4\\
4699	84.4\\
4700	84.4\\
4701	84.4\\
4702	84.48\\
4703	84.48\\
4704	84.51\\
4705	84.51\\
4706	84.57\\
4707	84.57\\
4708	84.78\\
4709	84.78\\
4710	84.85\\
4711	84.85\\
4712	84.92\\
4713	84.92\\
4714	84.92\\
4715	85.28\\
4716	85.28\\
4717	85.28\\
4718	85.28\\
4719	85.55\\
4720	85.55\\
4721	85.58\\
4722	85.58\\
4723	85.59\\
4724	85.61\\
4725	85.61\\
4726	85.65\\
4727	85.65\\
4728	85.69\\
4729	85.71\\
4730	85.71\\
4731	85.8\\
4732	85.8\\
4733	85.81\\
4734	85.88\\
4735	85.88\\
4736	85.88\\
4737	85.98\\
4738	86.11\\
4739	86.17\\
4740	86.17\\
4741	86.18\\
4742	86.19\\
4743	86.19\\
4744	86.19\\
4745	86.22\\
4746	86.28\\
4747	86.28\\
4748	86.28\\
4749	86.3\\
4750	86.3\\
4751	86.39\\
4752	86.39\\
4753	86.39\\
4754	86.43\\
4755	86.43\\
4756	86.52\\
4757	86.66\\
4758	86.69\\
4759	86.69\\
4760	86.98\\
4761	87.03\\
4762	87.07\\
4763	87.07\\
4764	87.07\\
4765	87.07\\
4766	87.07\\
4767	87.23\\
4768	87.23\\
4769	87.23\\
4770	87.23\\
4771	87.23\\
4772	87.23\\
4773	87.23\\
4774	87.32\\
4775	87.36\\
4776	87.36\\
4777	87.36\\
4778	87.36\\
4779	87.36\\
4780	87.57\\
4781	87.57\\
4782	87.59\\
4783	87.59\\
4784	87.59\\
4785	87.73\\
4786	87.73\\
4787	87.73\\
4788	87.73\\
4789	87.79\\
4790	87.79\\
4791	88.01\\
4792	88.01\\
4793	88.11\\
4794	88.11\\
4795	88.14\\
4796	88.14\\
4797	88.14\\
4798	88.14\\
4799	88.31\\
4800	88.47\\
4801	88.47\\
4802	88.47\\
4803	88.51\\
4804	88.51\\
4805	88.51\\
4806	88.51\\
4807	88.51\\
4808	88.51\\
4809	88.51\\
4810	88.51\\
4811	88.51\\
4812	88.54\\
4813	88.54\\
4814	88.54\\
4815	88.59\\
4816	88.74\\
4817	88.85\\
4818	88.85\\
4819	88.85\\
4820	88.85\\
4821	88.96\\
4822	88.97\\
4823	89.22\\
4824	89.22\\
4825	89.22\\
4826	89.22\\
4827	89.48\\
4828	89.48\\
4829	89.48\\
4830	89.66\\
4831	89.73\\
4832	89.73\\
4833	89.99\\
4834	89.99\\
4835	89.99\\
4836	89.99\\
4837	89.99\\
4838	89.99\\
4839	89.99\\
4840	90.06\\
4841	90.12\\
4842	90.12\\
4843	90.16\\
4844	90.18\\
4845	90.27\\
4846	90.27\\
4847	90.27\\
4848	90.29\\
4849	90.34\\
4850	90.51\\
4851	90.63\\
4852	90.63\\
4853	90.65\\
4854	90.76\\
4855	90.9\\
4856	90.9\\
4857	90.92\\
4858	90.92\\
4859	90.96\\
4860	90.97\\
4861	90.97\\
4862	90.97\\
4863	90.97\\
4864	90.97\\
4865	90.97\\
4866	91.04\\
4867	91.1\\
4868	91.1\\
4869	91.19\\
4870	91.19\\
4871	91.22\\
4872	91.25\\
4873	91.25\\
4874	91.28\\
4875	91.29\\
4876	91.35\\
4877	91.51\\
4878	91.52\\
4879	91.52\\
4880	91.52\\
4881	91.53\\
4882	91.53\\
4883	91.53\\
4884	91.54\\
4885	91.54\\
4886	91.56\\
4887	91.56\\
4888	91.69\\
4889	91.76\\
4890	91.8\\
4891	91.82\\
4892	91.82\\
4893	91.82\\
4894	91.82\\
4895	91.86\\
4896	91.86\\
4897	91.86\\
4898	91.93\\
4899	91.93\\
4900	91.93\\
4901	92\\
4902	92.05\\
4903	92.12\\
4904	92.12\\
4905	92.18\\
4906	92.18\\
4907	92.18\\
4908	92.19\\
4909	92.31\\
4910	92.31\\
4911	92.32\\
4912	92.32\\
4913	92.32\\
4914	92.36\\
4915	92.39\\
4916	92.39\\
4917	92.39\\
4918	92.39\\
4919	92.39\\
4920	92.49\\
4921	92.49\\
4922	92.49\\
4923	92.51\\
4924	92.51\\
4925	92.51\\
4926	92.51\\
4927	92.57\\
4928	92.57\\
4929	92.57\\
4930	92.58\\
4931	92.58\\
4932	92.59\\
4933	92.64\\
4934	92.64\\
4935	92.64\\
4936	92.66\\
4937	92.66\\
4938	92.66\\
4939	92.66\\
4940	92.73\\
4941	92.73\\
4942	92.75\\
4943	92.75\\
4944	92.86\\
4945	92.86\\
4946	92.86\\
4947	92.87\\
4948	92.89\\
4949	92.89\\
4950	92.91\\
4951	92.91\\
4952	92.92\\
4953	92.92\\
4954	92.92\\
4955	92.92\\
4956	92.92\\
4957	92.94\\
4958	92.97\\
4959	93.05\\
4960	93.1\\
4961	93.12\\
4962	93.17\\
4963	93.17\\
4964	93.17\\
4965	93.21\\
4966	93.27\\
4967	93.27\\
4968	93.28\\
4969	93.3\\
4970	93.3\\
4971	93.3\\
4972	93.33\\
4973	93.41\\
4974	93.41\\
4975	93.41\\
4976	93.41\\
4977	93.41\\
4978	93.64\\
4979	93.64\\
4980	93.64\\
4981	93.65\\
4982	93.96\\
4983	93.96\\
4984	93.96\\
4985	94.16\\
4986	94.16\\
4987	94.16\\
4988	94.23\\
4989	94.32\\
4990	94.32\\
4991	94.32\\
4992	94.32\\
4993	94.32\\
4994	94.32\\
4995	94.33\\
4996	94.33\\
4997	94.42\\
4998	94.46\\
4999	94.46\\
5000	94.46\\
5001	94.51\\
5002	94.51\\
5003	94.59\\
5004	94.59\\
5005	94.6\\
5006	94.6\\
5007	94.6\\
5008	94.68\\
5009	94.68\\
5010	94.76\\
5011	94.85\\
5012	94.86\\
5013	94.86\\
5014	94.86\\
5015	94.86\\
5016	95.06\\
5017	95.13\\
5018	95.57\\
5019	95.57\\
5020	95.74\\
5021	95.88\\
5022	95.88\\
5023	95.88\\
5024	96.01\\
5025	96.01\\
5026	96.01\\
5027	96.01\\
5028	96.03\\
5029	96.03\\
5030	96.03\\
5031	96.03\\
5032	96.04\\
5033	96.04\\
5034	96.14\\
5035	96.14\\
5036	96.15\\
5037	96.17\\
5038	96.17\\
5039	96.29\\
5040	96.29\\
5041	96.29\\
5042	96.29\\
5043	96.33\\
5044	96.33\\
5045	96.33\\
5046	96.33\\
5047	96.33\\
5048	96.33\\
5049	96.33\\
5050	96.43\\
5051	96.43\\
5052	96.59\\
5053	96.59\\
5054	96.59\\
5055	96.59\\
5056	96.59\\
5057	96.9\\
5058	96.9\\
5059	96.92\\
5060	96.95\\
5061	96.95\\
5062	96.95\\
5063	96.95\\
5064	97.38\\
5065	97.4\\
5066	97.44\\
5067	97.44\\
5068	97.44\\
5069	97.44\\
5070	97.44\\
5071	97.53\\
5072	97.74\\
5073	97.74\\
5074	97.79\\
5075	98.07\\
5076	98.07\\
5077	98.07\\
5078	98.28\\
5079	98.28\\
5080	98.28\\
5081	98.28\\
5082	98.28\\
5083	98.31\\
5084	98.36\\
5085	98.36\\
5086	98.55\\
5087	98.55\\
5088	98.78\\
5089	98.91\\
5090	99.17\\
5091	99.17\\
5092	99.17\\
5093	99.47\\
5094	99.68\\
5095	99.68\\
5096	99.69\\
5097	99.69\\
5098	99.69\\
5099	99.78\\
5100	99.78\\
5101	100.06\\
5102	100.08\\
5103	100.16\\
5104	100.16\\
5105	100.16\\
5106	100.31\\
5107	100.38\\
5108	100.38\\
5109	100.47\\
5110	100.54\\
5111	100.54\\
5112	100.54\\
5113	100.57\\
5114	100.57\\
5115	100.58\\
5116	100.58\\
5117	100.58\\
5118	100.58\\
5119	100.58\\
5120	100.58\\
5121	100.6\\
5122	100.66\\
5123	100.66\\
5124	100.66\\
5125	100.71\\
5126	100.71\\
5127	100.79\\
5128	100.79\\
5129	100.79\\
5130	100.79\\
5131	100.97\\
5132	100.97\\
5133	100.97\\
5134	100.97\\
5135	101.05\\
5136	101.05\\
5137	101.05\\
5138	101.06\\
5139	101.09\\
5140	101.09\\
5141	101.1\\
5142	101.1\\
5143	101.1\\
5144	101.17\\
5145	101.2\\
5146	101.24\\
5147	101.24\\
5148	101.29\\
5149	101.32\\
5150	101.32\\
5151	101.32\\
5152	101.32\\
5153	101.37\\
5154	101.42\\
5155	101.47\\
5156	101.47\\
5157	101.47\\
5158	101.51\\
5159	101.57\\
5160	101.57\\
5161	101.7\\
5162	101.76\\
5163	101.81\\
5164	101.83\\
5165	101.83\\
5166	101.94\\
5167	101.94\\
5168	101.94\\
5169	101.99\\
5170	101.99\\
5171	102.32\\
5172	102.33\\
5173	102.33\\
5174	102.45\\
5175	102.48\\
5176	102.5\\
5177	102.5\\
5178	102.5\\
5179	102.5\\
5180	102.61\\
5181	102.61\\
5182	102.61\\
5183	102.63\\
5184	102.7\\
5185	102.76\\
5186	102.76\\
5187	102.98\\
5188	102.98\\
5189	103\\
5190	103\\
5191	103.05\\
5192	103.15\\
5193	103.15\\
5194	103.51\\
5195	103.64\\
5196	103.64\\
5197	103.86\\
5198	103.86\\
5199	103.94\\
5200	103.94\\
5201	103.94\\
5202	104.01\\
5203	104.03\\
5204	104.12\\
5205	104.12\\
5206	104.28\\
5207	104.28\\
5208	104.28\\
5209	104.29\\
5210	104.29\\
5211	104.38\\
5212	104.39\\
5213	104.4\\
5214	104.44\\
5215	104.44\\
5216	104.44\\
5217	104.64\\
5218	104.64\\
5219	104.64\\
5220	104.76\\
5221	104.8\\
5222	104.8\\
5223	104.8\\
5224	104.92\\
5225	104.96\\
5226	105.06\\
5227	105.22\\
5228	105.32\\
5229	105.32\\
5230	105.32\\
5231	105.32\\
5232	105.39\\
5233	105.39\\
5234	105.39\\
5235	105.39\\
5236	105.44\\
5237	105.45\\
5238	105.58\\
5239	105.58\\
5240	105.58\\
5241	105.58\\
5242	105.58\\
5243	105.58\\
5244	105.58\\
5245	105.64\\
5246	105.64\\
5247	105.7\\
5248	105.7\\
5249	105.7\\
5250	105.85\\
5251	105.85\\
5252	105.96\\
5253	105.96\\
5254	105.96\\
5255	105.96\\
5256	105.96\\
5257	105.96\\
5258	106.04\\
5259	106.05\\
5260	106.09\\
5261	106.1\\
5262	106.1\\
5263	106.1\\
5264	106.1\\
5265	106.1\\
5266	106.22\\
5267	106.37\\
5268	106.37\\
5269	106.45\\
5270	106.48\\
5271	106.55\\
5272	106.63\\
5273	106.63\\
5274	106.63\\
5275	106.74\\
5276	106.74\\
5277	106.8\\
5278	106.8\\
5279	106.87\\
5280	106.87\\
5281	106.87\\
5282	106.87\\
5283	106.89\\
5284	106.89\\
5285	107.04\\
5286	107.04\\
5287	107.06\\
5288	107.14\\
5289	107.14\\
5290	107.14\\
5291	107.15\\
5292	107.15\\
5293	107.15\\
5294	107.15\\
5295	107.15\\
5296	107.15\\
5297	107.15\\
5298	107.18\\
5299	107.21\\
5300	107.21\\
5301	107.21\\
5302	107.21\\
5303	107.21\\
5304	107.26\\
5305	107.26\\
5306	107.26\\
5307	107.26\\
5308	107.26\\
5309	107.32\\
5310	107.32\\
5311	107.58\\
5312	107.58\\
5313	107.58\\
5314	107.61\\
5315	107.61\\
5316	107.62\\
5317	107.75\\
5318	107.75\\
5319	107.87\\
5320	108.02\\
5321	108.02\\
5322	108.4\\
5323	108.44\\
5324	108.55\\
5325	108.55\\
5326	108.55\\
5327	108.55\\
5328	108.57\\
5329	109.02\\
5330	109.02\\
5331	109.02\\
5332	109.02\\
5333	109.28\\
5334	109.28\\
5335	109.54\\
5336	109.54\\
5337	109.6\\
5338	109.6\\
5339	109.6\\
5340	109.6\\
5341	109.6\\
5342	109.6\\
5343	109.65\\
5344	109.8\\
5345	109.8\\
5346	109.8\\
5347	109.8\\
5348	110.04\\
5349	110.23\\
5350	110.3\\
5351	110.3\\
5352	111.21\\
5353	111.21\\
5354	111.26\\
5355	111.46\\
5356	111.47\\
5357	111.51\\
5358	111.55\\
5359	111.63\\
5360	111.84\\
5361	111.84\\
5362	111.84\\
5363	111.87\\
5364	111.91\\
5365	111.95\\
5366	112.21\\
5367	112.21\\
5368	112.21\\
5369	112.21\\
5370	112.21\\
5371	112.22\\
5372	112.22\\
5373	112.22\\
5374	112.24\\
5375	112.24\\
5376	112.36\\
5377	112.36\\
5378	112.36\\
5379	112.45\\
5380	112.45\\
5381	112.45\\
5382	112.57\\
5383	112.57\\
5384	112.57\\
5385	112.57\\
5386	112.57\\
5387	112.57\\
5388	112.57\\
5389	112.68\\
5390	112.73\\
5391	112.73\\
5392	112.76\\
5393	112.76\\
5394	112.92\\
5395	112.92\\
5396	112.94\\
5397	112.96\\
5398	112.96\\
5399	112.99\\
5400	112.99\\
5401	112.99\\
5402	113.02\\
5403	113.02\\
5404	113.02\\
5405	113.09\\
5406	113.09\\
5407	113.16\\
5408	113.18\\
5409	113.21\\
5410	113.27\\
5411	113.27\\
5412	113.27\\
5413	113.28\\
5414	113.35\\
5415	113.41\\
5416	113.42\\
5417	113.42\\
5418	113.42\\
5419	113.46\\
5420	113.48\\
5421	113.48\\
5422	113.48\\
5423	113.48\\
5424	113.68\\
5425	113.68\\
5426	113.71\\
5427	113.72\\
5428	113.72\\
5429	113.72\\
5430	113.76\\
5431	113.76\\
5432	113.76\\
5433	113.76\\
5434	114.06\\
5435	114.07\\
5436	114.07\\
5437	114.07\\
5438	114.12\\
5439	114.12\\
5440	114.12\\
5441	114.12\\
5442	114.16\\
5443	114.18\\
5444	114.2\\
5445	114.2\\
5446	114.37\\
5447	114.37\\
5448	114.4\\
5449	114.4\\
5450	114.44\\
5451	114.54\\
5452	114.56\\
5453	114.56\\
5454	114.56\\
5455	114.57\\
5456	114.57\\
5457	114.64\\
5458	114.66\\
5459	114.66\\
5460	114.66\\
5461	114.67\\
5462	114.67\\
5463	114.67\\
5464	114.67\\
5465	114.67\\
5466	114.78\\
5467	114.78\\
5468	114.84\\
5469	114.85\\
5470	114.88\\
5471	114.92\\
5472	114.92\\
5473	114.92\\
5474	114.92\\
5475	114.92\\
5476	114.92\\
5477	114.95\\
5478	114.97\\
5479	114.97\\
5480	114.97\\
5481	115.01\\
5482	115.01\\
5483	115.05\\
5484	115.05\\
5485	115.11\\
5486	115.11\\
5487	115.11\\
5488	115.11\\
5489	115.11\\
5490	115.11\\
5491	115.11\\
5492	115.14\\
5493	115.14\\
5494	115.14\\
5495	115.19\\
5496	115.28\\
5497	115.28\\
5498	115.36\\
5499	115.36\\
5500	115.36\\
5501	115.39\\
5502	115.39\\
5503	115.39\\
5504	115.39\\
5505	115.39\\
5506	115.44\\
5507	115.45\\
5508	115.45\\
5509	115.45\\
5510	115.45\\
5511	115.53\\
5512	115.53\\
5513	115.53\\
5514	115.53\\
5515	115.53\\
5516	115.53\\
5517	115.6\\
5518	115.65\\
5519	115.81\\
5520	115.86\\
5521	115.93\\
5522	115.94\\
5523	116.11\\
5524	116.19\\
5525	116.21\\
5526	116.24\\
5527	116.25\\
5528	116.25\\
5529	116.25\\
5530	116.25\\
5531	116.25\\
5532	116.25\\
5533	116.4\\
5534	116.4\\
5535	116.42\\
5536	116.44\\
5537	116.59\\
5538	116.67\\
5539	116.67\\
5540	116.74\\
5541	116.77\\
5542	116.77\\
5543	116.77\\
5544	116.8\\
5545	116.8\\
5546	116.8\\
5547	116.82\\
5548	116.83\\
5549	116.95\\
5550	117.03\\
5551	117.03\\
5552	117.03\\
5553	117.12\\
5554	117.12\\
5555	117.12\\
5556	117.27\\
5557	117.27\\
5558	117.27\\
5559	117.27\\
5560	117.27\\
5561	117.27\\
5562	117.32\\
5563	117.32\\
5564	117.33\\
5565	117.33\\
5566	117.38\\
5567	117.46\\
5568	117.46\\
5569	117.77\\
5570	117.79\\
5571	117.79\\
5572	117.8\\
5573	117.96\\
5574	117.96\\
5575	118.09\\
5576	118.1\\
5577	118.1\\
5578	118.15\\
5579	118.42\\
5580	118.42\\
5581	118.42\\
5582	118.43\\
5583	118.43\\
5584	118.43\\
5585	118.43\\
5586	118.54\\
5587	118.56\\
5588	118.56\\
5589	118.59\\
5590	118.7\\
5591	118.7\\
5592	118.7\\
5593	118.95\\
5594	118.95\\
5595	118.95\\
5596	118.96\\
5597	118.96\\
5598	118.96\\
5599	118.96\\
5600	118.98\\
5601	119.06\\
5602	119.12\\
5603	119.12\\
5604	119.19\\
5605	119.26\\
5606	119.26\\
5607	119.26\\
5608	119.27\\
5609	119.31\\
5610	119.31\\
5611	119.44\\
5612	119.44\\
5613	119.51\\
5614	119.51\\
5615	119.51\\
5616	119.51\\
5617	119.66\\
5618	119.77\\
5619	119.77\\
5620	119.77\\
5621	119.77\\
5622	119.81\\
5623	119.82\\
5624	119.82\\
5625	119.82\\
5626	119.82\\
5627	119.94\\
5628	119.94\\
5629	119.94\\
5630	119.94\\
5631	119.94\\
5632	120.06\\
5633	120.06\\
5634	120.06\\
5635	120.07\\
5636	120.19\\
5637	120.19\\
5638	120.21\\
5639	120.21\\
5640	120.21\\
5641	120.24\\
5642	120.24\\
5643	120.24\\
5644	120.24\\
5645	120.47\\
5646	120.47\\
5647	120.48\\
5648	120.96\\
5649	121.22\\
5650	121.22\\
5651	121.22\\
5652	121.29\\
5653	121.52\\
5654	121.53\\
5655	121.66\\
5656	121.78\\
5657	121.79\\
5658	121.79\\
5659	121.91\\
5660	121.91\\
5661	121.91\\
5662	121.91\\
5663	121.95\\
5664	122.04\\
5665	122.04\\
5666	122.04\\
5667	122.08\\
5668	122.1\\
5669	122.1\\
5670	122.1\\
5671	122.1\\
5672	122.21\\
5673	122.23\\
5674	122.35\\
5675	122.46\\
5676	122.48\\
5677	122.48\\
5678	122.8\\
5679	122.81\\
5680	122.81\\
5681	122.89\\
5682	123.05\\
5683	123.05\\
5684	123.05\\
5685	123.17\\
5686	123.18\\
5687	123.18\\
5688	123.25\\
5689	123.25\\
5690	123.25\\
5691	123.25\\
5692	123.25\\
5693	123.25\\
5694	123.51\\
5695	123.51\\
5696	123.51\\
5697	123.53\\
5698	123.66\\
5699	123.66\\
5700	123.78\\
5701	123.78\\
5702	123.78\\
5703	123.83\\
5704	123.83\\
5705	123.83\\
5706	123.83\\
5707	123.83\\
5708	123.83\\
5709	123.87\\
5710	123.87\\
5711	123.87\\
5712	123.87\\
5713	123.91\\
5714	123.91\\
5715	123.91\\
5716	123.91\\
5717	123.96\\
5718	123.96\\
5719	123.99\\
5720	124.07\\
5721	124.07\\
5722	124.07\\
5723	124.08\\
5724	124.08\\
5725	124.12\\
5726	124.12\\
5727	124.12\\
5728	124.2\\
5729	124.2\\
5730	124.2\\
5731	124.21\\
5732	124.21\\
5733	124.21\\
5734	124.39\\
5735	124.39\\
5736	124.39\\
5737	124.45\\
5738	124.45\\
5739	124.45\\
5740	124.68\\
5741	124.68\\
5742	124.74\\
5743	124.88\\
5744	124.89\\
5745	124.93\\
5746	124.94\\
5747	124.98\\
5748	124.98\\
5749	124.98\\
5750	125\\
5751	125.04\\
5752	125.28\\
5753	125.28\\
5754	125.29\\
5755	125.29\\
5756	125.33\\
5757	125.4\\
5758	125.4\\
5759	125.43\\
5760	125.43\\
5761	125.43\\
5762	125.54\\
5763	125.6\\
5764	125.6\\
5765	125.6\\
5766	125.6\\
5767	125.61\\
5768	125.61\\
5769	125.61\\
5770	125.8\\
5771	126.06\\
5772	126.06\\
5773	126.06\\
5774	126.06\\
5775	126.06\\
5776	126.06\\
5777	126.15\\
5778	126.39\\
5779	126.39\\
5780	126.48\\
5781	126.55\\
5782	126.8\\
5783	126.8\\
5784	126.84\\
5785	126.97\\
5786	126.97\\
5787	126.97\\
5788	126.97\\
5789	127.01\\
5790	127.12\\
5791	127.12\\
5792	127.12\\
5793	127.12\\
5794	127.16\\
5795	127.16\\
5796	127.16\\
5797	127.16\\
5798	127.27\\
5799	127.27\\
5800	127.27\\
5801	127.27\\
5802	127.33\\
5803	127.43\\
5804	127.43\\
5805	127.53\\
5806	127.53\\
5807	127.63\\
5808	127.64\\
5809	127.64\\
5810	127.64\\
5811	127.64\\
5812	127.75\\
5813	127.79\\
5814	127.9\\
5815	127.9\\
5816	127.9\\
5817	127.9\\
5818	127.97\\
5819	128.09\\
5820	128.16\\
5821	128.16\\
5822	128.16\\
5823	128.27\\
5824	128.28\\
5825	128.42\\
5826	128.42\\
5827	128.52\\
5828	128.52\\
5829	128.54\\
5830	128.54\\
5831	128.54\\
5832	128.54\\
5833	128.73\\
5834	128.73\\
5835	128.8\\
5836	128.8\\
5837	128.84\\
5838	128.84\\
5839	128.84\\
5840	128.89\\
5841	128.89\\
5842	129.04\\
5843	129.06\\
5844	129.22\\
5845	129.22\\
5846	129.54\\
5847	129.68\\
5848	129.68\\
5849	129.68\\
5850	129.88\\
5851	129.94\\
5852	129.94\\
5853	130.2\\
5854	130.2\\
5855	130.2\\
5856	130.2\\
5857	130.51\\
5858	130.52\\
5859	130.57\\
5860	130.68\\
5861	130.68\\
5862	130.93\\
5863	130.93\\
5864	130.93\\
5865	130.93\\
5866	131.15\\
5867	131.15\\
5868	131.72\\
5869	131.93\\
5870	132.08\\
5871	132.08\\
5872	132.08\\
5873	132.14\\
5874	132.42\\
5875	132.46\\
5876	132.46\\
5877	132.48\\
5878	132.72\\
5879	132.75\\
5880	132.78\\
5881	132.85\\
5882	133.03\\
5883	133.04\\
5884	133.08\\
5885	133.22\\
5886	133.29\\
5887	133.31\\
5888	133.4\\
5889	133.4\\
5890	133.41\\
5891	133.45\\
5892	133.46\\
5893	133.55\\
5894	133.58\\
5895	133.58\\
5896	133.62\\
5897	133.62\\
5898	133.62\\
5899	133.75\\
5900	133.75\\
5901	133.88\\
5902	134.36\\
5903	134.45\\
5904	134.51\\
5905	134.91\\
5906	134.94\\
5907	135.03\\
5908	135.03\\
5909	135.03\\
5910	135.17\\
5911	135.18\\
5912	135.23\\
5913	135.24\\
5914	135.43\\
5915	135.68\\
5916	135.7\\
5917	135.7\\
5918	135.9\\
5919	135.9\\
5920	136.35\\
5921	136.53\\
5922	136.68\\
5923	136.76\\
5924	137.18\\
5925	137.18\\
5926	137.26\\
5927	137.26\\
5928	137.26\\
5929	137.29\\
5930	138.09\\
5931	138.29\\
5932	138.42\\
5933	138.72\\
5934	139.23\\
5935	139.23\\
5936	139.5\\
5937	139.5\\
5938	139.64\\
5939	139.75\\
5940	140.1\\
5941	140.1\\
5942	140.8\\
5943	140.8\\
5944	140.93\\
5945	141.23\\
5946	141.36\\
5947	141.75\\
5948	142.29\\
5949	142.61\\
5950	142.81\\
5951	143.04\\
5952	143.45\\
5953	143.58\\
5954	143.58\\
5955	143.58\\
5956	143.97\\
5957	143.97\\
5958	146.17\\
5959	147.82\\
5960	147.98\\
5961	148.34\\
5962	149.2\\
5963	149.44\\
5964	149.44\\
5965	149.72\\
5966	149.84\\
5967	149.92\\
5968	149.96\\
5969	150.36\\
5970	150.36\\
5971	150.83\\
5972	150.83\\
5973	150.83\\
5974	150.83\\
5975	151\\
5976	151.6\\
5977	151.6\\
5978	152.06\\
5979	152.66\\
5980	152.71\\
5981	152.89\\
5982	153.02\\
5983	153.02\\
5984	153.36\\
5985	153.42\\
5986	153.42\\
5987	153.42\\
5988	153.49\\
5989	153.57\\
5990	154.18\\
5991	154.18\\
5992	154.21\\
5993	154.29\\
5994	154.73\\
5995	155.09\\
5996	155.13\\
5997	155.17\\
5998	155.17\\
5999	155.41\\
6000	155.54\\
6001	155.54\\
6002	155.89\\
6003	155.89\\
6004	155.97\\
6005	155.97\\
6006	156.13\\
6007	156.71\\
6008	156.71\\
6009	156.71\\
6010	156.73\\
6011	156.78\\
6012	157.15\\
6013	157.42\\
6014	157.42\\
6015	157.43\\
6016	157.44\\
6017	157.44\\
6018	157.49\\
6019	157.53\\
6020	157.62\\
6021	157.73\\
6022	157.73\\
6023	157.88\\
6024	157.94\\
6025	157.94\\
6026	157.94\\
6027	158.06\\
6028	158.06\\
6029	158.17\\
6030	158.22\\
6031	158.22\\
6032	158.24\\
6033	158.26\\
6034	158.26\\
6035	158.26\\
6036	158.26\\
6037	158.26\\
6038	158.26\\
6039	158.28\\
6040	158.42\\
6041	158.42\\
6042	158.51\\
6043	158.51\\
6044	158.51\\
6045	158.65\\
6046	158.72\\
6047	158.86\\
6048	159.05\\
6049	159.05\\
6050	159.05\\
6051	159.08\\
6052	159.17\\
6053	159.17\\
6054	159.23\\
6055	159.23\\
6056	159.26\\
6057	159.5\\
6058	159.64\\
6059	159.67\\
6060	159.67\\
6061	159.67\\
6062	159.67\\
6063	159.83\\
6064	159.83\\
6065	159.94\\
6066	160.02\\
6067	160.02\\
6068	160.04\\
6069	160.12\\
6070	160.28\\
6071	160.28\\
6072	160.36\\
6073	160.36\\
6074	160.36\\
6075	160.68\\
6076	160.68\\
6077	160.68\\
6078	160.83\\
6079	160.99\\
6080	161.24\\
6081	161.63\\
6082	161.63\\
6083	161.63\\
6084	161.71\\
6085	161.71\\
6086	161.72\\
6087	161.72\\
6088	161.72\\
6089	161.72\\
6090	161.72\\
6091	161.79\\
6092	161.86\\
6093	161.89\\
6094	161.91\\
6095	162.09\\
6096	162.09\\
6097	162.13\\
6098	162.19\\
6099	162.19\\
6100	162.32\\
6101	162.32\\
6102	162.37\\
6103	162.37\\
6104	162.37\\
6105	162.44\\
6106	162.44\\
6107	162.66\\
6108	162.69\\
6109	162.7\\
6110	162.7\\
6111	162.83\\
6112	162.86\\
6113	163.18\\
6114	163.19\\
6115	163.19\\
6116	163.23\\
6117	163.29\\
6118	163.29\\
6119	163.33\\
6120	163.38\\
6121	163.46\\
6122	163.46\\
6123	163.46\\
6124	163.5\\
6125	163.54\\
6126	163.54\\
6127	163.95\\
6128	163.99\\
6129	164.03\\
6130	164.08\\
6131	164.08\\
6132	164.08\\
6133	164.12\\
6134	164.21\\
6135	164.21\\
6136	164.21\\
6137	164.21\\
6138	164.26\\
6139	164.43\\
6140	164.75\\
6141	164.75\\
6142	164.83\\
6143	164.83\\
6144	164.84\\
6145	164.9\\
6146	165.07\\
6147	165.08\\
6148	165.15\\
6149	165.25\\
6150	165.3\\
6151	165.65\\
6152	165.72\\
6153	166.24\\
6154	166.44\\
6155	166.44\\
6156	166.44\\
6157	166.48\\
6158	166.48\\
6159	166.71\\
6160	166.76\\
6161	166.88\\
6162	166.88\\
6163	166.88\\
6164	166.92\\
6165	166.92\\
6166	166.97\\
6167	166.97\\
6168	166.97\\
6169	167.29\\
6170	167.32\\
6171	167.58\\
6172	167.73\\
6173	167.93\\
6174	167.93\\
6175	167.98\\
6176	168.05\\
6177	168.05\\
6178	168.1\\
6179	168.1\\
6180	168.54\\
6181	168.78\\
6182	168.78\\
6183	169.19\\
6184	169.19\\
6185	169.19\\
6186	170.28\\
6187	170.42\\
6188	170.42\\
6189	170.91\\
6190	170.91\\
6191	172.32\\
6192	172.32\\
6193	172.72\\
6194	172.98\\
6195	173.23\\
6196	173.71\\
6197	173.94\\
6198	173.94\\
6199	173.94\\
6200	173.94\\
6201	174.11\\
6202	174.25\\
6203	174.38\\
6204	174.38\\
6205	174.65\\
6206	174.93\\
6207	174.93\\
6208	174.93\\
6209	175.01\\
6210	175.01\\
6211	175.13\\
6212	175.26\\
6213	175.3\\
6214	175.3\\
6215	175.3\\
6216	175.3\\
6217	175.52\\
6218	175.52\\
6219	175.61\\
6220	175.65\\
6221	175.7\\
6222	175.7\\
6223	176.03\\
6224	176.11\\
6225	176.29\\
6226	176.59\\
6227	176.67\\
6228	176.7\\
6229	177.05\\
6230	177.3\\
6231	177.3\\
6232	177.52\\
6233	178.07\\
6234	178.1\\
6235	178.34\\
6236	178.43\\
6237	178.75\\
6238	178.92\\
6239	179.25\\
6240	179.25\\
6241	179.43\\
6242	179.43\\
6243	179.6\\
6244	179.66\\
6245	179.66\\
6246	179.66\\
6247	179.66\\
6248	179.66\\
6249	179.74\\
6250	179.74\\
6251	180.15\\
6252	180.25\\
6253	180.25\\
6254	180.25\\
6255	180.44\\
6256	181.54\\
6257	181.54\\
6258	182.75\\
6259	182.83\\
6260	183.65\\
6261	184.77\\
6262	184.77\\
6263	185.59\\
6264	185.59\\
6265	185.59\\
6266	186.41\\
6267	186.41\\
6268	186.82\\
6269	187.07\\
6270	187.72\\
6271	187.88\\
6272	188.1\\
6273	188.29\\
6274	189.11\\
6275	189.11\\
6276	189.99\\
6277	190\\
6278	190\\
6279	190.41\\
6280	190.41\\
6281	190.67\\
6282	190.67\\
6283	190.67\\
6284	190.67\\
6285	190.81\\
6286	190.81\\
6287	190.81\\
6288	190.81\\
6289	190.81\\
6290	190.84\\
6291	190.84\\
6292	191.07\\
6293	191.07\\
6294	191.24\\
6295	191.29\\
6296	191.29\\
6297	191.32\\
6298	191.32\\
6299	191.32\\
6300	191.63\\
6301	191.64\\
6302	191.94\\
6303	191.94\\
6304	191.94\\
6305	192.54\\
6306	193.09\\
6307	193.09\\
6308	193.26\\
6309	193.26\\
6310	193.31\\
6311	193.31\\
6312	193.36\\
6313	193.36\\
6314	193.36\\
6315	193.46\\
6316	193.46\\
6317	193.86\\
6318	193.86\\
6319	193.96\\
6320	193.96\\
6321	193.96\\
6322	194.29\\
6323	195.08\\
6324	195.63\\
6325	195.88\\
6326	196.04\\
6327	196.04\\
6328	196.04\\
6329	196.67\\
6330	196.67\\
6331	197.27\\
6332	198.4\\
6333	198.4\\
6334	198.84\\
6335	199.61\\
6336	199.62\\
6337	199.62\\
6338	200.03\\
6339	200.44\\
6340	200.44\\
6341	200.53\\
6342	200.53\\
6343	200.53\\
6344	200.53\\
6345	201.26\\
6346	202.34\\
6347	203.3\\
6348	203.32\\
6349	203.72\\
6350	203.72\\
6351	203.72\\
6352	203.72\\
6353	203.72\\
6354	203.72\\
6355	203.72\\
6356	204.24\\
6357	204.24\\
6358	204.24\\
6359	204.26\\
6360	204.84\\
6361	205.17\\
6362	205.74\\
6363	205.74\\
6364	207.16\\
6365	207.22\\
6366	207.9\\
6367	208.22\\
6368	208.32\\
6369	208.69\\
6370	209.77\\
6371	210.51\\
6372	210.63\\
6373	210.72\\
6374	210.88\\
6375	211.68\\
6376	213.27\\
6377	213.45\\
6378	214.16\\
6379	215.19\\
6380	216.23\\
6381	216.88\\
6382	222.81\\
6383	222.89\\
6384	224.09\\
6385	224.09\\
6386	226.67\\
6387	226.67\\
6388	227.48\\
6389	228.07\\
6390	235.55\\
6391	236.96\\
6392	239.46\\
6393	239.46\\
6394	239.46\\
6395	240.15\\
6396	240.67\\
6397	241.39\\
6398	241.88\\
6399	242.17\\
6400	245.38\\
6401	245.38\\
6402	260.58\\
6403	263.1\\
6404	263.13\\
6405	263.25\\
6406	263.51\\
6407	264.35\\
6408	267.1\\
6409	269.15\\
6410	271.09\\
6411	272.73\\
6412	275.85\\
};
\addlegendentry{\scriptsize Using the rate-latency with maximum rate}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.12\\
2	1.14\\
3	1.14\\
4	1.15\\
5	1.16\\
6	1.16\\
7	1.17\\
8	1.17\\
9	1.18\\
10	1.18\\
11	1.18\\
12	1.19\\
13	1.19\\
14	1.2\\
15	1.2\\
16	1.2\\
17	1.2\\
18	1.21\\
19	1.21\\
20	1.22\\
21	1.22\\
22	1.22\\
23	1.22\\
24	1.22\\
25	1.23\\
26	1.23\\
27	1.23\\
28	1.23\\
29	1.23\\
30	1.23\\
31	1.23\\
32	1.23\\
33	1.22\\
34	1.23\\
35	1.23\\
36	1.24\\
37	1.24\\
38	1.24\\
39	1.24\\
40	1.24\\
41	1.24\\
42	1.24\\
43	1.24\\
44	1.24\\
45	1.24\\
46	1.24\\
47	1.25\\
48	1.25\\
49	1.25\\
50	1.25\\
51	1.25\\
52	1.25\\
53	1.25\\
54	1.24\\
55	1.25\\
56	1.25\\
57	1.26\\
58	1.26\\
59	1.26\\
60	1.26\\
61	1.26\\
62	1.26\\
63	1.26\\
64	1.26\\
65	1.26\\
66	1.27\\
67	1.27\\
68	1.27\\
69	1.27\\
70	1.27\\
71	1.27\\
72	1.27\\
73	1.27\\
74	1.27\\
75	1.27\\
76	1.27\\
77	1.27\\
78	1.27\\
79	1.27\\
80	1.27\\
81	1.27\\
82	1.28\\
83	1.28\\
84	1.27\\
85	1.28\\
86	1.27\\
87	1.28\\
88	1.28\\
89	1.29\\
90	1.29\\
91	1.29\\
92	1.29\\
93	1.29\\
94	1.29\\
95	1.29\\
96	1.29\\
97	1.29\\
98	1.29\\
99	1.29\\
100	1.29\\
101	1.29\\
102	1.29\\
103	1.29\\
104	1.29\\
105	1.3\\
106	1.3\\
107	1.3\\
108	1.29\\
109	1.3\\
110	1.3\\
111	1.3\\
112	1.3\\
113	1.3\\
114	1.31\\
115	1.3\\
116	1.31\\
117	1.3\\
118	1.31\\
119	1.31\\
120	1.3\\
121	1.32\\
122	1.32\\
123	1.32\\
124	1.32\\
125	1.32\\
126	1.32\\
127	1.32\\
128	1.32\\
129	1.32\\
130	1.32\\
131	1.32\\
132	1.32\\
133	1.32\\
134	1.32\\
135	1.32\\
136	1.32\\
137	1.32\\
138	1.32\\
139	1.33\\
140	1.33\\
141	1.33\\
142	1.33\\
143	1.33\\
144	1.33\\
145	1.34\\
146	1.34\\
147	1.34\\
148	1.33\\
149	1.33\\
150	1.34\\
151	1.34\\
152	1.33\\
153	1.34\\
154	1.34\\
155	1.34\\
156	1.33\\
157	1.34\\
158	1.33\\
159	1.33\\
160	1.34\\
161	1.34\\
162	1.33\\
163	1.33\\
164	1.34\\
165	1.35\\
166	1.35\\
167	1.35\\
168	1.35\\
169	1.35\\
170	1.35\\
171	1.35\\
172	1.35\\
173	1.35\\
174	1.35\\
175	1.35\\
176	1.35\\
177	1.35\\
178	1.35\\
179	1.36\\
180	1.36\\
181	1.36\\
182	1.36\\
183	1.36\\
184	1.36\\
185	1.36\\
186	1.36\\
187	1.36\\
188	1.36\\
189	1.36\\
190	1.36\\
191	1.36\\
192	1.36\\
193	1.36\\
194	1.36\\
195	1.36\\
196	1.37\\
197	1.37\\
198	1.37\\
199	1.37\\
200	1.37\\
201	1.37\\
202	1.36\\
203	1.36\\
204	1.37\\
205	1.37\\
206	1.37\\
207	1.37\\
208	1.37\\
209	1.36\\
210	1.38\\
211	1.38\\
212	1.38\\
213	1.38\\
214	1.38\\
215	1.38\\
216	1.38\\
217	1.38\\
218	1.38\\
219	1.38\\
220	1.38\\
221	1.38\\
222	1.38\\
223	1.38\\
224	1.38\\
225	1.38\\
226	1.38\\
227	1.38\\
228	1.38\\
229	1.38\\
230	1.38\\
231	1.38\\
232	1.38\\
233	1.38\\
234	1.38\\
235	1.38\\
236	1.38\\
237	1.38\\
238	1.38\\
239	1.38\\
240	1.38\\
241	1.38\\
242	1.38\\
243	1.38\\
244	1.38\\
245	1.39\\
246	1.38\\
247	1.38\\
248	1.39\\
249	1.38\\
250	1.38\\
251	1.39\\
252	1.39\\
253	1.39\\
254	1.39\\
255	1.39\\
256	1.39\\
257	1.4\\
258	1.39\\
259	1.4\\
260	1.41\\
261	1.41\\
262	1.41\\
263	1.41\\
264	1.41\\
265	1.41\\
266	1.41\\
267	1.41\\
268	1.41\\
269	1.41\\
270	1.41\\
271	1.41\\
272	1.41\\
273	1.41\\
274	1.41\\
275	1.42\\
276	1.41\\
277	1.41\\
278	1.41\\
279	1.42\\
280	1.42\\
281	1.43\\
282	1.43\\
283	1.43\\
284	1.43\\
285	1.43\\
286	1.44\\
287	1.44\\
288	1.44\\
289	1.44\\
290	1.44\\
291	1.44\\
292	1.44\\
293	1.44\\
294	1.44\\
295	1.44\\
296	1.44\\
297	1.44\\
298	1.45\\
299	1.45\\
300	1.45\\
301	1.47\\
302	1.5\\
303	1.5\\
304	1.5\\
305	1.5\\
306	1.53\\
307	1.53\\
308	1.56\\
309	1.56\\
310	1.56\\
311	1.56\\
312	1.56\\
313	1.56\\
314	1.75\\
315	1.75\\
316	1.8\\
317	1.81\\
318	1.81\\
319	1.81\\
320	1.81\\
321	1.81\\
322	1.82\\
323	1.82\\
324	1.82\\
325	1.83\\
326	1.83\\
327	1.83\\
328	1.83\\
329	1.84\\
330	1.84\\
331	1.84\\
332	1.83\\
333	1.85\\
334	1.85\\
335	1.85\\
336	1.85\\
337	1.86\\
338	1.86\\
339	1.87\\
340	1.87\\
341	1.87\\
342	1.87\\
343	1.88\\
344	1.88\\
345	1.88\\
346	1.88\\
347	1.88\\
348	1.88\\
349	1.89\\
350	1.89\\
351	1.89\\
352	1.89\\
353	1.9\\
354	1.9\\
355	1.91\\
356	1.91\\
357	1.91\\
358	1.92\\
359	1.92\\
360	1.92\\
361	1.92\\
362	1.92\\
363	1.93\\
364	1.93\\
365	1.93\\
366	1.95\\
367	1.94\\
368	1.95\\
369	1.95\\
370	1.95\\
371	1.95\\
372	1.95\\
373	1.95\\
374	1.94\\
375	1.95\\
376	1.94\\
377	1.94\\
378	1.97\\
379	1.97\\
380	1.97\\
381	1.97\\
382	1.97\\
383	1.98\\
384	1.98\\
385	1.99\\
386	1.99\\
387	1.99\\
388	2\\
389	2.01\\
390	2.01\\
391	2.01\\
392	2.01\\
393	2\\
394	2\\
395	2.01\\
396	2.01\\
397	2.01\\
398	2.02\\
399	2.02\\
400	2.02\\
401	2.02\\
402	2.03\\
403	2.04\\
404	2.05\\
405	2.05\\
406	2.05\\
407	2.05\\
408	2.05\\
409	2.05\\
410	2.05\\
411	2.04\\
412	2.05\\
413	2.05\\
414	2.05\\
415	2.05\\
416	2.05\\
417	2.07\\
418	2.06\\
419	2.07\\
420	2.08\\
421	2.1\\
422	2.09\\
423	2.09\\
424	2.1\\
425	2.11\\
426	2.11\\
427	2.11\\
428	2.12\\
429	2.11\\
430	2.12\\
431	2.12\\
432	2.12\\
433	2.12\\
434	2.13\\
435	2.12\\
436	2.12\\
437	2.14\\
438	2.14\\
439	2.15\\
440	2.15\\
441	2.15\\
442	2.16\\
443	2.16\\
444	2.16\\
445	2.17\\
446	2.21\\
447	2.21\\
448	2.22\\
449	2.22\\
450	2.22\\
451	2.25\\
452	2.25\\
453	2.25\\
454	2.25\\
455	2.25\\
456	2.25\\
457	2.25\\
458	2.27\\
459	2.28\\
460	2.28\\
461	2.28\\
462	2.29\\
463	2.31\\
464	2.33\\
465	2.33\\
466	2.33\\
467	2.34\\
468	2.34\\
469	2.34\\
470	2.34\\
471	2.34\\
472	2.34\\
473	2.34\\
474	2.34\\
475	2.35\\
476	2.34\\
477	2.35\\
478	2.35\\
479	2.34\\
480	2.35\\
481	2.36\\
482	2.35\\
483	2.36\\
484	2.35\\
485	2.36\\
486	2.36\\
487	2.37\\
488	2.36\\
489	2.37\\
490	2.37\\
491	2.37\\
492	2.38\\
493	2.38\\
494	2.38\\
495	2.38\\
496	2.38\\
497	2.39\\
498	2.39\\
499	2.39\\
500	2.38\\
501	2.41\\
502	2.4\\
503	2.41\\
504	2.39\\
505	2.41\\
506	2.41\\
507	2.42\\
508	2.41\\
509	2.43\\
510	2.43\\
511	2.42\\
512	2.44\\
513	2.44\\
514	2.45\\
515	2.45\\
516	2.45\\
517	2.44\\
518	2.45\\
519	2.45\\
520	2.45\\
521	2.44\\
522	2.46\\
523	2.46\\
524	2.47\\
525	2.46\\
526	2.46\\
527	2.47\\
528	2.47\\
529	2.47\\
530	2.47\\
531	2.48\\
532	2.5\\
533	2.5\\
534	2.51\\
535	2.51\\
536	2.51\\
537	2.51\\
538	2.51\\
539	2.51\\
540	2.52\\
541	2.51\\
542	2.53\\
543	2.53\\
544	2.52\\
545	2.52\\
546	2.52\\
547	2.53\\
548	2.53\\
549	2.53\\
550	2.53\\
551	2.53\\
552	2.53\\
553	2.53\\
554	2.54\\
555	2.53\\
556	2.56\\
557	2.56\\
558	2.57\\
559	2.57\\
560	2.57\\
561	2.57\\
562	2.56\\
563	2.57\\
564	2.57\\
565	2.57\\
566	2.56\\
567	2.57\\
568	2.57\\
569	2.58\\
570	2.58\\
571	2.58\\
572	2.59\\
573	2.59\\
574	2.59\\
575	2.58\\
576	2.58\\
577	2.59\\
578	2.6\\
579	2.6\\
580	2.6\\
581	2.6\\
582	2.6\\
583	2.62\\
584	2.63\\
585	2.64\\
586	2.64\\
587	2.64\\
588	2.65\\
589	2.68\\
590	2.68\\
591	2.68\\
592	2.68\\
593	2.68\\
594	2.69\\
595	2.69\\
596	2.71\\
597	2.71\\
598	2.94\\
599	2.99\\
600	2.99\\
601	3.01\\
602	3.01\\
603	3.02\\
604	3.03\\
605	3.03\\
606	3.03\\
607	3.04\\
608	3.04\\
609	3.05\\
610	3.06\\
611	3.09\\
612	3.12\\
613	3.15\\
614	3.16\\
615	3.18\\
616	3.18\\
617	3.18\\
618	3.2\\
619	3.19\\
620	3.19\\
621	3.2\\
622	3.19\\
623	3.21\\
624	3.21\\
625	3.21\\
626	3.21\\
627	3.23\\
628	3.23\\
629	3.22\\
630	3.24\\
631	3.24\\
632	3.24\\
633	3.24\\
634	3.25\\
635	3.25\\
636	3.25\\
637	3.25\\
638	3.26\\
639	3.25\\
640	3.27\\
641	3.27\\
642	3.26\\
643	3.27\\
644	3.28\\
645	3.29\\
646	3.29\\
647	3.28\\
648	3.29\\
649	3.3\\
650	3.31\\
651	3.32\\
652	3.31\\
653	3.31\\
654	3.32\\
655	3.32\\
656	3.32\\
657	3.32\\
658	3.32\\
659	3.34\\
660	3.34\\
661	3.35\\
662	3.35\\
663	3.36\\
664	3.37\\
665	3.37\\
666	3.38\\
667	3.37\\
668	3.38\\
669	3.4\\
670	3.4\\
671	3.39\\
672	3.4\\
673	3.41\\
674	3.41\\
675	3.43\\
676	3.42\\
677	3.42\\
678	3.43\\
679	3.43\\
680	3.43\\
681	3.43\\
682	3.44\\
683	3.43\\
684	3.45\\
685	3.45\\
686	3.45\\
687	3.44\\
688	3.44\\
689	3.46\\
690	3.46\\
691	3.46\\
692	3.47\\
693	3.47\\
694	3.48\\
695	3.47\\
696	3.47\\
697	3.49\\
698	3.49\\
699	3.48\\
700	3.49\\
701	3.48\\
702	3.5\\
703	3.5\\
704	3.49\\
705	3.5\\
706	3.51\\
707	3.51\\
708	3.51\\
709	3.51\\
710	3.51\\
711	3.52\\
712	3.52\\
713	3.52\\
714	3.52\\
715	3.52\\
716	3.53\\
717	3.53\\
718	3.53\\
719	3.52\\
720	3.53\\
721	3.53\\
722	3.54\\
723	3.54\\
724	3.53\\
725	3.53\\
726	3.53\\
727	3.53\\
728	3.53\\
729	3.54\\
730	3.54\\
731	3.55\\
732	3.54\\
733	3.56\\
734	3.55\\
735	3.56\\
736	3.54\\
737	3.54\\
738	3.56\\
739	3.56\\
740	3.57\\
741	3.57\\
742	3.56\\
743	3.57\\
744	3.57\\
745	3.57\\
746	3.58\\
747	3.59\\
748	3.59\\
749	3.58\\
750	3.59\\
751	3.59\\
752	3.6\\
753	3.59\\
754	3.61\\
755	3.61\\
756	3.61\\
757	3.62\\
758	3.62\\
759	3.62\\
760	3.62\\
761	3.62\\
762	3.62\\
763	3.62\\
764	3.62\\
765	3.63\\
766	3.63\\
767	3.64\\
768	3.64\\
769	3.63\\
770	3.64\\
771	3.65\\
772	3.66\\
773	3.65\\
774	3.65\\
775	3.65\\
776	3.67\\
777	3.67\\
778	3.68\\
779	3.68\\
780	3.67\\
781	3.67\\
782	3.68\\
783	3.69\\
784	3.69\\
785	3.69\\
786	3.69\\
787	3.71\\
788	3.72\\
789	3.72\\
790	3.72\\
791	3.73\\
792	3.73\\
793	3.73\\
794	3.73\\
795	3.78\\
796	3.78\\
797	3.78\\
798	4.13\\
799	4.13\\
800	4.3\\
801	4.32\\
802	4.31\\
803	4.35\\
804	4.41\\
805	4.42\\
806	4.43\\
807	4.43\\
808	4.44\\
809	4.46\\
810	4.46\\
811	4.5\\
812	4.51\\
813	4.5\\
814	4.5\\
815	4.51\\
816	4.51\\
817	4.51\\
818	4.53\\
819	4.54\\
820	4.54\\
821	4.58\\
822	4.58\\
823	4.59\\
824	4.63\\
825	4.63\\
826	4.65\\
827	4.68\\
828	4.68\\
829	4.68\\
830	4.68\\
831	4.7\\
832	4.73\\
833	4.82\\
834	4.9\\
835	8.63525839999998\\
836	8.62246199999997\\
837	8.88602719999997\\
838	8.88602719999997\\
839	8.88602719999997\\
840	8.88602719999997\\
841	8.64122919999998\\
842	8.64122919999998\\
843	9.07260919999998\\
844	9.07260919999998\\
845	9.07260919999998\\
846	9.07260919999998\\
847	9.44225679999997\\
848	9.44225679999997\\
849	9.44225679999997\\
850	9.19028679999999\\
851	9.19028679999999\\
852	9.19028679999999\\
853	9.19028679999999\\
854	9.25894359999997\\
855	9.25894359999997\\
856	9.36203839999998\\
857	9.36203839999998\\
858	9.36203839999998\\
859	9.36203839999998\\
860	9.36203839999998\\
861	9.65130199999997\\
862	9.65130199999997\\
863	9.65130199999997\\
864	9.65130199999997\\
865	9.52780479999997\\
866	9.52780479999997\\
867	9.52780479999997\\
868	9.52780479999997\\
869	9.52780479999997\\
870	9.52780479999997\\
871	9.69363279999998\\
872	9.69363279999998\\
873	9.69363279999998\\
874	9.21982119999999\\
875	9.21982119999999\\
876	9.85085479999998\\
877	9.68639679999998\\
878	9.68639679999998\\
879	9.85085479999998\\
880	9.85085479999998\\
881	9.68639679999998\\
882	9.85085479999998\\
883	9.68639679999998\\
884	9.83944239999997\\
885	9.52846159999998\\
886	9.52846159999998\\
887	9.52846159999998\\
888	9.52846159999998\\
889	9.52846159999998\\
890	9.37704319999999\\
891	9.37704319999999\\
892	9.67006919999998\\
893	9.67006919999998\\
894	9.67006919999998\\
895	9.68083639999997\\
896	9.83805839999997\\
897	10.0438288\\
898	10.0573876\\
899	10.0573876\\
900	10.0438288\\
901	10.0573876\\
902	10.0438288\\
903	10.0573876\\
904	10.0438288\\
905	10.0573876\\
906	10.0573876\\
907	9.58357599999999\\
908	9.57001719999999\\
909	9.57001719999999\\
910	9.57001719999999\\
911	9.94440159999997\\
912	9.94440159999997\\
913	9.76828039999999\\
914	9.76828039999999\\
915	9.76828039999999\\
916	9.59175079999999\\
917	10.1016236\\
918	10.1016236\\
919	10.1016236\\
920	9.71593119999998\\
921	9.81027999999998\\
922	10.0310324\\
923	10.0445912\\
924	9.87315319999999\\
925	9.87315319999999\\
926	9.87315319999999\\
927	9.97805999999997\\
928	9.97805999999997\\
929	9.97805999999997\\
930	9.97805999999997\\
931	9.67465879999999\\
932	9.66103879999999\\
933	9.67465879999999\\
934	9.67465879999999\\
935	9.67465879999999\\
936	9.79395239999998\\
937	9.69960359999998\\
938	9.69960359999998\\
939	9.79395239999998\\
940	10.052766\\
941	10.2292956\\
942	10.2292956\\
943	10.2292956\\
944	10.2292956\\
945	10.2292956\\
946	9.85682559999998\\
947	9.85682559999998\\
948	10.2945976\\
949	10.2945976\\
950	10.3081564\\
951	10.2945976\\
952	10.3081564\\
953	10.2945976\\
954	10.3081564\\
955	10.1309836\\
956	10.2253324\\
957	10.1309836\\
958	10.1309836\\
959	10.1309836\\
960	10.1309836\\
961	10.2253324\\
962	10.2253324\\
963	10.2253324\\
964	10.135674\\
965	10.122054\\
966	10.135674\\
967	10.122054\\
968	10.122054\\
969	10.122054\\
970	10.122054\\
971	10.135674\\
972	10.122054\\
973	10.135674\\
974	10.122054\\
975	10.2882056\\
976	10.2882056\\
977	10.0661272\\
978	10.2250292\\
979	10.2657056\\
980	10.0878608\\
981	10.0878608\\
982	10.2643904\\
983	10.2643904\\
984	10.2643904\\
985	10.2643904\\
986	10.2643904\\
987	10.59498\\
988	10.59498\\
989	10.5006312\\
990	10.5006312\\
991	10.59498\\
992	10.59498\\
993	10.0633584\\
994	10.0497996\\
995	10.6578532\\
996	10.6578532\\
997	10.6578532\\
998	10.6578532\\
999	9.80672119999997\\
1000	10.1225144\\
1001	9.80672119999997\\
1002	10.1225144\\
1003	9.80672119999997\\
1004	10.1225144\\
1005	10.2480628\\
1006	10.0715332\\
1007	10.2480628\\
1008	10.0715332\\
1009	10.0715332\\
1010	10.0715332\\
1011	10.0715332\\
1012	10.1991276\\
1013	10.1991276\\
1014	10.239804\\
1015	10.239804\\
1016	10.1991276\\
1017	10.4947384\\
1018	10.4947384\\
1019	10.4811796\\
1020	10.4811796\\
1021	10.4811796\\
1022	10.4947384\\
1023	10.1707688\\
1024	10.1571488\\
1025	10.1571488\\
1026	10.1707688\\
1027	10.1707688\\
1028	10.1571488\\
1029	10.1571488\\
1030	10.1571488\\
1031	10.1707688\\
1032	10.1571488\\
1033	10.1707688\\
1034	10.5009196\\
1035	10.5009196\\
1036	10.1408212\\
1037	10.1408212\\
1038	10.1544412\\
1039	10.1544412\\
1040	10.1408212\\
1041	10.1544412\\
1042	10.1408212\\
1043	10.5147616\\
1044	10.4204128\\
1045	10.5147616\\
1046	10.4204128\\
1047	10.5147616\\
1048	10.8508272\\
1049	10.864386\\
1050	10.8508272\\
1051	10.864386\\
1052	10.864386\\
1053	10.8508272\\
1054	10.8508272\\
1055	10.8508272\\
1056	9.71668039999997\\
1057	10.5776348\\
1058	10.5776348\\
1059	10.5776348\\
1060	10.5776348\\
1061	10.3086212\\
1062	10.3086212\\
1063	10.3086212\\
1064	10.3086212\\
1065	10.475018\\
1066	10.475018\\
1067	10.7696364\\
1068	10.7696364\\
1069	10.7696364\\
1070	10.7696364\\
1071	10.7696364\\
1072	10.7696364\\
1073	10.7696364\\
1074	10.7841676\\
1075	10.7841676\\
1076	10.7706088\\
1077	10.7706088\\
1078	10.7841676\\
1079	10.653658\\
1080	10.7841676\\
1081	10.7841676\\
1082	10.653658\\
1083	10.7706088\\
1084	10.653658\\
1085	10.653658\\
1086	10.7706088\\
1087	10.1319128\\
1088	10.1319128\\
1089	10.1319128\\
1090	10.8971556\\
1091	10.8971556\\
1092	10.8971556\\
1093	10.8971556\\
1094	10.8978168\\
1095	10.7825712\\
1096	10.7825712\\
1097	10.8978168\\
1098	10.9921656\\
1099	10.8232476\\
1100	10.9921656\\
1101	10.8978168\\
1102	10.8978168\\
1103	10.9921656\\
1104	10.8232476\\
1105	10.7825712\\
1106	10.7825712\\
1107	10.665376\\
1108	10.665376\\
1109	10.5727696\\
1110	10.5727696\\
1111	10.5727696\\
1112	10.5727696\\
1113	10.5727696\\
1114	10.5727696\\
1115	10.5727696\\
1116	11.0550388\\
1117	11.0550388\\
1118	11.0550388\\
1119	11.0550388\\
1120	10.479562\\
1121	10.479562\\
1122	10.479562\\
1123	10.8047312\\
1124	10.8047312\\
1125	10.8047312\\
1126	10.8047312\\
1127	10.8047312\\
1128	10.84422\\
1129	10.400774\\
1130	10.400774\\
1131	10.8385892\\
1132	10.8197388\\
1133	10.8604152\\
1134	10.5238624\\
1135	10.7884036\\
1136	10.7884036\\
1137	10.7884036\\
1138	10.7884036\\
1139	11.2615716\\
1140	11.2615716\\
1141	11.2480128\\
1142	11.2480128\\
1143	11.2615716\\
1144	11.2480128\\
1145	11.2615716\\
1146	11.2615716\\
1147	11.2615716\\
1148	11.2480128\\
1149	11.0584616\\
1150	11.0584616\\
1151	11.0584616\\
1152	11.0584616\\
1153	10.8635736\\
1154	10.8228972\\
1155	10.8228972\\
1156	10.8635736\\
1157	10.8228972\\
1158	10.8228972\\
1159	10.8228972\\
1160	10.8635736\\
1161	10.9659168\\
1162	10.9659168\\
1163	10.9659168\\
1164	10.9659168\\
1165	10.9659168\\
1166	11.0483784\\
1167	10.8820576\\
1168	10.8820576\\
1169	10.8820576\\
1170	10.8820576\\
1171	10.850778\\
1172	10.850778\\
1173	10.850778\\
1174	11.2371016\\
1175	11.2371016\\
1176	11.2371016\\
1177	11.0687152\\
1178	11.0687152\\
1179	11.0687152\\
1180	11.2371016\\
1181	11.2371016\\
1182	11.2371016\\
1183	11.0687152\\
1184	11.0687152\\
1185	10.6518144\\
1186	10.6518144\\
1187	10.6518144\\
1188	10.6518144\\
1189	10.6518144\\
1190	11.0956292\\
1191	10.8898552\\
1192	11.0239912\\
1193	11.0239912\\
1194	11.0239912\\
1195	11.0987876\\
1196	11.0987876\\
1197	11.0987876\\
1198	11.0987876\\
1199	11.2278152\\
1200	11.2278152\\
1201	11.2278152\\
1202	11.2278152\\
1203	11.2278152\\
1204	10.7455204\\
1205	10.7455204\\
1206	10.7455204\\
1207	10.7455204\\
1208	10.7455204\\
1209	11.2510892\\
1210	11.2510892\\
1211	11.0758852\\
1212	10.849054\\
1213	10.849054\\
1214	11.514586\\
1215	11.514586\\
1216	10.911592\\
1217	11.0059408\\
1218	10.911592\\
1219	11.0059408\\
1220	11.0059408\\
1221	10.911592\\
1222	10.911592\\
1223	10.911592\\
1224	11.1513188\\
1225	11.2454584\\
1226	11.1513188\\
1227	11.1513188\\
1228	11.2454584\\
1229	11.2454584\\
1230	11.2454584\\
1231	11.1513188\\
1232	11.2337804\\
1233	11.2337804\\
1234	10.8510292\\
1235	11.2774276\\
1236	11.2774276\\
1237	11.1912256\\
1238	11.1912256\\
1239	11.1912256\\
1240	11.7428108\\
1241	11.068814\\
1242	11.3723692\\
1243	11.3723692\\
1244	11.3723692\\
1245	11.3723692\\
1246	11.3723692\\
1247	11.3723692\\
1248	11.3723692\\
1249	11.2973524\\
1250	11.2973524\\
1251	11.2973524\\
1252	11.2973524\\
1253	11.2973524\\
1254	11.2973524\\
1255	11.2541172\\
1256	11.2541172\\
1257	11.2541172\\
1258	11.1138844\\
1259	11.4918652\\
1260	11.1138844\\
1261	11.1138844\\
1262	11.1545608\\
1263	11.1138844\\
1264	11.1138844\\
1265	11.4918652\\
1266	11.4918652\\
1267	11.4918652\\
1268	11.1138844\\
1269	11.4918652\\
1270	11.4552476\\
1271	11.4552476\\
1272	11.4934392\\
1273	10.977006\\
1274	10.977006\\
1275	11.3649344\\
1276	11.3649344\\
1277	11.3649344\\
1278	11.7169092\\
1279	11.7169092\\
1280	10.7088968\\
1281	10.7088968\\
1282	10.7088968\\
1283	11.1179152\\
1284	11.1179152\\
1285	11.1179152\\
1286	11.1179152\\
1287	11.1179152\\
1288	10.8694036\\
1289	10.7750548\\
1290	11.261788\\
1291	11.261788\\
1292	11.2753468\\
1293	11.2753468\\
1294	11.3593036\\
1295	11.3593036\\
1296	11.3593036\\
1297	11.3593036\\
1298	11.3593036\\
1299	11.4132172\\
1300	11.4132172\\
1301	10.9322768\\
1302	11.4600512\\
1303	11.4600512\\
1304	11.2835216\\
1305	11.2835216\\
1306	11.4111976\\
1307	11.4600512\\
1308	11.2835216\\
1309	11.2835216\\
1310	11.4600512\\
1311	11.7123016\\
1312	11.6716252\\
1313	11.7123016\\
1314	11.7123016\\
1315	11.6716252\\
1316	11.7123016\\
1317	11.6716252\\
1318	11.7123016\\
1319	11.6716252\\
1320	10.8836516\\
1321	11.0268288\\
1322	11.3897748\\
1323	11.3897748\\
1324	11.3897748\\
1325	11.3897748\\
1326	11.0268288\\
1327	11.3897748\\
1328	11.0268288\\
1329	11.5690928\\
1330	11.5690928\\
1331	11.5690928\\
1332	11.3766276\\
1333	11.3766276\\
1334	11.3766276\\
1335	11.3528096\\
1336	11.3528096\\
1337	11.3664296\\
1338	11.3664296\\
1339	11.3528096\\
1340	11.3664296\\
1341	11.3528096\\
1342	11.3528096\\
1343	11.3528096\\
1344	11.3664296\\
1345	10.977758\\
1346	10.977758\\
1347	10.977758\\
1348	10.977758\\
1349	10.977758\\
1350	11.1388096\\
1351	11.3587964\\
1352	11.3994728\\
1353	11.3587964\\
1354	11.5980948\\
1355	11.5980948\\
1356	11.5980948\\
1357	11.5980948\\
1358	11.1469844\\
1359	11.9558128\\
1360	11.1469844\\
1361	11.323514\\
1362	11.323514\\
1363	11.1469844\\
1364	11.1469844\\
1365	11.323514\\
1366	11.1469844\\
1367	11.9558128\\
1368	11.323514\\
1369	11.323514\\
1370	11.323514\\
1371	11.9558128\\
1372	11.9558128\\
1373	11.1469844\\
1374	11.1469844\\
1375	11.9558128\\
1376	11.8963736\\
1377	11.8963736\\
1378	11.8963736\\
1379	11.5189204\\
1380	11.5189204\\
1381	11.5189204\\
1382	11.9475156\\
1383	11.9475156\\
1384	11.2279636\\
1385	11.2279636\\
1386	11.2279636\\
1387	11.1188656\\
1388	11.3980448\\
1389	11.3980448\\
1390	11.3980448\\
1391	11.3980448\\
1392	11.5132896\\
1393	11.6005296\\
1394	11.6005296\\
1395	11.6005296\\
1396	11.6005296\\
1397	11.9003084\\
1398	11.9003084\\
1399	11.9003084\\
1400	11.9003084\\
1401	11.9003084\\
1402	11.9003084\\
1403	11.9003084\\
1404	11.9003084\\
1405	11.2298924\\
1406	11.2298924\\
1407	11.2298924\\
1408	11.2298924\\
1409	11.2298924\\
1410	11.2162724\\
1411	11.2298924\\
1412	11.2298924\\
1413	11.2298924\\
1414	11.2298924\\
1415	11.5651836\\
1416	11.5651836\\
1417	11.5651836\\
1418	11.5651836\\
1419	11.6694636\\
1420	12.1261556\\
1421	12.1261556\\
1422	11.583804\\
1423	11.5431276\\
1424	11.5431276\\
1425	11.5948988\\
1426	11.5948988\\
1427	11.5948988\\
1428	11.5681704\\
1429	11.5681704\\
1430	11.5681704\\
1431	11.4343296\\
1432	11.4343296\\
1433	11.4343296\\
1434	11.2975056\\
1435	11.2975056\\
1436	11.9929804\\
1437	11.9929804\\
1438	11.9929804\\
1439	11.5768888\\
1440	11.5768888\\
1441	11.5768888\\
1442	11.5768888\\
1443	11.71194\\
1444	11.71194\\
1445	11.71194\\
1446	11.7230788\\
1447	11.7230788\\
1448	11.7230788\\
1449	11.6467928\\
1450	11.6467928\\
1451	11.6467928\\
1452	11.6467928\\
1453	11.6467928\\
1454	11.7701248\\
1455	11.7701248\\
1456	11.7701248\\
1457	11.7701248\\
1458	12.1092956\\
1459	12.1092956\\
1460	12.1092956\\
1461	12.1092956\\
1462	12.1092956\\
1463	12.1092956\\
1464	12.1092956\\
1465	12.1092956\\
1466	12.1092956\\
1467	11.9849276\\
1468	11.8481036\\
1469	11.8481036\\
1470	11.804688\\
1471	11.804688\\
1472	11.804688\\
1473	11.804688\\
1474	11.804688\\
1475	11.804688\\
1476	11.5991796\\
1477	11.5991796\\
1478	11.5991796\\
1479	11.5991796\\
1480	11.425904\\
1481	11.425904\\
1482	11.425904\\
1483	11.425904\\
1484	11.425904\\
1485	11.9961388\\
1486	11.9961388\\
1487	11.623152\\
1488	11.623152\\
1489	11.623152\\
1490	11.623152\\
1491	12.3375204\\
1492	11.623152\\
1493	12.0141536\\
1494	12.0141536\\
1495	12.0141536\\
1496	12.0141536\\
1497	12.0141536\\
1498	12.0141536\\
1499	11.8679724\\
1500	11.9501508\\
1501	11.9501508\\
1502	11.8679724\\
1503	11.9501508\\
1504	11.8679724\\
1505	11.9501508\\
1506	11.8679724\\
1507	11.8679724\\
1508	11.9488428\\
1509	11.854494\\
1510	11.854494\\
1511	11.855816\\
1512	11.855816\\
1513	11.855816\\
1514	11.9488428\\
1515	11.8133268\\
1516	12.0817756\\
1517	12.0817756\\
1518	12.0817756\\
1519	12.0817756\\
1520	11.6961224\\
1521	11.6961224\\
1522	11.6961224\\
1523	11.6961224\\
1524	11.6961224\\
1525	11.6961224\\
1526	11.6961224\\
1527	11.6985856\\
1528	11.6985856\\
1529	11.6985856\\
1530	11.6985856\\
1531	11.6985856\\
1532	11.6985856\\
1533	11.7810472\\
1534	11.976502\\
1535	11.976502\\
1536	11.976502\\
1537	11.4280132\\
1538	11.4280132\\
1539	11.4280132\\
1540	11.4280132\\
1541	11.7780236\\
1542	12.3406788\\
1543	12.3406788\\
1544	12.3406788\\
1545	12.3406788\\
1546	12.3406788\\
1547	11.801384\\
1548	11.801384\\
1549	12.000392\\
1550	12.000392\\
1551	12.000392\\
1552	12.000392\\
1553	11.9417252\\
1554	11.9417252\\
1555	11.7723928\\
1556	11.7723928\\
1557	11.961708\\
1558	11.9482296\\
1559	12.0425784\\
1560	11.9482296\\
1561	12.0425784\\
1562	11.9482296\\
1563	12.134482\\
1564	12.134482\\
1565	12.134482\\
1566	11.997658\\
1567	11.8242868\\
1568	11.9430916\\
1569	12.1054516\\
1570	11.865926\\
1571	11.865926\\
1572	11.865926\\
1573	11.6749824\\
1574	11.6749824\\
1575	12.2996016\\
1576	12.2996016\\
1577	12.2996016\\
1578	12.2996016\\
1579	11.8997204\\
1580	11.8997204\\
1581	11.982182\\
1582	12.20469\\
1583	12.20469\\
1584	12.20469\\
1585	12.20469\\
1586	12.20469\\
1587	12.2453664\\
1588	12.2453664\\
1589	12.2453664\\
1590	11.982182\\
1591	12.09103\\
1592	12.09103\\
1593	11.960484\\
1594	11.960484\\
1595	11.960484\\
1596	11.5344716\\
1597	12.1260564\\
1598	11.9475352\\
1599	12.1260564\\
1600	12.1260564\\
1601	12.1260564\\
1602	11.9475352\\
1603	11.9475352\\
1604	11.9475352\\
1605	12.0025188\\
1606	12.0025188\\
1607	12.0025188\\
1608	12.4980076\\
1609	12.0025188\\
1610	12.4980076\\
1611	12.0025188\\
1612	11.8638548\\
1613	11.8638548\\
1614	12.1681396\\
1615	12.1681396\\
1616	12.1681396\\
1617	12.1681396\\
1618	11.765832\\
1619	11.765832\\
1620	12.3933372\\
1621	12.3933372\\
1622	12.287126\\
1623	12.3933372\\
1624	12.287126\\
1625	12.287126\\
1626	12.287126\\
1627	12.287126\\
1628	12.2984256\\
1629	11.9238944\\
1630	12.3119844\\
1631	12.2497488\\
1632	12.2497488\\
1633	12.2497488\\
1634	12.3501916\\
1635	12.3501916\\
1636	12.3501916\\
1637	12.3501916\\
1638	12.3501916\\
1639	12.3501916\\
1640	12.218982\\
1641	12.218982\\
1642	12.218982\\
1643	12.5917432\\
1644	12.5917432\\
1645	12.5917432\\
1646	12.5917432\\
1647	12.5917432\\
1648	12.5917432\\
1649	12.5917432\\
1650	12.5917432\\
1651	12.5917432\\
1652	12.5917432\\
1653	12.5917432\\
1654	11.9508728\\
1655	12.1616188\\
1656	12.1616188\\
1657	12.1616188\\
1658	12.1616188\\
1659	12.2043088\\
1660	12.1636324\\
1661	12.2043088\\
1662	12.1636324\\
1663	12.2043088\\
1664	12.2043088\\
1665	12.2043088\\
1666	12.2043088\\
1667	12.1636324\\
1668	12.1636324\\
1669	11.8443044\\
1670	11.8443044\\
1671	11.8443044\\
1672	11.8443044\\
1673	11.8443044\\
1674	11.8443044\\
1675	11.8443044\\
1676	11.8443044\\
1677	12.631666\\
1678	12.631666\\
1679	12.226108\\
1680	12.487266\\
1681	12.487266\\
1682	12.487266\\
1683	12.487266\\
1684	12.487266\\
1685	12.487266\\
1686	12.487266\\
1687	12.487266\\
1688	12.487266\\
1689	12.3875552\\
1690	12.3875552\\
1691	12.3875552\\
1692	12.3875552\\
1693	12.397622\\
1694	12.397622\\
1695	12.4439272\\
1696	12.4439272\\
1697	12.4439272\\
1698	12.4439272\\
1699	12.4439272\\
1700	12.6213668\\
1701	12.6213668\\
1702	12.6213668\\
1703	12.6213668\\
1704	12.6213668\\
1705	12.8448668\\
1706	12.1295128\\
1707	12.1250292\\
1708	12.137048\\
1709	12.137048\\
1710	11.9743668\\
1711	12.61578\\
1712	12.0162168\\
1713	12.61578\\
1714	12.2458532\\
1715	12.2865296\\
1716	12.2458532\\
1717	12.2458532\\
1718	12.58659\\
1719	12.5849736\\
1720	12.58659\\
1721	12.58659\\
1722	12.58659\\
1723	12.5249648\\
1724	12.5249648\\
1725	12.5668148\\
1726	13.1894068\\
1727	13.1894068\\
1728	13.1894068\\
1729	13.1894068\\
1730	13.1894068\\
1731	13.1894068\\
1732	13.1894068\\
1733	12.7876188\\
1734	12.4272428\\
1735	12.4272428\\
1736	12.4272428\\
1737	12.4395228\\
1738	12.4395228\\
1739	12.4395228\\
1740	12.4395228\\
1741	12.4395228\\
1742	12.315892\\
1743	12.315892\\
1744	12.615218\\
1745	12.615218\\
1746	12.615218\\
1747	12.3607568\\
1748	12.3607568\\
1749	12.3607568\\
1750	12.3607568\\
1751	12.3607568\\
1752	12.3607568\\
1753	12.2155204\\
1754	12.2155204\\
1755	12.88978\\
1756	12.3471088\\
1757	12.3471088\\
1758	12.3471088\\
1759	13.5116836\\
1760	12.490188\\
1761	12.490188\\
1762	12.532038\\
1763	12.532038\\
1764	12.3102612\\
1765	12.3102612\\
1766	12.3102612\\
1767	12.056988\\
1768	12.056988\\
1769	12.056988\\
1770	12.056988\\
1771	12.1378584\\
1772	12.0435096\\
1773	12.6787092\\
1774	12.6787092\\
1775	12.9113548\\
1776	12.9113548\\
1777	12.9113548\\
1778	12.9113548\\
1779	12.9113548\\
1780	12.7709212\\
1781	12.7709212\\
1782	12.3621552\\
1783	12.3621552\\
1784	12.6181628\\
1785	12.6181628\\
1786	12.6181628\\
1787	12.3479072\\
1788	12.3479072\\
1789	12.3479072\\
1790	12.5217436\\
1791	12.5217436\\
1792	12.3943644\\
1793	12.2007316\\
1794	12.8813544\\
1795	12.6290424\\
1796	12.6290424\\
1797	12.6290424\\
1798	12.6290424\\
1799	12.876578\\
1800	12.876578\\
1801	12.4375888\\
1802	12.4375888\\
1803	12.4375888\\
1804	12.876578\\
1805	12.876578\\
1806	12.876578\\
1807	12.3887336\\
1808	12.3887336\\
1809	12.3887336\\
1810	12.3887336\\
1811	12.3887336\\
1812	12.3887336\\
1813	12.3887336\\
1814	12.3887336\\
1815	12.1960039999999\\
1816	12.1960039999999\\
1817	12.8985052\\
1818	12.8985052\\
1819	12.8985052\\
1820	12.8985052\\
1821	12.8985052\\
1822	12.8985052\\
1823	12.8985052\\
1824	12.8985052\\
1825	12.8985052\\
1826	12.6745192\\
1827	12.6745192\\
1828	12.6745192\\
1829	12.6745192\\
1830	12.6745192\\
1831	12.6745192\\
1832	12.6745192\\
1833	12.7163692\\
1834	12.5403872\\
1835	12.5403872\\
1836	12.5403872\\
1837	12.5403872\\
1838	12.8372076\\
1839	12.8372076\\
1840	12.8372076\\
1841	12.8372076\\
1842	12.8372076\\
1843	12.7003836\\
1844	12.4406276\\
1845	12.7003836\\
1846	12.8637284\\
1847	13.7859552\\
1848	12.5160612\\
1849	12.4886172\\
1850	12.4886172\\
1851	12.3937056\\
1852	12.3937056\\
1853	12.5985228\\
1854	12.4072644\\
1855	12.5985228\\
1856	12.3937056\\
1857	12.3937056\\
1858	13.0609092\\
1859	13.0609092\\
1860	13.0609092\\
1861	13.0609092\\
1862	13.0609092\\
1863	12.8301772\\
1864	12.8301772\\
1865	12.8301772\\
1866	12.8301772\\
1867	12.8301772\\
1868	12.828782\\
1869	12.828782\\
1870	12.828782\\
1871	12.4964091999999\\
1872	12.6870232\\
1873	12.4964091999999\\
1874	12.4964091999999\\
1875	12.4829307999999\\
1876	12.5772795999999\\
1877	12.5772795999999\\
1878	11.869192\\
1879	12.6994872\\
1880	12.6994872\\
1881	12.6994872\\
1882	12.6994872\\
1883	12.6994872\\
1884	12.9883812\\
1885	12.9883812\\
1886	13.8368752\\
1887	13.8368752\\
1888	13.8368752\\
1889	13.0480596\\
1890	13.0480596\\
1891	13.0480596\\
1892	13.0480596\\
1893	13.1046964\\
1894	13.1046964\\
1895	13.1046964\\
1896	13.1046964\\
1897	13.1046964\\
1898	13.1046964\\
1899	13.8365452\\
1900	12.5392072\\
1901	12.5392072\\
1902	12.5392072\\
1903	12.5392072\\
1904	12.5392072\\
1905	12.5392072\\
1906	13.4324836\\
1907	13.4324836\\
1908	12.6628976\\
1909	12.6628976\\
1910	12.6628976\\
1911	13.3329212\\
1912	13.3329212\\
1913	12.7779596\\
1914	12.7779596\\
1915	12.7779596\\
1916	12.7779596\\
1917	12.669596\\
1918	12.669596\\
1919	13.9490344\\
1920	13.9490344\\
1921	13.9490344\\
1922	13.137846\\
1923	13.137846\\
1924	13.137846\\
1925	13.137846\\
1926	13.137846\\
1927	13.137846\\
1928	13.137846\\
1929	13.137846\\
1930	13.137846\\
1931	13.5768236\\
1932	13.5768236\\
1933	13.5768236\\
1934	13.7916768\\
1935	13.7916768\\
1936	13.1163332\\
1937	13.1163332\\
1938	12.9280383999999\\
1939	12.9280383999999\\
1940	12.8738031999999\\
1941	12.8331267999999\\
1942	12.105388\\
1943	12.5568476\\
1944	12.5568476\\
1945	13.1322152\\
1946	13.1322152\\
1947	13.1322152\\
1948	13.1322152\\
1949	12.848224\\
1950	12.848224\\
1951	12.848224\\
1952	13.3779316\\
1953	13.3779316\\
1954	13.3360816\\
1955	13.3360816\\
1956	13.3779316\\
1957	12.9651112\\
1958	12.9651112\\
1959	13.2326484\\
1960	13.2326484\\
1961	13.2326484\\
1962	13.2326484\\
1963	13.2326484\\
1964	13.2326484\\
1965	13.1264443999999\\
1966	13.1264443999999\\
1967	13.1264443999999\\
1968	13.1264443999999\\
1969	12.6063244\\
1970	12.6063244\\
1971	12.74137\\
1972	12.6871948\\
1973	12.74137\\
1974	12.592846\\
1975	14.1057364\\
1976	13.5262192\\
1977	14.1057364\\
1978	13.1841092\\
1979	13.1841092\\
1980	13.1841092\\
1981	13.1841092\\
1982	13.1841092\\
1983	12.9645392\\
1984	12.9645392\\
1985	12.9645392\\
1986	12.9645392\\
1987	12.9645392\\
1988	12.9645392\\
1989	14.3186819999999\\
1990	13.4608732\\
1991	14.087644\\
1992	13.4608732\\
1993	13.4608732\\
1994	14.087644\\
1995	14.0713272\\
1996	12.750068\\
1997	12.750068\\
1998	12.7739892\\
1999	12.7739892\\
2000	12.7739892\\
2001	12.7739892\\
2002	12.7739892\\
2003	12.7739892\\
2004	12.7739892\\
2005	12.7739892\\
2006	13.6705592\\
2007	13.6705592\\
2008	13.6705592\\
2009	13.6705592\\
2010	13.6705592\\
2011	13.3420044\\
2012	14.087314\\
2013	14.087314\\
2014	14.087314\\
2015	13.192764\\
2016	13.7224716\\
2017	13.7224716\\
2018	12.9786283999999\\
2019	12.9786283999999\\
2020	12.9786283999999\\
2021	12.9786283999999\\
2022	12.9766344\\
2023	13.0435836\\
2024	13.0435836\\
2025	13.4716672\\
2026	13.4298172\\
2027	13.4716672\\
2028	13.4298172\\
2029	14.223306\\
2030	14.223306\\
2031	13.1090171999999\\
2032	13.1090171999999\\
2033	12.7920616\\
2034	13.709622\\
2035	13.709622\\
2036	14.421712\\
2037	13.336874\\
2038	13.336874\\
2039	13.0379536\\
2040	13.0379536\\
2041	12.9837184\\
2042	12.9566008\\
2043	12.9566008\\
2044	12.943042\\
2045	12.943042\\
2046	12.9566008\\
2047	13.4736468\\
2048	13.4736468\\
2049	13.4736468\\
2050	14.2384636\\
2051	14.2384636\\
2052	13.8162072\\
2053	13.8162072\\
2054	12.9658476\\
2055	12.9658476\\
2056	12.9658476\\
2057	14.081106\\
2058	14.081106\\
2059	14.081106\\
2060	14.081106\\
2061	14.3565052\\
2062	14.3565052\\
2063	13.2363596\\
2064	13.2363596\\
2065	13.2363596\\
2066	13.2363596\\
2067	14.5929536\\
2068	14.5929536\\
2069	13.2876571999999\\
2070	13.2876571999999\\
2071	13.4244811999999\\
2072	13.1075256\\
2073	13.1075256\\
2074	13.1075256\\
2075	12.9707016\\
2076	12.9707016\\
2077	12.9602168\\
2078	12.9602168\\
2079	14.322096\\
2080	14.322096\\
2081	14.273896\\
2082	14.273896\\
2083	13.3680456\\
2084	13.3680456\\
2085	13.3680456\\
2086	13.3680456\\
2087	13.3680456\\
2088	13.3680456\\
2089	13.3680456\\
2090	13.681414\\
2091	13.681414\\
2092	13.3680456\\
2093	13.3680456\\
2094	13.681414\\
2095	13.681414\\
2096	13.3680456\\
2097	13.681414\\
2098	13.2134103999999\\
2099	13.3772448\\
2100	13.2134103999999\\
2101	13.2134103999999\\
2102	13.2134103999999\\
2103	13.4190948\\
2104	13.8033576\\
2105	13.8033576\\
2106	13.0121108\\
2107	13.0121108\\
2108	13.0121108\\
2109	12.6109564\\
2110	13.0885436\\
2111	13.0885436\\
2112	13.4160555999999\\
2113	13.4160555999999\\
2114	13.4160555999999\\
2115	13.4160555999999\\
2116	13.0991\\
2117	14.6438735999999\\
2118	14.6438735999999\\
2119	13.4848516\\
2120	13.4848516\\
2121	13.4848516\\
2122	13.4848516\\
2123	13.4848516\\
2124	13.4848516\\
2125	13.4848516\\
2126	13.170006\\
2127	13.170006\\
2128	13.170006\\
2129	13.170006\\
2130	13.170006\\
2131	12.7985288\\
2132	12.9256704\\
2133	12.7985288\\
2134	12.9256704\\
2135	11.9782475999993\\
2136	11.9782475999993\\
2137	11.9782475999993\\
2138	11.9782475999993\\
2139	13.2189324\\
2140	13.7636348\\
2141	13.7636348\\
2142	13.7636348\\
2143	13.7636348\\
2144	13.7636348\\
2145	13.7636348\\
2146	13.446518\\
2147	13.446518\\
2148	13.446518\\
2149	13.446518\\
2150	14.5559916\\
2151	14.5559916\\
2152	14.5559916\\
2153	12.3167531999996\\
2154	14.5430872\\
2155	14.7158676\\
2156	13.7870652\\
2157	13.7870652\\
2158	13.7870652\\
2159	13.7870652\\
2160	13.7870652\\
2161	13.7870652\\
2162	13.7870652\\
2163	13.7870652\\
2164	13.7870652\\
2165	14.508678\\
2166	14.55851\\
2167	14.508678\\
2168	13.5343964\\
2169	13.3975724\\
2170	13.5343964\\
2171	13.5343964\\
2172	13.7507852\\
2173	13.7507852\\
2174	13.7507852\\
2175	13.7507852\\
2176	13.7507852\\
2177	13.2678567999999\\
2178	13.2678567999999\\
2179	13.2678567999999\\
2180	13.2543783999999\\
2181	13.2543783999999\\
2182	13.2543783999999\\
2183	13.2543783999999\\
2184	13.3487271999999\\
2185	13.3487271999999\\
2186	13.3487271999999\\
2187	13.2543783999999\\
2188	13.2543783999999\\
2189	13.3233256\\
2190	13.3233256\\
2191	13.3233256\\
2192	13.3233256\\
2193	13.1955308\\
2194	13.1955308\\
2195	13.1955308\\
2196	13.1955308\\
2197	13.6214992\\
2198	14.9127347999999\\
2199	14.5633252\\
2200	13.4116003999999\\
2201	14.8783256\\
2202	14.8783256\\
2203	14.8783256\\
2204	14.8783256\\
2205	13.7658392\\
2206	13.7658392\\
2207	13.7658392\\
2208	13.7658392\\
2209	13.7658392\\
2210	13.7658392\\
2211	13.7658392\\
2212	12.8065176\\
2213	12.8065176\\
2214	12.8065176\\
2215	13.5250972\\
2216	13.5669472\\
2217	15.2374139999999\\
2218	15.2374139999999\\
2219	12.3472031999993\\
2220	12.3472031999993\\
2221	12.3472031999993\\
2222	13.3128532\\
2223	13.3128532\\
2224	14.9901392\\
2225	14.9901392\\
2226	14.9901392\\
2227	14.9901392\\
2228	14.9901392\\
2229	12.1738087999993\\
2230	12.1738087999993\\
2231	12.1738087999993\\
2232	12.2558671999993\\
2233	12.5123143999996\\
2234	12.5123143999996\\
2235	15.1885452\\
2236	13.6994859999999\\
2237	13.6994859999999\\
2238	13.6994859999999\\
2239	13.6994859999999\\
2240	13.6994859999999\\
2241	14.8325164\\
2242	13.6045743999999\\
2243	13.6045743999999\\
2244	14.8325164\\
2245	13.6181331999999\\
2246	13.6045743999999\\
2247	13.9114872\\
2248	13.9114872\\
2249	13.2901727999995\\
2250	14.8077332\\
2251	14.8077332\\
2252	14.8077332\\
2253	13.6150668\\
2254	13.6150668\\
2255	13.6150668\\
2256	13.6150668\\
2257	13.6150668\\
2258	13.6150668\\
2259	14.7981072\\
2260	14.2646012\\
2261	13.8978919999999\\
2262	13.8978919999999\\
2263	15.0410591999999\\
2264	13.7439648\\
2265	13.7439648\\
2266	13.7439648\\
2267	13.7439648\\
2268	13.7439648\\
2269	13.7439648\\
2270	13.0717739999992\\
2271	15.313946\\
2272	15.313946\\
2273	15.0407292\\
2274	15.0407292\\
2275	15.0407292\\
2276	15.0407292\\
2277	14.9933424\\
2278	14.2052603999999\\
2279	14.2052603999999\\
2280	14.2052603999999\\
2281	14.2052603999999\\
2282	14.2052603999999\\
2283	14.2052603999999\\
2284	14.2298244\\
2285	13.8986376\\
2286	13.7500759999999\\
2287	13.7500759999999\\
2288	13.9645183999999\\
2289	13.9645183999999\\
2290	14.0063683999999\\
2291	13.6475628\\
2292	13.6475628\\
2293	13.6475628\\
2294	13.6475628\\
2295	13.6475628\\
2296	13.6894128\\
2297	15.3881092\\
2298	15.3881092\\
2299	15.5646388\\
2300	15.3881092\\
2301	15.3881092\\
2302	13.366358\\
2303	12.9772684\\
2304	14.3440384\\
2305	15.3629899999999\\
2306	14.3440384\\
2307	15.3629899999999\\
2308	12.5427643999993\\
2309	12.5427643999993\\
2310	12.6248227999993\\
2311	14.6962304\\
2312	14.6962304\\
2313	15.7936435999999\\
2314	15.3099203999999\\
2315	14.3509083999999\\
2316	14.3509083999999\\
2317	14.3509083999999\\
2318	14.3509083999999\\
2319	14.3509083999999\\
2320	14.3509083999999\\
2321	14.0339528\\
2322	14.0339528\\
2323	14.0339528\\
2324	14.0339528\\
2325	14.0339528\\
2326	14.0339528\\
2327	12.6830651999996\\
2328	15.4573972\\
2329	15.4710172\\
2330	15.4710172\\
2331	15.4710172\\
2332	15.4573972\\
2333	15.4573972\\
2334	14.8946364\\
2335	14.8946364\\
2336	14.8946364\\
2337	14.8946364\\
2338	15.500528\\
2339	15.2755112\\
2340	15.2755112\\
2341	15.2755112\\
2342	15.2755112\\
2343	14.0591047999999\\
2344	15.1063112\\
2345	14.0591047999999\\
2346	15.1063112\\
2347	14.1959287999999\\
2348	14.6614536\\
2349	14.6614536\\
2350	14.1962224\\
2351	13.3788651999995\\
2352	13.3788651999995\\
2353	13.9848579999999\\
2354	13.9848579999999\\
2355	13.9848579999999\\
2356	13.9848579999999\\
2357	13.9848579999999\\
2358	14.3151756\\
2359	14.3151756\\
2360	14.3151756\\
2361	14.3151756\\
2362	14.3151756\\
2363	14.3151756\\
2364	14.8598596\\
2365	14.8598596\\
2366	14.8598596\\
2367	14.3380587999999\\
2368	14.3380587999999\\
2369	14.0211032\\
2370	14.0211032\\
2371	14.0211032\\
2372	14.0211032\\
2373	13.1604663999992\\
2374	13.1604663999992\\
2375	14.7468204\\
2376	15.3911768\\
2377	15.3911768\\
2378	15.3911768\\
2379	14.1875031999999\\
2380	14.0744336\\
2381	14.1162836\\
2382	15.8701756\\
2383	14.0744336\\
2384	15.8701756\\
2385	15.8701756\\
2386	15.638878\\
2387	15.8154075999999\\
2388	15.7134252\\
2389	15.7134252\\
2390	14.8457847999999\\
2391	14.8457847999999\\
2392	14.8457847999999\\
2393	13.8436868\\
2394	13.9434284\\
2395	13.8436868\\
2396	13.8436868\\
2397	14.7120436\\
2398	15.2554628\\
2399	15.725856\\
2400	15.725856\\
2401	15.725856\\
2402	15.725856\\
2403	15.0441907999999\\
2404	14.4608236\\
2405	14.4608236\\
2406	14.4608236\\
2407	14.4608236\\
2408	14.4608236\\
2409	14.4608236\\
2410	14.4608236\\
2411	15.721786\\
2412	15.708166\\
2413	15.721786\\
2414	15.708166\\
2415	14.4310044\\
2416	13.1026047999993\\
2417	13.1026047999993\\
2418	13.1026047999993\\
2419	13.563024\\
2420	15.660038\\
2421	13.2920084\\
2422	13.2920084\\
2423	13.2920084\\
2424	14.447974\\
2425	14.447974\\
2426	14.447974\\
2427	15.5268496\\
2428	15.5268496\\
2429	15.5268496\\
2430	15.5268496\\
2431	16.0019896\\
2432	15.82546\\
2433	15.82546\\
2434	16.0019896\\
2435	15.82546\\
2436	14.129708\\
2437	14.129708\\
2438	15.4315028\\
2439	15.4315028\\
2440	14.9468256\\
2441	14.9468256\\
2442	15.3972984\\
2443	15.3972984\\
2444	16.1908291999999\\
2445	16.1908291999999\\
2446	15.912438\\
2447	15.912438\\
2448	15.912438\\
2449	15.912438\\
2450	15.908368\\
2451	15.908368\\
2452	15.908368\\
2453	16.1049796\\
2454	16.1049796\\
2455	16.1049796\\
2456	16.1049796\\
2457	16.3716371999999\\
2458	16.1951075999999\\
2459	16.3716371999999\\
2460	16.1951075999999\\
2461	16.1951075999999\\
2462	16.1951075999999\\
2463	16.1951075999999\\
2464	16.3716371999999\\
2465	15.847332\\
2466	15.847332\\
2467	13.439914\\
2468	14.2277656\\
2469	13.2270648\\
2470	16.0925176\\
2471	16.0925176\\
2472	16.0925176\\
2473	16.0925176\\
2474	16.2820855999999\\
2475	13.9915764\\
2476	13.9066052\\
2477	14.0337468\\
2478	15.9550391999999\\
2479	15.700364\\
2480	15.700364\\
2481	15.8389064\\
2482	16.2643955999999\\
2483	15.700364\\
2484	16.2643955999999\\
2485	14.9767079999999\\
2486	14.9767079999999\\
2487	14.9767079999999\\
2488	14.9767079999999\\
2489	14.9767079999999\\
2490	14.9767079999999\\
2491	14.9767079999999\\
2492	14.9767079999999\\
2493	14.9767079999999\\
2494	13.6973731999996\\
2495	13.6124019999996\\
2496	13.7395435999996\\
2497	13.138626\\
2498	13.138626\\
2499	16.2914188\\
2500	16.1148892\\
2501	16.2914188\\
2502	16.2914188\\
2503	15.9003276\\
2504	15.9003276\\
2505	15.1168812\\
2506	15.1168812\\
2507	14.2940088\\
2508	13.3876312\\
2509	14.7359659999999\\
2510	14.7778159999999\\
2511	13.1317323999992\\
2512	13.1317323999992\\
2513	16.3557483999999\\
2514	16.3557483999999\\
2515	12.83239\\
2516	16.1102931999999\\
2517	16.2018672\\
2518	15.887658\\
2519	16.2018672\\
2520	16.2018672\\
2521	15.887658\\
2522	14.0898031999992\\
2523	14.2169447999992\\
2524	14.2169447999992\\
2525	14.2169447999992\\
2526	14.2169447999992\\
2527	13.5438803999993\\
2528	15.72249\\
2529	15.72249\\
2530	16.1841772\\
2531	16.1977972\\
2532	16.1841772\\
2533	16.1977972\\
2534	16.1977972\\
2535	15.8039256\\
2536	16.3432864\\
2537	16.3432864\\
2538	15.1223559999999\\
2539	15.1223559999999\\
2540	15.1223559999999\\
2541	15.1223559999999\\
2542	15.8792324\\
2543	15.8792324\\
2544	13.3186371999999\\
2545	15.5485104\\
2546	14.4769644\\
2547	14.6613564\\
2548	14.4769644\\
2549	14.6613564\\
2550	14.6613564\\
2551	16.1903156\\
2552	16.1903156\\
2553	16.1903156\\
2554	15.9734524\\
2555	13.4593716\\
2556	13.7278231999993\\
2557	13.7278231999993\\
2558	13.7699935999993\\
2559	16.7688227999999\\
2560	16.5423304\\
2561	16.7688227999999\\
2562	15.7469164\\
2563	16.5423304\\
2564	16.7688227999999\\
2565	16.7688227999999\\
2566	16.7688227999999\\
2567	16.5922931999999\\
2568	16.7688227999999\\
2569	13.8442555999993\\
2570	14.0286475999993\\
2571	14.0286475999993\\
2572	13.8442555999993\\
2573	14.0286475999993\\
2574	13.8442555999993\\
2575	15.9913512\\
2576	15.9913512\\
2577	14.1827611999996\\
2578	14.1827611999996\\
2579	14.3671531999996\\
2580	14.1827611999996\\
2581	16.4459452\\
2582	16.4459452\\
2583	16.4459452\\
2584	16.4459452\\
2585	16.177466\\
2586	16.177466\\
2587	14.4370316\\
2588	14.8573084\\
2589	14.8573084\\
2590	14.8573084\\
2591	14.0313884\\
2592	16.6792711999999\\
2593	16.5298684\\
2594	15.0467168\\
2595	15.0467168\\
2596	13.4792035999999\\
2597	16.6615811999999\\
2598	15.5991004\\
2599	15.5991004\\
2600	15.5991004\\
2601	15.5991004\\
2602	13.7875923999993\\
2603	13.7875923999993\\
2604	13.3922304\\
2605	16.9119779999999\\
2606	16.9119779999999\\
2607	16.9119779999999\\
2608	16.4837712\\
2609	16.4837712\\
2610	16.4837712\\
2611	16.4837712\\
2612	16.1786452\\
2613	16.1786452\\
2614	16.1230067999999\\
2615	16.1230067999999\\
2616	16.8995159999999\\
2617	16.8995159999999\\
2618	16.8995159999999\\
2619	16.8995159999999\\
2620	16.8995159999999\\
2621	16.5490919999999\\
2622	16.5490919999999\\
2623	16.5490919999999\\
2624	14.1879332\\
2625	14.1879332\\
2626	15.1453436\\
2627	15.1453436\\
2628	16.3873692\\
2629	14.8035772\\
2630	14.5120895999999\\
2631	16.1702196\\
2632	16.1702196\\
2633	14.059086\\
2634	14.3976031999993\\
2635	14.2132111999993\\
2636	16.8317596\\
2637	15.8338824\\
2638	15.8338824\\
2639	16.7363859999999\\
2640	16.7363859999999\\
2641	16.5240972\\
2642	16.8192976\\
2643	16.8192976\\
2644	16.8192976\\
2645	15.3871992\\
2646	16.8192976\\
2647	17.0293887999999\\
2648	16.7609096\\
2649	16.7609096\\
2650	16.4416064\\
2651	16.4416064\\
2652	16.4416064\\
2653	16.4416064\\
2654	16.4416064\\
2655	16.4416064\\
2656	14.0621935999994\\
2657	14.0621935999994\\
2658	16.7279603999999\\
2659	16.7279603999999\\
2660	16.7279603999999\\
2661	16.4276952\\
2662	16.4276952\\
2663	16.4276952\\
2664	14.1305248\\
2665	15.110818\\
2666	15.110818\\
2667	15.256638\\
2668	15.110818\\
2669	15.110818\\
2670	16.4470463999999\\
2671	14.78139\\
2672	14.78139\\
2673	14.78139\\
2674	14.78139\\
2675	14.4579432\\
2676	15.4887612\\
2677	15.4887612\\
2678	15.4887612\\
2679	16.5000384\\
2680	15.368032\\
2681	17.3091635999999\\
2682	15.15941\\
2683	15.8188284\\
2684	15.8188284\\
2685	16.8140852\\
2686	16.8140852\\
2687	14.6711004\\
2688	14.6711004\\
2689	16.9993471999999\\
2690	16.9993471999999\\
2691	16.9993471999999\\
2692	17.2967015999999\\
2693	17.2967015999999\\
2694	17.2967015999999\\
2695	17.2967015999999\\
2696	17.2967015999999\\
2697	17.2967015999999\\
2698	13.9791755999996\\
2699	14.1866736\\
2700	14.1866736\\
2701	14.2864152\\
2702	17.0697148\\
2703	17.0697148\\
2704	17.0697148\\
2705	14.3768971999996\\
2706	16.8012356\\
2707	14.5849812\\
2708	15.3546956\\
2709	15.225214\\
2710	15.202916\\
2711	15.3546956\\
2712	15.225214\\
2713	15.202916\\
2714	15.4954208\\
2715	15.4954208\\
2716	15.4954208\\
2717	15.4954208\\
2718	15.0726971999995\\
2719	15.0726971999995\\
2720	15.0726971999995\\
2721	15.0726971999995\\
2722	15.0726971999995\\
2723	16.6138836\\
2724	16.6138836\\
2725	16.6138836\\
2726	16.6138836\\
2727	14.3700583999992\\
2728	14.3700583999992\\
2729	14.3700583999992\\
2730	14.0174488\\
2731	16.8150844\\
2732	16.8150844\\
2733	14.1508859999994\\
2734	14.1508859999994\\
2735	14.5619095999993\\
2736	14.8542983999992\\
2737	14.8542983999992\\
2738	14.8542983999992\\
2739	14.9268928\\
2740	16.7186824\\
2741	16.7186824\\
2742	15.3446484\\
2743	15.3811044\\
2744	15.4209388\\
2745	15.4209388\\
2746	15.4209388\\
2747	15.1701424\\
2748	15.1417744\\
2749	14.5200376\\
2750	14.5200376\\
2751	16.7722379999999\\
2752	15.6369444\\
2753	14.8138823999992\\
2754	15.0159263999999\\
2755	15.0159263999999\\
2756	15.6493596\\
2757	15.0159263999999\\
2758	15.6493596\\
2759	15.7238648\\
2760	15.6493596\\
2761	15.4436479999999\\
2762	15.4436479999999\\
2763	15.4436479999999\\
2764	17.3728251999999\\
2765	17.3728251999999\\
2766	16.9850996\\
2767	16.9850996\\
2768	14.4073471999993\\
2769	17.6468191999999\\
2770	17.6468191999999\\
2771	17.6468191999999\\
2772	15.2909264\\
2773	17.1717952\\
2774	17.1717952\\
2775	17.2764231999999\\
2776	17.2764231999999\\
2777	17.2764231999999\\
2778	15.5928755999999\\
2779	15.4470555999999\\
2780	14.8619492\\
2781	15.4470555999999\\
2782	14.8619492\\
2783	15.5928755999999\\
2784	17.360702\\
2785	17.360702\\
2786	17.360702\\
2787	17.360702\\
2788	17.360702\\
2789	15.643604\\
2790	17.0922228\\
2791	14.9327631999993\\
2792	14.9327631999993\\
2793	14.8056215999993\\
2794	14.8056215999993\\
2795	14.8056215999993\\
2796	14.6872288\\
2797	14.6872288\\
2798	14.5028368\\
2799	14.5028368\\
2800	17.0410991999999\\
2801	17.0410991999999\\
2802	17.0410991999999\\
2803	14.972966\\
2804	14.972966\\
2805	16.8494788\\
2806	17.6628131999999\\
2807	14.7735104\\
2808	14.7735104\\
2809	14.7735104\\
2810	14.7735104\\
2811	14.1854703999997\\
2812	15.5089492\\
2813	15.5089492\\
2814	15.4099484\\
2815	16.1736468\\
2816	15.3070656\\
2817	15.3070656\\
2818	17.2856404\\
2819	15.3777624\\
2820	15.2259828\\
2821	15.2259828\\
2822	15.3777624\\
2823	14.6116099999999\\
2824	17.9184427999999\\
2825	17.9184427999999\\
2826	17.9184427999999\\
2827	17.9184427999999\\
2828	17.4336936\\
2829	17.4336936\\
2830	17.4336936\\
2831	17.4336936\\
2832	15.1023971999999\\
2833	15.5301188\\
2834	15.6572603999999\\
2835	17.6499635999999\\
2836	17.2283932\\
2837	17.6871452\\
2838	17.3884388\\
2839	17.3884388\\
2840	17.3884388\\
2841	17.3884388\\
2842	17.3884388\\
2843	17.1390856\\
2844	17.1390856\\
2845	17.1390856\\
2846	17.1390856\\
2847	14.9192348\\
2848	14.9192348\\
2849	14.9230135999999\\
2850	15.137544\\
2851	17.2199676\\
2852	14.9535215999999\\
2853	15.7571763999999\\
2854	14.9535215999999\\
2855	14.9535215999999\\
2856	14.9535215999999\\
2857	14.9535215999999\\
2858	14.9535215999999\\
2859	14.9535215999999\\
2860	15.7571763999999\\
2861	15.9994368\\
2862	15.9994368\\
2863	15.9994368\\
2864	15.9994368\\
2865	15.0802227999994\\
2866	17.5475388\\
2867	17.5475388\\
2868	17.5475388\\
2869	14.7800184\\
2870	15.2002952\\
2871	17.4913543999999\\
2872	17.4913543999999\\
2873	16.2616572\\
2874	15.2386195999993\\
2875	15.1357864\\
2876	15.1357864\\
2877	14.6418347999994\\
2878	15.1357864\\
2879	15.1357864\\
2880	14.6418347999994\\
2881	17.0960503999999\\
2882	17.0960503999999\\
2883	15.6171864\\
2884	17.4396264\\
2885	15.3175551999999\\
2886	15.4693347999999\\
2887	15.4693347999999\\
2888	15.8145963999999\\
2889	15.8145963999999\\
2890	15.7862283999999\\
2891	15.6976063999995\\
2892	16.2423179999999\\
2893	15.6976063999995\\
2894	16.2423179999999\\
2895	15.6976063999995\\
2896	15.6976063999995\\
2897	17.5424248\\
2898	17.5212356\\
2899	17.5212356\\
2900	15.4836896\\
2901	15.4836896\\
2902	15.4792075999992\\
2903	15.4792075999992\\
2904	15.0117059999999\\
2905	17.9781324\\
2906	17.9781324\\
2907	17.9781324\\
2908	17.624034\\
2909	15.146564\\
2910	16.28151\\
2911	16.28151\\
2912	16.2949844\\
2913	15.8747076\\
2914	15.8747076\\
2915	16.5098843999999\\
2916	16.5098843999999\\
2917	16.5098843999999\\
2918	16.1967136\\
2919	15.5355779999999\\
2920	17.7015248\\
2921	17.7015248\\
2922	17.7015248\\
2923	18.102252\\
2924	15.3264047999993\\
2925	15.0322563999993\\
2926	15.0322563999993\\
2927	15.0322563999993\\
2928	17.783134\\
2929	17.783134\\
2930	17.783134\\
2931	17.783134\\
2932	18.5358731999999\\
2933	18.5358731999999\\
2934	15.0583223999993\\
2935	15.0583223999993\\
2936	16.1082748\\
2937	16.3181364\\
2938	16.3181364\\
2939	16.3181364\\
2940	16.3181364\\
2941	16.3181364\\
2942	16.3181364\\
2943	16.2165664\\
2944	16.2165664\\
2945	16.2165664\\
2946	16.0544023999999\\
2947	16.0544023999999\\
2948	16.0544023999999\\
2949	16.0973395999999\\
2950	15.4633759999992\\
2951	15.8836527999992\\
2952	15.4633759999992\\
2953	15.4633759999992\\
2954	16.4821239999999\\
2955	16.4821239999999\\
2956	16.5250611999999\\
2957	16.5250611999999\\
2958	16.5250611999999\\
2959	17.7684304\\
2960	17.7684304\\
2961	17.7684304\\
2962	17.7684304\\
2963	15.8545719999999\\
2964	18.2160972\\
2965	18.2160972\\
2966	18.2160972\\
2967	18.2160972\\
2968	15.2721483999996\\
2969	15.2721483999996\\
2970	15.2721483999996\\
2971	16.1281276\\
2972	16.1281276\\
2973	16.1383579999989\\
2974	16.1383579999989\\
2975	15.9865783999989\\
2976	15.9865783999989\\
2977	18.1548204\\
2978	18.1548204\\
2979	18.1548204\\
2980	16.0436175999999\\
2981	16.0436175999999\\
2982	15.5701167999993\\
2983	15.5701167999993\\
2984	15.5701167999993\\
2985	15.8299215999992\\
2986	15.7802915999991\\
2987	15.6140599999996\\
2988	16.0318155999996\\
2989	16.0318155999996\\
2990	16.0318155999996\\
2991	15.6597287999993\\
2992	18.4104499999999\\
2993	18.4104499999999\\
2994	18.4104499999999\\
2995	18.1419708\\
2996	18.1419708\\
2997	16.805708\\
2998	16.7312028\\
2999	16.805708\\
3000	16.7013104\\
3001	16.8825912\\
3002	16.8825912\\
3003	16.808086\\
3004	16.808086\\
3005	16.808086\\
3006	16.808086\\
3007	16.3081387999999\\
3008	16.3081387999999\\
3009	16.3081387999999\\
3010	16.3081387999999\\
3011	15.7802403999999\\
3012	15.7802403999999\\
3013	15.7802403999999\\
3014	16.2616403999999\\
3015	15.8783491999991\\
3016	15.7265695999991\\
3017	15.8783491999991\\
3018	15.7265695999991\\
3019	15.7265695999991\\
3020	18.3700832\\
3021	18.3700832\\
3022	18.3700832\\
3023	16.0681843999999\\
3024	15.9410427999999\\
3025	15.9410427999999\\
3026	16.1298731999996\\
3027	15.3178767999997\\
3028	15.3178767999997\\
3029	15.3178767999997\\
3030	17.6021343999997\\
3031	18.4516924\\
3032	18.4516924\\
3033	18.4516924\\
3034	16.852262\\
3035	16.3943763999992\\
3036	16.3943763999992\\
3037	16.3943763999992\\
3038	15.8447179999994\\
3039	15.8447179999994\\
3040	15.9445923999991\\
3041	16.1961163999996\\
3042	19.1714455999999\\
3043	18.3867952\\
3044	18.3867952\\
3045	18.3867952\\
3046	15.9317239999997\\
3047	16.0775439999997\\
3048	15.9317239999997\\
3049	15.9317239999997\\
3050	15.9317239999997\\
3051	15.9865908\\
3052	17.0746203999999\\
3053	17.1515036\\
3054	16.9573091999989\\
3055	17.1515036\\
3056	15.7935283999991\\
3057	15.7935283999991\\
3058	15.7935283999991\\
3059	15.321882\\
3060	19.6324607999999\\
3061	19.6324607999999\\
3062	15.9513139999993\\
3063	15.9513139999993\\
3064	16.6532419999999\\
3065	16.0633319999994\\
3066	16.0633319999994\\
3067	15.9175119999994\\
3068	18.7580112\\
3069	18.7580112\\
3070	18.7580112\\
3071	17.0812799999999\\
3072	17.0812799999999\\
3073	17.0812799999999\\
3074	16.9131088\\
3075	17.1581632\\
3076	17.1581632\\
3077	17.1581632\\
3078	17.1581632\\
3079	16.0430567999999\\
3080	16.0430567999999\\
3081	19.0278803999999\\
3082	19.0278803999999\\
3083	17.4570435999999\\
3084	17.4570435999999\\
3085	17.4570435999999\\
3086	16.6632887999992\\
3087	16.6632887999992\\
3088	18.2147967999999\\
3089	18.2147967999999\\
3090	19.4966371999999\\
3091	19.4966371999999\\
3092	19.4966371999999\\
3093	19.6512279999999\\
3094	19.6512279999999\\
3095	16.1613895999994\\
3096	16.0096099999994\\
3097	16.6984827999993\\
3098	16.6984827999993\\
3099	17.5665444\\
3100	17.5665444\\
3101	17.5665444\\
3102	17.5665444\\
3103	16.1950259999993\\
3104	16.1950259999993\\
3105	16.1950259999993\\
3106	17.7734859999999\\
3107	16.6699483999992\\
3108	16.6699483999992\\
3109	16.9359851999999\\
3110	16.9359851999999\\
3111	19.9576523999999\\
3112	19.9576523999999\\
3113	16.9686771999996\\
3114	16.9686771999996\\
3115	19.058552\\
3116	19.058552\\
3117	19.058552\\
3118	18.3724363999997\\
3119	18.8350111999999\\
3120	18.8350111999999\\
3121	18.8350111999999\\
3122	16.3844647999994\\
3123	19.1613504\\
3124	19.1613504\\
3125	19.1613504\\
3126	19.1613504\\
3127	18.5860127999999\\
3128	19.7654983999999\\
3129	19.7654983999999\\
3130	18.8978843999999\\
3131	18.8978843999999\\
3132	16.4918015999999\\
3133	17.5016008\\
3134	17.5016008\\
3135	16.8822631999999\\
3136	19.7236243999999\\
3137	19.7236243999999\\
3138	19.7236243999999\\
3139	19.9927471999999\\
3140	19.9927471999999\\
3141	16.5778771999993\\
3142	18.0935896\\
3143	19.3204504\\
3144	19.3204504\\
3145	17.1884323999993\\
3146	17.2629375999993\\
3147	17.413162\\
3148	17.413162\\
3149	17.413162\\
3150	19.9764195999999\\
3151	19.1044171999999\\
3152	19.1044171999999\\
3153	19.0908583999999\\
3154	16.4696271999994\\
3155	16.4696271999994\\
3156	16.4696271999994\\
3157	18.5552571999999\\
3158	18.5552571999999\\
3159	18.5552571999999\\
3160	15.9287031999993\\
3161	15.9287031999993\\
3162	17.1002859999999\\
3163	17.2571179999999\\
3164	17.1002859999999\\
3165	17.2571179999999\\
3166	18.8865535999999\\
3167	16.8009523999993\\
3168	17.0144055999997\\
3169	17.0144055999997\\
3170	20.2616083999999\\
3171	20.2616083999999\\
3172	20.2616083999999\\
3173	18.9893519999999\\
3174	18.9893519999999\\
3175	18.9893519999999\\
3176	18.9893519999999\\
3177	18.9893519999999\\
3178	18.9893519999999\\
3179	18.9893519999999\\
3180	16.9803407999994\\
3181	17.4284363999999\\
3182	17.4284363999999\\
3183	17.5931731999999\\
3184	17.5931731999999\\
3185	17.8561579999999\\
3186	17.5931731999999\\
3187	17.8561579999999\\
3188	17.9852843999999\\
3189	17.9852843999999\\
3190	16.3725271999993\\
3191	16.3725271999993\\
3192	20.2525779999999\\
3193	20.2157535999999\\
3194	20.1582291999999\\
3195	20.2525779999999\\
3196	17.1195919999993\\
3197	19.1484519999999\\
3198	20.0146115999999\\
3199	16.9953143999994\\
3200	17.5318499999993\\
3201	17.5318499999993\\
3202	17.5318499999993\\
3203	16.5332699999988\\
3204	16.6604115999988\\
3205	20.6767687999999\\
3206	20.6767687999999\\
3207	20.6767687999999\\
3208	16.5284175999993\\
3209	16.4286759999993\\
3210	16.4286759999993\\
3211	19.3353719999999\\
3212	19.3353719999999\\
3213	20.5723523999999\\
3214	20.5723523999999\\
3215	19.4297207999999\\
3216	16.9111723999989\\
3217	17.5385095999993\\
3218	19.9890088\\
3219	19.9890088\\
3220	19.4925939999999\\
3221	19.4925939999999\\
3222	20.7118635999999\\
3223	20.7118635999999\\
3224	18.893408799999\\
3225	18.893408799999\\
3226	17.8679675999999\\
3227	17.8679675999999\\
3228	17.4118019999993\\
3229	17.4118019999993\\
3230	17.6840467999993\\
3231	17.6095415999993\\
3232	17.6095415999993\\
3233	17.6840467999993\\
3234	14.305220799999\\
3235	14.305220799999\\
3236	20.6955359999999\\
3237	20.6955359999999\\
3238	20.6955359999999\\
3239	20.6955359999999\\
3240	19.2723983999999\\
3241	20.8360215999999\\
3242	20.8360215999999\\
3243	20.8360215999999\\
3244	20.7416727999999\\
3245	20.8360215999999\\
3246	17.4627083999994\\
3247	17.4627083999994\\
3248	17.0032703999989\\
3249	17.4645539999999\\
3250	17.2171011999988\\
3251	17.2171011999988\\
3252	17.2171011999988\\
3253	17.2454691999988\\
3254	17.2171011999988\\
3255	17.2454691999988\\
3256	19.6991267999999\\
3257	19.6991267999999\\
3258	20.8988947999999\\
3259	20.8988947999999\\
3260	17.2533915999991\\
3261	17.2533915999991\\
3262	17.2533915999991\\
3263	17.2533915999991\\
3264	19.6031744\\
3265	19.6031744\\
3266	18.1844099999999\\
3267	17.7282443999993\\
3268	19.4003503999999\\
3269	19.4003503999999\\
3270	19.4003503999999\\
3271	17.3781251999989\\
3272	17.0407175999994\\
3273	17.0407175999994\\
3274	17.0407175999994\\
3275	19.8170103999999\\
3276	19.8170103999999\\
3277	19.8170103999999\\
3278	17.5626115999999\\
3279	17.5626115999999\\
3280	17.5626115999999\\
3281	19.1322411999999\\
3282	21.1054275999999\\
3283	20.8632163999999\\
3284	21.0918687999999\\
3285	20.8632163999999\\
3286	19.7590648\\
3287	21.1348491999999\\
3288	20.8763475999999\\
3289	20.7819987999999\\
3290	18.3353615999999\\
3291	17.8791959999993\\
3292	17.8791959999993\\
3293	17.8791959999993\\
3294	14.865061199999\\
3295	14.865061199999\\
3296	18.2537115999996\\
3297	18.2537115999996\\
3298	17.9529591999993\\
3299	17.9529591999993\\
3300	14.475971599999\\
3301	14.475971599999\\
3302	20.9392207999999\\
3303	20.9392207999999\\
3304	17.2845951999994\\
3305	17.2845951999994\\
3306	17.1328155999994\\
3307	17.2845951999994\\
3308	17.1328155999994\\
3309	17.1328155999994\\
3310	17.7856867999999\\
3311	17.7856867999999\\
3312	17.7856867999999\\
3313	17.7856867999999\\
3314	21.5958643999999\\
3315	21.5958643999999\\
3316	17.4852751999988\\
3317	17.4852751999988\\
3318	16.6641719999987\\
3319	17.7433411999991\\
3320	17.8178463999991\\
3321	17.8178463999991\\
3322	20.7266791999999\\
3323	20.7266791999999\\
3324	19.7079803999999\\
3325	19.7079803999999\\
3326	19.7079803999999\\
3327	19.6136315999999\\
3328	19.7708535999999\\
3329	21.1321947999999\\
3330	21.1457535999999\\
3331	21.1321947999999\\
3332	21.1321947999999\\
3333	17.9596187999993\\
3334	17.9740011999989\\
3335	17.3508383999994\\
3336	17.3508383999994\\
3337	19.8821095999993\\
3338	17.4744903999988\\
3339	21.6309591999999\\
3340	21.1884079999999\\
3341	17.0220207999993\\
3342	17.0220207999993\\
3343	17.4422975999993\\
3344	18.2670819999999\\
3345	18.2670819999999\\
3346	21.6146315999999\\
3347	21.6146315999999\\
3348	19.9773863999999\\
3349	19.9773863999999\\
3350	19.9638275999999\\
3351	19.5679076\\
3352	17.9400427999993\\
3353	17.9400427999993\\
3354	17.9400427999993\\
3355	21.0729859999999\\
3356	21.0729859999999\\
3357	18.2994399999997\\
3358	18.2994399999997\\
3359	18.2994399999997\\
3360	18.2994399999997\\
3361	18.2994399999997\\
3362	18.2994399999997\\
3363	17.9889747999989\\
3364	17.9889747999989\\
3365	17.9889747999989\\
3366	18.3815627999999\\
3367	18.3815627999999\\
3368	21.2302079999999\\
3369	16.7528643999987\\
3370	16.7528643999987\\
3371	17.2111131999988\\
3372	17.8493451999988\\
3373	17.2977651999988\\
3374	17.2977651999988\\
3375	17.2977651999988\\
3376	18.0867587999991\\
3377	18.0867587999991\\
3378	18.0867587999991\\
3379	18.0867587999991\\
3380	19.3848639999992\\
3381	17.3885663999993\\
3382	21.0518707999999\\
3383	21.0518707999999\\
3384	21.4572691999999\\
3385	21.4572691999999\\
3386	21.4572691999999\\
3387	20.1071903999999\\
3388	20.1071903999999\\
3389	20.1071903999999\\
3390	21.7250755999999\\
3391	21.7250755999999\\
3392	21.6307267999999\\
3393	21.7522795999999\\
3394	21.7522795999999\\
3395	21.7522795999999\\
3396	21.7522795999999\\
3397	18.3054171999989\\
3398	18.3054171999989\\
3399	18.1035463999994\\
3400	18.1035463999994\\
3401	18.1035463999994\\
3402	18.1035463999994\\
3403	18.1035463999994\\
3404	18.1035463999994\\
3405	21.4367407999999\\
3406	21.4367407999999\\
3407	21.4367407999999\\
3408	21.4367407999999\\
3409	20.1502835999993\\
3410	20.1502835999993\\
3411	20.1502835999993\\
3412	17.2556463999987\\
3413	21.7879487999999\\
3414	18.0934183999991\\
3415	18.0934183999991\\
3416	18.0934183999991\\
3417	19.365515199999\\
3418	19.931884799999\\
3419	19.6201299999993\\
3420	22.2132947999999\\
3421	22.2132947999999\\
3422	20.1633391999999\\
3423	15.490279599999\\
3424	15.490279599999\\
3425	15.490279599999\\
3426	15.490279599999\\
3427	15.405308399999\\
3428	15.532449999999\\
3429	15.532449999999\\
3430	21.3207319999999\\
3431	21.3207319999999\\
3432	21.3207319999999\\
3433	19.8031703999994\\
3434	20.3307727999999\\
3435	20.4251215999999\\
3436	20.3307727999999\\
3437	20.0146443999997\\
3438	20.0146443999997\\
3439	18.4563687999989\\
3440	18.4563687999989\\
3441	17.5957303999987\\
3442	17.5957303999987\\
3443	17.5957303999987\\
3444	18.7129787999999\\
3445	21.9809227999999\\
3446	21.9944815999999\\
3447	21.9809227999999\\
3448	21.9809227999999\\
3449	20.4879947999999\\
3450	20.4879947999999\\
3451	18.4452211999988\\
3452	20.6729448\\
3453	16.3663223999995\\
3454	17.9530211999993\\
3455	17.9530211999993\\
3456	17.8785159999993\\
3457	17.8785159999993\\
3458	20.5530735999999\\
3459	20.5530735999999\\
3460	20.5530735999999\\
3461	20.5530735999999\\
3462	20.2849643999999\\
3463	20.1906155999999\\
3464	20.6945275999999\\
3465	20.6809687999999\\
3466	20.6945275999999\\
3467	19.8761215999993\\
3468	18.8639303999999\\
3469	18.8639303999999\\
3470	18.8639303999999\\
3471	21.9075243999999\\
3472	22.2320619999999\\
3473	21.9075243999999\\
3474	20.6159467999999\\
3475	19.8156911999993\\
3476	19.8156911999993\\
3477	15.975667599999\\
3478	16.160059599999\\
3479	15.975667599999\\
3480	18.5172155999989\\
3481	18.5172155999989\\
3482	20.8224795999999\\
3483	20.8224795999999\\
3484	17.8093427999987\\
3485	17.8093427999987\\
3486	18.7766371999988\\
3487	20.5408115999999\\
3488	20.5408115999999\\
3489	20.5408115999999\\
3490	20.5543703999999\\
3491	20.5408115999999\\
3492	18.9247771999999\\
3493	18.9247771999999\\
3494	17.9226743999988\\
3495	17.9226743999988\\
3496	19.8838283999991\\
3497	20.164185199999\\
3498	20.135817199999\\
3499	20.3755315999993\\
3500	18.2285931999993\\
3501	18.3944003999987\\
3502	18.3944003999987\\
3503	18.3660323999987\\
3504	22.1227339999999\\
3505	22.2170827999999\\
3506	22.2170827999999\\
3507	20.756684\\
3508	21.1769608\\
3509	22.2799559999999\\
3510	22.8266199999999\\
3511	20.7356691999995\\
3512	20.7356691999995\\
3513	19.9401159999992\\
3514	20.407897199999\\
3515	20.407897199999\\
3516	18.8593091999988\\
3517	18.9884355999988\\
3518	19.9641131999993\\
3519	19.9641131999993\\
3520	19.9641131999993\\
3521	20.7695339999994\\
3522	20.7695339999994\\
3523	22.4729299999999\\
3524	21.0775807999995\\
3525	18.6342063999987\\
3526	20.1006823999992\\
3527	22.6900827999999\\
3528	22.6900827999999\\
3529	22.6900827999999\\
3530	22.6900827999999\\
3531	20.9355767999994\\
3532	20.647703199999\\
3533	20.2147171999993\\
3534	20.2147171999993\\
3535	20.6824983999991\\
3536	21.5645735999996\\
3537	21.5645735999996\\
3538	17.6419995999995\\
3539	21.1298031999989\\
3540	21.1298031999989\\
3541	17.490088799999\\
3542	18.3600443999987\\
3543	20.3752835999993\\
3544	23.4440503999999\\
3545	23.4440503999999\\
3546	23.4440503999999\\
3547	23.4440503999999\\
3548	23.4440503999999\\
3549	23.4440503999999\\
3550	23.4440503999999\\
3551	23.4440503999999\\
3552	17.8858771999995\\
3553	17.7340975999995\\
3554	20.3852223999993\\
3555	20.8052439999985\\
3556	21.4861379999993\\
3557	21.6705299999993\\
3558	18.1089523999995\\
3559	17.9521203999995\\
3560	17.9521203999995\\
3561	17.9521203999995\\
3562	21.3253643999989\\
3563	21.7642115999996\\
3564	19.5941523999987\\
3565	21.7642115999996\\
3566	19.5941523999987\\
3567	21.1069655999986\\
3568	21.1069655999986\\
3569	21.1069655999986\\
3570	20.5452351999987\\
3571	20.5452351999987\\
3572	16.794712799999\\
3573	20.9893767999992\\
3574	22.2137991999992\\
3575	21.6668059999986\\
3576	22.3356872\\
3577	18.7198019999995\\
3578	18.7198019999995\\
3579	18.7198019999995\\
3580	18.7198019999995\\
3581	22.6321055999994\\
3582	22.6321055999994\\
3583	21.2330887999992\\
3584	21.2330887999992\\
3585	23.5350271999998\\
3586	23.5350271999998\\
3587	23.5350271999998\\
3588	19.0716055999987\\
3589	19.0716055999987\\
3590	22.1004491999996\\
3591	22.1004491999996\\
3592	21.8021535999993\\
3593	19.0362443999995\\
3594	22.0625067999994\\
3595	21.5531963999983\\
3596	21.5750003999992\\
3597	21.3835107999986\\
3598	21.3835107999986\\
3599	22.6915035999996\\
3600	21.778025199999\\
3601	21.778025199999\\
3602	19.1871959999995\\
3603	19.1871959999995\\
3604	19.1871959999995\\
3605	19.1871959999995\\
3606	23.7857959999998\\
3607	21.7137627999983\\
3608	21.7137627999983\\
3609	21.7137627999983\\
3610	21.7137627999983\\
3611	22.5989679999999\\
3612	22.5989679999999\\
3613	18.765765999999\\
3614	23.9488811999998\\
3615	23.9488811999998\\
3616	21.2931875999985\\
3617	21.2931875999985\\
3618	20.8094111999991\\
3619	20.8094111999991\\
3620	22.8424551999996\\
3621	20.0082403999987\\
3622	20.0082403999987\\
3623	20.0082403999987\\
3624	20.0082403999987\\
3625	20.1373667999987\\
3626	20.1373667999987\\
3627	20.1373667999987\\
3628	20.6327295999992\\
3629	22.5104231999989\\
3630	24.0210099999998\\
3631	18.857863999999\\
3632	23.9317015999998\\
3633	21.6272227999986\\
3634	21.6272227999986\\
3635	21.6272227999986\\
3636	22.2920243999986\\
3637	22.2920243999986\\
3638	22.2920243999986\\
3639	21.4537539999985\\
3640	21.4537539999985\\
3641	21.4537539999985\\
3642	21.4537539999985\\
3643	21.8496015999993\\
3644	21.8496015999993\\
3645	21.8496015999993\\
3646	20.9954755999997\\
3647	19.2480427999995\\
3648	19.2480427999995\\
3649	24.3420255999998\\
3650	24.3013491999998\\
3651	24.3420255999998\\
3652	19.232718799999\\
3653	19.232718799999\\
3654	19.075886799999\\
3655	22.1235211999993\\
3656	22.1235211999993\\
3657	24.2075919999998\\
3658	24.2075919999998\\
3659	22.6859055999992\\
3660	20.3585675999992\\
3661	20.3585675999992\\
3662	20.3585675999992\\
3663	22.9958111999989\\
3664	22.7406559999994\\
3665	22.7406559999994\\
3666	23.1802031999989\\
3667	23.1802031999989\\
3668	24.2618071999998\\
3669	24.3862319999998\\
3670	24.3862319999998\\
3671	24.3862319999998\\
3672	24.5772395999998\\
3673	24.5772395999998\\
3674	23.0004319999999\\
3675	23.0004319999999\\
3676	23.0004319999999\\
3677	23.1769615999999\\
3678	23.0004319999999\\
3679	22.7774123999986\\
3680	22.7774123999986\\
3681	22.9618043999986\\
3682	22.9618043999986\\
3683	22.7774123999986\\
3684	23.1786927999996\\
3685	23.1786927999996\\
3686	23.1786927999996\\
3687	22.7160335999993\\
3688	22.2957567999993\\
3689	23.0833399999999\\
3690	23.0833399999999\\
3691	23.0833399999999\\
3692	23.0697199999999\\
3693	23.0833399999999\\
3694	23.0697199999999\\
3695	23.1936775999999\\
3696	24.2770971999998\\
3697	24.6985347999998\\
3698	23.7590355999994\\
3699	24.6756611999998\\
3700	22.2573207999991\\
3701	22.2573207999991\\
3702	22.2573207999991\\
3703	22.3570623999991\\
3704	22.3826243999986\\
3705	19.843568399999\\
3706	19.843568399999\\
3707	19.843568399999\\
3708	23.9171399999994\\
3709	23.9171399999994\\
3710	22.0973851999987\\
3711	24.7087263999998\\
3712	24.9071323999998\\
3713	24.9183611999998\\
3714	24.9183611999998\\
3715	24.9183611999998\\
3716	24.9744251999998\\
3717	24.9744251999998\\
3718	24.9744251999998\\
3719	24.9744251999998\\
3720	24.4624991999998\\
3721	24.4624991999998\\
3722	24.4624991999998\\
3723	20.160010799999\\
3724	20.160010799999\\
3725	23.2042187999993\\
3726	25.2629011999998\\
3727	25.2629011999998\\
3728	25.1530651999998\\
3729	21.6263899999987\\
3730	23.7173023999999\\
3731	23.7173023999999\\
3732	22.6572255999987\\
3733	20.310962399999\\
3734	20.310962399999\\
3735	25.1049431999998\\
3736	25.1049431999998\\
3737	22.7641307999986\\
3738	22.7641307999986\\
3739	23.5951415999999\\
3740	23.5951415999999\\
3741	23.7716711999999\\
3742	23.1371427999993\\
3743	22.7168659999993\\
3744	22.7168659999993\\
3745	23.4751659999985\\
3746	23.4751659999985\\
3747	23.4751659999985\\
3748	21.951481199999\\
3749	21.951481199999\\
3750	23.4719371999999\\
3751	23.4719371999999\\
3752	25.0925343999998\\
3753	25.0925343999998\\
3754	25.0925343999998\\
3755	24.9940983999998\\
3756	24.9940983999998\\
3757	24.9940983999998\\
3758	22.8987147999987\\
3759	25.4494831999998\\
3760	23.1880807999983\\
3761	23.1880807999983\\
3762	23.6780495999999\\
3763	23.6780495999999\\
3764	23.6644295999999\\
3765	23.6644295999999\\
3766	23.6780495999999\\
3767	23.6780495999999\\
3768	23.6780495999999\\
3769	24.0952731999994\\
3770	23.6261175999985\\
3771	25.8191307999998\\
3772	21.3522279999987\\
3773	23.2151571999987\\
3774	25.3943723999998\\
3775	20.371809199999\\
3776	20.371809199999\\
3777	23.2495187999986\\
3778	23.2495187999986\\
3779	23.4339107999986\\
3780	23.4339107999986\\
3781	23.9709399999992\\
3782	22.0067635999992\\
3783	22.0067635999992\\
3784	23.6869643999985\\
3785	23.6869643999985\\
3786	25.8717763999998\\
3787	24.0499307999999\\
3788	25.8717763999998\\
3789	23.8734011999999\\
3790	23.6776227999986\\
3791	23.6776227999986\\
3792	24.1890783999999\\
3793	24.1890783999999\\
3794	24.1890783999999\\
3795	24.1890783999999\\
3796	24.1890783999999\\
3797	24.1890783999999\\
3798	24.1890783999999\\
3799	23.9426891999999\\
3800	26.2163163999998\\
3801	23.9426891999999\\
3802	23.9426891999999\\
3803	26.2163163999998\\
3804	23.9426891999999\\
3805	24.2146519999992\\
3806	24.2146519999992\\
3807	24.2146519999992\\
3808	24.2146519999992\\
3809	24.2146519999992\\
3810	22.4232511999991\\
3811	22.4232511999991\\
3812	25.4413951999998\\
3813	23.4269555999987\\
3814	24.3170303999999\\
3815	25.6398011999998\\
3816	24.0489211999999\\
3817	24.0489211999999\\
3818	24.0489211999999\\
3819	24.0489211999999\\
3820	25.6425299999998\\
3821	25.6425299999998\\
3822	26.1713503999998\\
3823	26.1713503999998\\
3824	26.1713503999998\\
3825	26.1713503999998\\
3826	24.4892531999994\\
3827	23.1859107999999\\
3828	24.7670719999999\\
3829	24.7670719999999\\
3830	24.5905423999999\\
3831	24.5905423999999\\
3832	24.5902715999999\\
3833	24.5902715999999\\
3834	24.5902715999999\\
3835	24.5902715999999\\
3836	24.5902715999999\\
3837	24.2826891999985\\
3838	24.2826891999985\\
3839	24.6598303999999\\
3840	24.6598303999999\\
3841	24.6598303999999\\
3842	24.6598303999999\\
3843	24.6734503999999\\
3844	24.6598303999999\\
3845	24.6598303999999\\
3846	24.6734503999999\\
3847	23.1209671999999\\
3848	23.1238471999998\\
3849	25.3803075999994\\
3850	25.3803075999994\\
3851	24.8950239999999\\
3852	24.8950239999999\\
3853	24.8950239999999\\
3854	24.7184943999999\\
3855	24.7184943999999\\
3856	25.9279019999998\\
3857	25.9279019999998\\
3858	25.7487691999998\\
3859	24.6269147999999\\
3860	24.6269147999999\\
3861	24.4503851999999\\
3862	24.4503851999999\\
3863	24.4503851999999\\
3864	23.0325283999999\\
3865	24.8014023999999\\
3866	24.8014023999999\\
3867	24.7877823999999\\
3868	24.7877823999999\\
3869	24.8014023999999\\
3870	24.5196731999999\\
3871	25.8272415999998\\
3872	25.8272415999998\\
3873	25.8272415999998\\
3874	23.694111199999\\
3875	23.694111199999\\
3876	23.694111199999\\
3877	26.1803983999998\\
3878	23.4079855999997\\
3879	26.3788043999998\\
3880	26.3788043999998\\
3881	23.2125395999998\\
3882	26.2588707999998\\
3883	26.7186171999998\\
3884	24.1152475999999\\
3885	25.3074127999999\\
3886	26.3094607999998\\
3887	25.4353647999999\\
3888	25.4353647999999\\
3889	25.4353647999999\\
3890	25.4353647999999\\
3891	25.4353647999999\\
3892	25.4353647999999\\
3893	26.9197519999998\\
3894	26.9197519999998\\
3895	26.9197519999998\\
3896	26.9197519999998\\
3897	26.4657703999998\\
3898	26.4657703999998\\
3899	26.4657703999998\\
3900	24.1774455999999\\
3901	24.1774455999999\\
3902	25.1672555999999\\
3903	23.7843855999995\\
3904	23.9924063999988\\
3905	23.9924063999988\\
3906	25.8277323999983\\
3907	24.621403199999\\
3908	26.8517455999998\\
3909	26.8517455999998\\
3910	25.5677235999985\\
3911	23.8730779999996\\
3912	25.5677235999985\\
3913	27.4023435999998\\
3914	27.4576203999998\\
3915	27.4576203999998\\
3916	27.4576203999998\\
3917	22.4425075999987\\
3918	22.4425075999987\\
3919	27.2229615999998\\
3920	27.2229615999998\\
3921	27.2229615999998\\
3922	27.5360927999998\\
3923	27.5360927999998\\
3924	27.7735595999998\\
3925	27.5518979999998\\
3926	27.5518979999998\\
3927	27.7760199999997\\
3928	27.7387827999998\\
3929	23.9188063999996\\
3930	24.8797427999999\\
3931	27.7703891999997\\
3932	27.8222831999997\\
3933	27.8222831999997\\
3934	27.8222831999997\\
3935	27.5235023999998\\
3936	27.9801783999997\\
3937	27.9231139999998\\
3938	27.6263007999998\\
3939	27.6263007999998\\
3940	28.0741003999998\\
3941	28.0741003999998\\
3942	28.0741003999998\\
3943	28.0741003999998\\
3944	24.8147991999999\\
3945	28.1768987999998\\
3946	28.1768987999998\\
3947	28.1768987999998\\
3948	28.1768987999998\\
3949	28.1768987999998\\
3950	28.0393235999998\\
3951	28.7753243999997\\
3952	28.7753243999997\\
3953	24.8024147999995\\
3954	28.1421219999998\\
3955	28.1421219999998\\
3956	24.7263603999999\\
3957	27.9120403999998\\
3958	28.3359987999998\\
3959	28.3538327999997\\
3960	28.3538327999997\\
3961	28.2236547999998\\
3962	28.2236547999998\\
3963	28.1230255999997\\
3964	28.4057267999997\\
3965	28.4057267999997\\
3966	28.3264531999998\\
3967	28.3264531999998\\
3968	28.3012219999998\\
3969	28.8891695999997\\
3970	23.2411775999987\\
3971	28.4252391999997\\
3972	28.4252391999997\\
3973	29.1891783999997\\
3974	29.1891783999997\\
3975	29.1891783999997\\
3976	28.3997895999997\\
3977	28.2546235999998\\
3978	29.3559895999997\\
3979	29.3559895999997\\
3980	29.3559895999997\\
3981	28.0007327999998\\
3982	28.6039479999997\\
3983	28.6039479999997\\
3984	26.8675723999997\\
3985	26.8675723999997\\
3986	26.8675723999997\\
3987	29.4497251999997\\
3988	29.4497251999997\\
3989	29.4497251999997\\
3990	29.3030235999997\\
3991	29.0431555999997\\
3992	29.3030235999997\\
3993	23.4809835999987\\
3994	23.4809835999987\\
3995	28.7064691999997\\
3996	28.4539591999998\\
3997	28.4539591999998\\
3998	28.6258395999998\\
3999	29.0840883999997\\
4000	29.1247647999997\\
4001	29.1247647999997\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
4001	29.1247647999997\\
4002	29.1247647999997\\
4003	29.0086827999997\\
4004	29.0086827999997\\
4005	29.0086827999997\\
4006	28.6907767999997\\
4007	28.6907767999997\\
4008	28.6907767999997\\
4009	28.6907767999997\\
4010	28.9697803999998\\
4011	29.2783695999997\\
4012	27.4976075999997\\
4013	25.4397083999999\\
4014	28.6851459999997\\
4015	29.3599787999997\\
4016	27.3636823999997\\
4017	28.7467951999997\\
4018	23.7312511999993\\
4019	23.7312511999993\\
4020	23.7312511999993\\
4021	27.7602167999997\\
4022	27.7602167999997\\
4023	29.4570095999997\\
4024	29.4570095999997\\
4025	29.4570095999997\\
4026	27.3473547999997\\
4027	27.3497915999997\\
4028	27.3497915999997\\
4029	23.2068215999987\\
4030	23.2068215999987\\
4031	29.1541115999998\\
4032	29.1541115999998\\
4033	29.1541115999998\\
4034	29.1541115999998\\
4035	28.8949351999997\\
4036	25.3512695999999\\
4037	29.9339831999997\\
4038	29.9339831999997\\
4039	29.7574535999997\\
4040	29.9339831999997\\
4041	29.5386187999997\\
4042	29.0490087999997\\
4043	29.0490087999997\\
4044	29.0490087999997\\
4045	29.0490087999997\\
4046	29.0490087999997\\
4047	29.0490087999997\\
4048	29.2428867999997\\
4049	27.8108067999997\\
4050	27.8108067999997\\
4051	27.8108067999997\\
4052	29.2947807999997\\
4053	25.5669099999995\\
4054	27.7953115999997\\
4055	29.8403615999997\\
4056	27.7953115999997\\
4057	29.8267415999997\\
4058	29.8267415999997\\
4059	27.7953115999997\\
4060	28.5249415999998\\
4061	29.9078895999997\\
4062	29.9078895999997\\
4063	30.0277187999997\\
4064	29.8511891999997\\
4065	29.8511891999997\\
4066	29.8511891999997\\
4067	29.8511891999997\\
4068	29.8511891999997\\
4069	29.8511891999997\\
4070	29.0572111999998\\
4071	29.0572111999998\\
4072	29.1882787999998\\
4073	27.9937175999997\\
4074	27.9937175999997\\
4075	27.9937175999997\\
4076	27.5845735999997\\
4077	27.5845735999997\\
4078	29.5450051999997\\
4079	30.2524295999997\\
4080	30.2524295999997\\
4081	30.2524295999997\\
4082	30.2524295999997\\
4083	30.2524295999997\\
4084	29.9204771999997\\
4085	29.9204771999997\\
4086	29.9340971999997\\
4087	29.9204771999997\\
4088	29.9204771999997\\
4089	27.8459015999997\\
4090	28.0455887999997\\
4091	28.0455887999997\\
4092	28.8961575999998\\
4093	28.8961575999998\\
4094	28.8961575999998\\
4095	30.3662747999997\\
4096	30.3662747999997\\
4097	29.9844263999997\\
4098	29.5955231999997\\
4099	29.5955231999997\\
4100	29.5955231999997\\
4101	29.5955231999997\\
4102	29.5955231999997\\
4103	28.0806835999997\\
4104	28.0806835999997\\
4105	29.7227027999997\\
4106	29.7227027999997\\
4107	29.7227027999997\\
4108	28.0643559999997\\
4109	28.0643559999997\\
4110	29.8977367999997\\
4111	29.8977367999997\\
4112	29.8977367999997\\
4113	29.8977367999997\\
4114	30.4743239999997\\
4115	29.1966983999998\\
4116	29.7142771999997\\
4117	29.7142771999997\\
4118	29.7142771999997\\
4119	29.7142771999997\\
4120	29.2994967999998\\
4121	29.8568371999998\\
4122	29.8568371999998\\
4123	30.2573299999997\\
4124	29.8365479999997\\
4125	30.0943415999997\\
4126	30.1229987999997\\
4127	29.9464691999997\\
4128	29.9464691999997\\
4129	29.9464691999997\\
4130	30.5680595999997\\
4131	30.5680595999997\\
4132	30.5680595999997\\
4133	30.5680595999997\\
4134	30.5202607999997\\
4135	30.5202607999997\\
4136	30.5202607999997\\
4137	30.6018699999997\\
4138	29.4585967999998\\
4139	29.4585967999998\\
4140	29.4585967999998\\
4141	30.0157571999997\\
4142	30.0293771999997\\
4143	30.0157571999997\\
4144	30.0157571999997\\
4145	29.0374387999997\\
4146	29.0374387999997\\
4147	29.7405247999997\\
4148	29.7405247999997\\
4149	29.7405247999997\\
4150	29.7405247999997\\
4151	30.3858903999997\\
4152	30.5624199999997\\
4153	30.5624199999997\\
4154	30.5624199999997\\
4155	30.3858903999997\\
4156	29.7867879999997\\
4157	29.7867879999997\\
4158	29.9905339999997\\
4159	29.9905339999997\\
4160	29.9905339999997\\
4161	29.0725335999997\\
4162	29.9446831999997\\
4163	29.9446831999997\\
4164	30.4551783999997\\
4165	30.4551783999997\\
4166	30.4551783999997\\
4167	30.4687983999997\\
4168	30.3591419999997\\
4169	29.9821083999997\\
4170	29.0562059999997\\
4171	29.0562059999997\\
4172	29.4639003999998\\
4173	28.5593431999997\\
4174	28.5593431999997\\
4175	28.5593431999997\\
4176	30.2627399999997\\
4177	30.6723351999997\\
4178	30.6723351999997\\
4179	30.6723351999997\\
4180	30.6723351999997\\
4181	30.8972951999997\\
4182	30.1841411999998\\
4183	30.1841411999998\\
4184	30.1841411999998\\
4185	30.4729871999997\\
4186	30.7558739999997\\
4187	30.6633395999997\\
4188	30.6633395999997\\
4189	30.6491299999997\\
4190	30.1271551999998\\
4191	30.1271551999998\\
4192	30.5787135999997\\
4193	30.5787135999997\\
4194	30.5650935999997\\
4195	31.0759351999997\\
4196	31.0759351999997\\
4197	30.4494063999997\\
4198	30.4494063999997\\
4199	31.0759351999997\\
4200	30.4494063999997\\
4201	28.4228059999997\\
4202	30.0875303999997\\
4203	30.0875303999997\\
4204	30.0875303999997\\
4205	30.0875303999997\\
4206	30.3765851999997\\
4207	30.3765851999997\\
4208	30.3765851999997\\
4209	30.3765851999997\\
4210	28.9909723999997\\
4211	30.6362803999997\\
4212	30.6362803999997\\
4213	29.1893783999997\\
4214	30.3897439999997\\
4215	30.3897439999997\\
4216	30.3897439999997\\
4217	30.3897439999997\\
4218	30.3897439999997\\
4219	30.7629751999997\\
4220	30.7629751999997\\
4221	30.7629751999997\\
4222	31.1027607999997\\
4223	31.1027607999997\\
4224	31.1027607999997\\
4225	29.0415623999997\\
4226	29.0415623999997\\
4227	28.8544351999997\\
4228	28.8544351999997\\
4229	30.7252967999997\\
4230	30.6269731999997\\
4231	30.7501255999997\\
4232	30.6269731999997\\
4233	30.7501255999997\\
4234	29.0528411999997\\
4235	30.7085823999997\\
4236	30.7085823999997\\
4237	30.9039367999997\\
4238	30.9039367999997\\
4239	30.5305711999997\\
4240	30.5305711999997\\
4241	30.5305711999997\\
4242	29.2763443999997\\
4243	29.2763443999997\\
4244	31.1573379999997\\
4245	31.1573379999997\\
4246	31.3338675999997\\
4247	31.3338675999997\\
4248	31.1573379999997\\
4249	31.2126759999997\\
4250	31.2126759999997\\
4251	29.5626239999989\\
4252	30.9985703999997\\
4253	30.9985703999997\\
4254	30.9985703999997\\
4255	31.2402459999997\\
4256	31.2266259999997\\
4257	31.2266259999997\\
4258	31.2266259999997\\
4259	31.2402459999997\\
4260	31.2266259999997\\
4261	31.2402459999997\\
4262	29.1398071999997\\
4263	29.9113251999987\\
4264	30.3194739999998\\
4265	30.3194739999998\\
4266	30.9857207999997\\
4267	30.9857207999997\\
4268	31.7946463999997\\
4269	32.1391863999997\\
4270	32.1391863999997\\
4271	29.6513163999989\\
4272	29.6513163999989\\
4273	31.6226479999997\\
4274	31.6226479999997\\
4275	31.8742083999997\\
4276	31.8742083999997\\
4277	31.8742083999997\\
4278	30.8745907999998\\
4279	31.6094595999997\\
4280	31.6094595999997\\
4281	31.6094595999997\\
4282	31.6094595999997\\
4283	30.5803875999995\\
4284	30.1316571999997\\
4285	30.1316571999997\\
4286	30.1316571999997\\
4287	31.6010339999997\\
4288	31.6010339999997\\
4289	31.0351571999998\\
4290	30.8406619999987\\
4291	30.4024483999991\\
4292	30.7360163999997\\
4293	30.7360163999997\\
4294	30.7360163999997\\
4295	30.7360163999997\\
4296	30.7360163999997\\
4297	31.4374611999997\\
4298	31.4374611999997\\
4299	30.6108375999992\\
4300	30.7077947999989\\
4301	30.5806531999989\\
4302	31.4290355999997\\
4303	30.9298439999997\\
4304	30.7714039999992\\
4305	32.2458987999997\\
4306	32.2458987999997\\
4307	32.2458987999997\\
4308	31.4464039999998\\
4309	31.3808811999997\\
4310	31.3808811999997\\
4311	32.5358867999997\\
4312	32.5358867999997\\
4313	32.5820567999997\\
4314	32.0739003999997\\
4315	32.0739003999997\\
4316	32.0739003999997\\
4317	32.5230371999997\\
4318	32.5230371999997\\
4319	32.5230371999997\\
4320	32.5230371999997\\
4321	32.5230371999997\\
4322	31.6708691999997\\
4323	31.6708691999997\\
4324	31.9774983999997\\
4325	31.9774983999997\\
4326	31.9774983999997\\
4327	31.9774983999997\\
4328	31.5662831999997\\
4329	31.6580195999997\\
4330	32.8172707999997\\
4331	32.8172707999997\\
4332	31.4698811999997\\
4333	31.4698811999997\\
4334	30.9004631999998\\
4335	32.9959107999997\\
4336	32.9959107999997\\
4337	31.6051571999987\\
4338	31.8562711999997\\
4339	31.8562711999997\\
4340	32.1675635999998\\
4341	31.0610295999998\\
4342	31.4686851999997\\
4343	31.4686851999997\\
4344	30.9688699999992\\
4345	31.5348547999991\\
4346	31.6782455999997\\
4347	31.8733603999995\\
4348	31.8733603999995\\
4349	31.3451483999989\\
4350	31.3451483999989\\
4351	31.3451483999989\\
4352	32.5094751999998\\
4353	32.5094751999998\\
4354	31.6698199999997\\
4355	31.6698199999997\\
4356	33.1360899999998\\
4357	33.1360899999998\\
4358	33.1360899999998\\
4359	31.8767663999991\\
4360	32.2152719999995\\
4361	31.9038103999992\\
4362	33.4119803999998\\
4363	33.4119803999998\\
4364	32.7435199999997\\
4365	32.1135499999997\\
4366	32.1135499999997\\
4367	33.5906203999998\\
4368	33.2941179999996\\
4369	33.7146219999997\\
4370	33.7146219999997\\
4371	32.7897831999997\\
4372	32.7897831999997\\
4373	32.0171479999997\\
4374	32.0171479999997\\
4375	32.0171479999997\\
4376	33.2884871999996\\
4377	33.2593411999996\\
4378	32.9476783999997\\
4379	32.9476783999997\\
4380	32.9476783999997\\
4381	33.3403811999996\\
4382	33.3403811999996\\
4383	33.3403811999996\\
4384	33.3403811999996\\
4385	32.3146847999997\\
4386	33.2537103999996\\
4387	32.3146847999997\\
4388	32.3146847999997\\
4389	32.2161139999997\\
4390	32.2161139999997\\
4391	33.4982763999996\\
4392	32.4035379999997\\
4393	32.4035379999997\\
4394	32.2300663999987\\
4395	33.4436723999996\\
4396	33.4436723999996\\
4397	33.4436723999996\\
4398	33.4634995999996\\
4399	33.4634995999996\\
4400	33.4634995999996\\
4401	32.2076883999997\\
4402	32.2076883999997\\
4403	33.4143495999997\\
4404	33.4550259999997\\
4405	33.4143495999997\\
4406	32.2945863999997\\
4407	32.2945863999997\\
4408	32.3906883999997\\
4409	32.3906883999997\\
4410	32.3906883999997\\
4411	33.4380415999996\\
4412	33.4380415999996\\
4413	33.4899355999996\\
4414	33.4899355999996\\
4415	33.4899355999996\\
4416	33.4899355999996\\
4417	32.6046727999997\\
4418	32.2861607999997\\
4419	33.6478307999996\\
4420	33.6478307999996\\
4421	33.6478307999996\\
4422	33.0905255999997\\
4423	33.0905255999997\\
4424	31.9700575999989\\
4425	32.5918231999997\\
4426	32.5918231999997\\
4427	33.8640923999998\\
4428	33.8640923999998\\
4429	33.6902399999997\\
4430	33.6902399999997\\
4431	33.6902399999997\\
4432	33.6411235999996\\
4433	31.9868991999992\\
4434	33.3927391999997\\
4435	32.8701243999996\\
4436	32.8701243999996\\
4437	33.6063467999996\\
4438	33.6063467999996\\
4439	33.6063467999996\\
4440	33.5698891999995\\
4441	33.5698891999995\\
4442	33.5698891999995\\
4443	33.5698891999995\\
4444	33.5698891999995\\
4445	33.8688799999997\\
4446	33.8688799999997\\
4447	33.8688799999997\\
4448	33.8688799999997\\
4449	33.9433371999996\\
4450	32.1934359999998\\
4451	34.3093315999998\\
4452	34.3093315999998\\
4453	33.7906779999996\\
4454	32.8525531999997\\
4455	33.2413403999996\\
4456	33.2413403999996\\
4457	33.2413403999996\\
4458	32.5353475999998\\
4459	34.6538715999998\\
4460	34.0928915999996\\
4461	34.0928915999996\\
4462	33.6003391999992\\
4463	32.7561511999997\\
4464	34.1721671999997\\
4465	34.1721671999997\\
4466	34.1721671999997\\
4467	32.9310255999997\\
4468	32.9310255999997\\
4469	33.3350759999996\\
4470	33.3350759999996\\
4471	33.3350759999996\\
4472	33.1425411999997\\
4473	34.1463979999996\\
4474	34.1463979999996\\
4475	34.1463979999996\\
4476	34.1463979999996\\
4477	32.8346235999997\\
4478	34.2594427999998\\
4479	34.3001191999998\\
4480	34.3001191999998\\
4481	34.2594427999998\\
4482	34.1407671999996\\
4483	34.1407671999996\\
4484	34.1407671999996\\
4485	34.1407671999996\\
4486	34.1407671999996\\
4487	33.5418811999996\\
4488	33.5418811999996\\
4489	34.0320099999997\\
4490	34.0320099999997\\
4491	33.9913335999997\\
4492	33.9913335999997\\
4493	33.9913335999997\\
4494	34.0320099999997\\
4495	33.9913335999997\\
4496	33.9913335999997\\
4497	33.9913335999997\\
4498	34.4073811999997\\
4499	34.1926611999996\\
4500	34.1926611999996\\
4501	33.2210135999997\\
4502	33.2210135999997\\
4503	33.6446795999996\\
4504	34.3505563999996\\
4505	34.3505563999996\\
4506	34.5860211999997\\
4507	33.2081639999997\\
4508	33.2081639999997\\
4509	33.7384151999996\\
4510	33.7384151999996\\
4511	34.5353331999998\\
4512	33.8037795999996\\
4513	34.2672239999998\\
4514	34.2672239999998\\
4515	34.5875911999997\\
4516	34.5875911999997\\
4517	34.5875911999997\\
4518	34.5875911999997\\
4519	34.7139731999998\\
4520	34.7139731999998\\
4521	34.4458639999997\\
4522	33.8975151999996\\
4523	33.8975151999996\\
4524	34.9321311999997\\
4525	34.9321311999997\\
4526	34.4934035999996\\
4527	32.7513943999992\\
4528	32.7513943999992\\
4529	32.7513943999992\\
4530	33.4985611999996\\
4531	28.9600259999998\\
4532	28.9600259999998\\
4533	34.7956171999996\\
4534	34.7956171999996\\
4535	34.7956171999996\\
4536	34.7956171999996\\
4537	34.7956171999996\\
4538	34.7956171999996\\
4539	34.4167159999996\\
4540	34.4167159999996\\
4541	33.8899647999998\\
4542	34.4629791999996\\
4543	34.5164179999991\\
4544	34.5164179999991\\
4545	34.5164179999991\\
4546	33.8697771999996\\
4547	33.7308967999996\\
4548	33.7308967999996\\
4549	33.7308967999996\\
4550	34.8549235999995\\
4551	34.6208743999996\\
4552	34.6208743999996\\
4553	34.4723379999996\\
4554	34.4723379999996\\
4555	33.6084763999996\\
4556	33.8336951999996\\
4557	33.8336951999996\\
4558	35.3047323999997\\
4559	35.3047323999997\\
4560	33.2647083999997\\
4561	34.5660735999996\\
4562	33.5814823999997\\
4563	33.9927951999996\\
4564	33.9927951999996\\
4565	33.9927951999996\\
4566	33.9927951999996\\
4567	35.6492723999997\\
4568	35.6492723999997\\
4569	33.9796923999996\\
4570	34.1703179999996\\
4571	33.9796923999996\\
4572	33.9796923999996\\
4573	34.1703179999996\\
4574	34.1703179999996\\
4575	33.9796923999996\\
4576	34.1703179999996\\
4577	33.9796923999996\\
4578	35.4326843999998\\
4579	35.4326843999998\\
4580	35.1645751999997\\
4581	35.1645751999997\\
4582	35.1645751999997\\
4583	35.1645751999997\\
4584	34.2731163999996\\
4585	35.7772243999998\\
4586	35.7772243999998\\
4587	29.7154275999998\\
4588	29.7154275999998\\
4589	29.7154275999998\\
4590	34.2802331999996\\
4591	34.2802331999996\\
4592	37.6353751999996\\
4593	34.3830315999996\\
4594	33.3763035999992\\
4595	34.2700087999996\\
4596	34.2700087999996\\
4597	29.6504839999998\\
4598	29.6504839999998\\
4599	29.1822159999997\\
4600	34.5421315999996\\
4601	34.5421315999996\\
4602	34.6613535999996\\
4603	34.6613535999996\\
4604	37.7492203999996\\
4605	34.7158011999996\\
4606	34.7158011999996\\
4607	34.7158011999996\\
4608	29.7420563999997\\
4609	35.1007747999996\\
4610	35.1007747999996\\
4611	35.1749991999998\\
4612	35.1749991999998\\
4613	37.9032063999996\\
4614	30.3406459999998\\
4615	34.9417655999996\\
4616	34.9417655999996\\
4617	34.9417655999996\\
4618	34.3753147999997\\
4619	37.9848155999996\\
4620	37.9848155999996\\
4621	35.0445639999996\\
4622	35.0445639999996\\
4623	35.0445639999996\\
4624	35.2106899999996\\
4625	35.2106899999996\\
4626	35.2106899999996\\
4627	35.2106899999996\\
4628	35.2036639999996\\
4629	34.5343807999997\\
4630	34.9621023999997\\
4631	38.7880983999996\\
4632	38.7880983999996\\
4633	38.7880983999996\\
4634	38.7880983999996\\
4635	38.8509715999996\\
4636	38.8509715999996\\
4637	30.3672747999997\\
4638	30.3672747999997\\
4639	30.3672747999997\\
4640	30.4025947999995\\
4641	30.4025947999995\\
4642	30.6726515999998\\
4643	30.8570435999998\\
4644	38.8075947999996\\
4645	38.9019435999996\\
4646	29.8884827999996\\
4647	29.8884827999996\\
4648	39.0575043999996\\
4649	39.0575043999996\\
4650	39.0575043999996\\
4651	32.5338603999989\\
4652	32.5338603999989\\
4653	35.0197687999997\\
4654	35.0197687999997\\
4655	38.9648167999996\\
4656	38.9648167999996\\
4657	38.9648167999996\\
4658	35.6318823999997\\
4659	35.6318823999997\\
4660	39.3371483999996\\
4661	35.8722223999996\\
4662	35.8722223999996\\
4663	34.7478079999997\\
4664	39.1577907999996\\
4665	39.1713495999996\\
4666	39.1577907999996\\
4667	39.1577907999996\\
4668	39.1577907999996\\
4669	30.8526627999997\\
4670	39.4308839999996\\
4671	39.4308839999996\\
4672	39.4308839999996\\
4673	39.0559295999996\\
4674	39.0559295999996\\
4675	38.9615807999996\\
4676	38.9615807999996\\
4677	38.9615807999996\\
4678	39.1188027999996\\
4679	39.1188027999996\\
4680	39.0431899999996\\
4681	39.1375387999996\\
4682	39.0431899999996\\
4683	39.1375387999996\\
4684	39.2004119999996\\
4685	39.2004119999996\\
4686	39.2004119999996\\
4687	39.2004119999996\\
4688	39.6623399999996\\
4689	39.3117767999996\\
4690	39.3117767999996\\
4691	39.3253355999996\\
4692	39.3253355999996\\
4693	39.3117767999996\\
4694	39.3117767999996\\
4695	39.3933859999996\\
4696	39.3933859999996\\
4697	39.4069447999996\\
4698	39.4069447999996\\
4699	39.7560755999996\\
4700	39.7560755999996\\
4701	39.7560755999996\\
4702	31.0278131999995\\
4703	31.0278131999995\\
4704	36.3208379999996\\
4705	36.3208379999996\\
4706	39.9312011999996\\
4707	39.9312011999996\\
4708	34.5846335999986\\
4709	35.6301287999996\\
4710	35.3730263999997\\
4711	35.3730263999997\\
4712	39.5261639999996\\
4713	39.5261639999996\\
4714	39.5261639999996\\
4715	31.6975931999995\\
4716	31.5132011999995\\
4717	31.6975931999995\\
4718	31.5132011999995\\
4719	39.9655851999996\\
4720	39.9655851999996\\
4721	35.8699347999996\\
4722	34.5816399999993\\
4723	40.3814563999996\\
4724	39.3501335999996\\
4725	39.3501335999996\\
4726	35.8584143999997\\
4727	36.0428063999997\\
4728	35.8290899999996\\
4729	34.363241199999\\
4730	34.363241199999\\
4731	39.8513555999996\\
4732	39.8513555999996\\
4733	36.7586107999996\\
4734	33.6662667999989\\
4735	33.6662667999989\\
4736	33.6662667999989\\
4737	34.8255175999993\\
4738	34.455339199999\\
4739	31.5589295999996\\
4740	31.7433215999996\\
4741	36.9237791999996\\
4742	40.0755003999996\\
4743	40.0755003999996\\
4744	40.0755003999996\\
4745	36.8248539999996\\
4746	34.0081783999989\\
4747	34.0081783999989\\
4748	34.0081783999989\\
4749	40.1202167999996\\
4750	40.1202167999996\\
4751	35.5957727999996\\
4752	35.5957727999996\\
4753	34.8917607999993\\
4754	40.2907767999996\\
4755	40.2907767999996\\
4756	34.673361999999\\
4757	37.1283111999996\\
4758	36.5408155999989\\
4759	36.5408155999989\\
4760	37.1919531999996\\
4761	37.5775619999996\\
4762	40.4006919999996\\
4763	40.4006919999996\\
4764	40.4006919999996\\
4765	40.4006919999996\\
4766	40.4006919999996\\
4767	40.6748551999996\\
4768	40.6748551999996\\
4769	40.5805063999996\\
4770	40.6748551999996\\
4771	40.5805063999996\\
4772	40.5805063999996\\
4773	40.6748551999996\\
4774	40.5704719999996\\
4775	40.7377283999996\\
4776	40.7377283999996\\
4777	40.7377283999996\\
4778	40.7377283999996\\
4779	40.7377283999996\\
4780	40.6695531999996\\
4781	40.6695531999996\\
4782	40.7370327999996\\
4783	40.7370327999996\\
4784	40.7370327999996\\
4785	40.9442611999996\\
4786	40.9442611999996\\
4787	40.9442611999996\\
4788	40.9307023999996\\
4789	36.9177911999996\\
4790	36.9177911999996\\
4791	40.5028567999996\\
4792	40.4085079999996\\
4793	34.835347599999\\
4794	34.835347599999\\
4795	40.5657299999996\\
4796	40.5657299999996\\
4797	40.5657299999996\\
4798	40.5657299999996\\
4799	35.3627955999989\\
4800	41.0622243999996\\
4801	41.0622243999996\\
4802	41.0622243999996\\
4803	35.079225199999\\
4804	40.7722627999996\\
4805	40.7587039999996\\
4806	40.7587039999996\\
4807	40.7722627999996\\
4808	40.7722627999996\\
4809	40.7722627999996\\
4810	40.7587039999996\\
4811	40.7587039999996\\
4812	41.9179823999996\\
4813	41.9179823999996\\
4814	41.9179823999996\\
4815	41.1198083999996\\
4816	36.6350335999986\\
4817	41.4895675999996\\
4818	41.4895675999996\\
4819	41.4895675999996\\
4820	41.4895675999996\\
4821	37.9173371999996\\
4822	41.3310855999996\\
4823	35.322937199999\\
4824	35.171157599999\\
4825	35.322937199999\\
4826	35.171157599999\\
4827	41.9289887999996\\
4828	41.9289887999996\\
4829	41.9289887999996\\
4830	35.4994807999991\\
4831	35.898176399999\\
4832	35.898176399999\\
4833	41.7813407999996\\
4834	41.7813407999996\\
4835	41.7813407999996\\
4836	41.7813407999996\\
4837	41.7813407999996\\
4838	41.7813407999996\\
4839	41.7813407999996\\
4840	35.4457587999991\\
4841	42.0389039999996\\
4842	42.0389039999996\\
4843	37.4712979999996\\
4844	38.7362883999996\\
4845	42.1069979999996\\
4846	42.1069979999996\\
4847	42.1069979999996\\
4848	41.7651143999995\\
4849	36.4889663999985\\
4850	41.0656123999995\\
4851	41.1175063999995\\
4852	41.1175063999995\\
4853	38.5659871999996\\
4854	41.2754015999995\\
4855	42.5464191999996\\
4856	42.5464191999996\\
4857	37.1321543999997\\
4858	37.1321543999997\\
4859	38.199625999999\\
4860	41.3220119999995\\
4861	41.3220119999995\\
4862	41.3220119999995\\
4863	41.3220119999995\\
4864	41.3220119999995\\
4865	41.3220119999995\\
4866	41.9505163999995\\
4867	41.3163811999995\\
4868	41.3163811999995\\
4869	36.6478299999989\\
4870	36.6478299999989\\
4871	41.3682751999995\\
4872	37.300790399999\\
4873	37.300790399999\\
4874	36.4164895999991\\
4875	38.1393339999997\\
4876	41.5261703999995\\
4877	41.5085939999995\\
4878	42.7004363999996\\
4879	42.7004363999996\\
4880	42.7004363999996\\
4881	41.4182487999995\\
4882	41.4182487999995\\
4883	41.4182487999995\\
4884	42.6563343999996\\
4885	42.6563343999996\\
4886	42.1665783999995\\
4887	42.3431079999995\\
4888	41.3852807999996\\
4889	41.5548571999995\\
4890	41.8782415999995\\
4891	42.2358663999995\\
4892	42.2494863999995\\
4893	42.2494863999995\\
4894	42.2358663999995\\
4895	41.3505039999996\\
4896	41.3505039999996\\
4897	41.3505039999996\\
4898	37.1141847999985\\
4899	41.8726107999995\\
4900	41.8726107999995\\
4901	41.2663119999996\\
4902	41.9245047999995\\
4903	41.6690175999995\\
4904	41.6690175999995\\
4905	42.0823999999995\\
4906	42.0823999999995\\
4907	42.0823999999995\\
4908	41.8169099999996\\
4909	42.3519803999995\\
4910	42.3519803999995\\
4911	42.0153159999996\\
4912	42.0153159999996\\
4913	42.0153159999996\\
4914	41.7821331999996\\
4915	41.7923923999995\\
4916	41.7923923999995\\
4917	41.7923923999995\\
4918	41.3169019999996\\
4919	41.3169019999996\\
4920	41.9805391999996\\
4921	41.9805391999996\\
4922	41.9805391999996\\
4923	41.8442863999995\\
4924	41.8442863999995\\
4925	41.8442863999995\\
4926	41.8442863999995\\
4927	42.4212683999995\\
4928	42.4348883999995\\
4929	42.4348883999995\\
4930	39.116634799999\\
4931	41.8674999999996\\
4932	38.3269075999997\\
4933	42.0021815999995\\
4934	42.0021815999995\\
4935	42.0021815999995\\
4936	41.8555995999995\\
4937	41.8555995999995\\
4938	41.8555995999995\\
4939	41.8555995999995\\
4940	37.7839647999985\\
4941	41.9664643999995\\
4942	41.8327231999996\\
4943	41.8327231999996\\
4944	42.1648703999996\\
4945	42.1648703999996\\
4946	42.1648703999996\\
4947	38.718792799999\\
4948	42.4977831999995\\
4949	42.4977831999995\\
4950	41.5516839999996\\
4951	41.5516839999996\\
4952	42.1578131999995\\
4953	42.1578131999995\\
4954	42.2754271999995\\
4955	42.1578131999995\\
4956	42.2754271999995\\
4957	43.3178667999996\\
4958	42.8834487999995\\
4959	42.2697963999995\\
4960	42.1022819999996\\
4961	42.0170543999995\\
4962	42.3216903999995\\
4963	42.3216903999995\\
4964	42.3216903999995\\
4965	42.5274607999995\\
4966	42.0675051999996\\
4967	42.0675051999996\\
4968	38.785035999999\\
4969	42.4795855999995\\
4970	42.4795855999995\\
4971	42.4795855999995\\
4972	42.6989179999995\\
4973	38.7943015999997\\
4974	42.1450287999995\\
4975	42.1450287999995\\
4976	42.1450287999995\\
4977	42.1450287999995\\
4978	42.2518363999995\\
4979	42.2518363999995\\
4980	42.2518363999995\\
4981	38.339266399999\\
4982	42.2375607999996\\
4983	42.2375607999996\\
4984	42.2375607999996\\
4985	43.0757767999995\\
4986	42.8992471999995\\
4987	42.8992471999995\\
4988	38.8551483999997\\
4989	38.9188355999987\\
4990	38.9188355999987\\
4991	38.9188355999987\\
4992	42.5435339999996\\
4993	42.5435339999996\\
4994	42.5435339999996\\
4995	42.9246463999995\\
4996	42.9246463999995\\
4997	42.9821551999995\\
4998	42.6691899999996\\
4999	42.6691899999996\\
5000	42.6691899999996\\
5001	43.0941319999996\\
5002	43.0941319999996\\
5003	42.8675959999996\\
5004	42.8675959999996\\
5005	43.2769115999995\\
5006	43.1003819999995\\
5007	43.1003819999995\\
5008	43.0593551999996\\
5009	43.0593551999996\\
5010	43.2367863999995\\
5011	42.7197799999995\\
5012	43.1696699999995\\
5013	43.1696699999995\\
5014	43.1696699999995\\
5015	43.1832899999995\\
5016	43.3152587999995\\
5017	39.6715435999987\\
5018	43.6161175999995\\
5019	43.6161175999995\\
5020	39.4856339999997\\
5021	40.9062887999996\\
5022	40.9062887999996\\
5023	40.9062887999996\\
5024	43.8172523999995\\
5025	43.8172523999995\\
5026	43.8172523999995\\
5027	43.8172523999995\\
5028	43.6382503999995\\
5029	43.6382503999995\\
5030	43.8147799999995\\
5031	43.6382503999995\\
5032	42.9395079999995\\
5033	42.9395079999995\\
5034	40.7584727999996\\
5035	40.7584727999996\\
5036	39.8020763999997\\
5037	43.1379139999995\\
5038	43.1379139999995\\
5039	43.7075383999995\\
5040	43.7211583999995\\
5041	43.7211583999995\\
5042	43.7211583999995\\
5043	43.8932523999995\\
5044	43.7167227999995\\
5045	43.8932523999995\\
5046	43.8932523999995\\
5047	43.8932523999995\\
5048	43.7167227999995\\
5049	43.8932523999995\\
5050	42.9900979999995\\
5051	42.9900979999995\\
5052	43.7996307999995\\
5053	43.7860107999995\\
5054	43.7996307999995\\
5055	43.7860107999995\\
5056	43.7996307999995\\
5057	40.8709631999996\\
5058	40.8709631999996\\
5059	39.255130799999\\
5060	43.2248799999995\\
5061	43.2248799999995\\
5062	43.2248799999995\\
5063	43.2248799999995\\
5064	40.0138747999997\\
5065	41.3025923999996\\
5066	44.3551207999995\\
5067	44.3551207999995\\
5068	44.3551207999995\\
5069	44.3551207999995\\
5070	44.3551207999995\\
5071	41.5009983999996\\
5072	44.4335931999995\\
5073	44.4335931999995\\
5074	41.3531823999996\\
5075	41.9851047999996\\
5076	41.9851047999996\\
5077	41.9851047999996\\
5078	41.1492227999996\\
5079	41.1492227999996\\
5080	41.1492227999996\\
5081	41.1492227999996\\
5082	41.1492227999996\\
5083	41.5879643999996\\
5084	44.2167299999996\\
5085	44.2167299999996\\
5086	40.182422799999\\
5087	40.182422799999\\
5088	41.5808519999996\\
5089	41.7792579999996\\
5090	41.6314419999996\\
5091	41.6314419999996\\
5092	41.6314419999996\\
5093	39.8100395999988\\
5094	41.8663639999996\\
5095	41.8663639999996\\
5096	41.8662239999996\\
5097	41.8662239999996\\
5098	41.8662239999996\\
5099	40.394221199999\\
5100	40.394221199999\\
5101	40.603531999999\\
5102	41.9943159999996\\
5103	41.7262067999996\\
5104	41.7262067999996\\
5105	41.7262067999996\\
5106	42.4963991999996\\
5107	41.6965947999995\\
5108	41.6965947999995\\
5109	40.754483599999\\
5110	45.2539639999995\\
5111	45.2539639999995\\
5112	45.2539639999995\\
5113	42.3485831999996\\
5114	42.3485831999996\\
5115	42.4259451999996\\
5116	42.4259451999996\\
5117	42.4259451999996\\
5118	42.4259451999996\\
5119	42.4259451999996\\
5120	42.4259451999996\\
5121	45.5113347999996\\
5122	42.1578359999996\\
5123	42.1578359999996\\
5124	42.1578359999996\\
5125	42.6243511999996\\
5126	42.6243511999996\\
5127	42.3562419999996\\
5128	42.3562419999996\\
5129	42.3562419999996\\
5130	42.3562419999996\\
5131	42.4765351999996\\
5132	42.4765351999996\\
5133	42.4765351999996\\
5134	42.4765351999996\\
5135	42.2084259999996\\
5136	42.2084259999996\\
5137	42.2084259999996\\
5138	45.6251799999995\\
5139	42.5833651999996\\
5140	42.5833651999996\\
5141	40.7373315999988\\
5142	42.8580739999996\\
5143	42.8580739999996\\
5144	41.6998991999995\\
5145	42.1865443999995\\
5146	45.8118755999995\\
5147	45.8118755999995\\
5148	40.815330399999\\
5149	45.4079499999995\\
5150	45.4079499999995\\
5151	45.4079499999995\\
5152	45.4079499999995\\
5153	45.9146739999996\\
5154	39.7106463999996\\
5155	45.4895591999995\\
5156	45.4895591999995\\
5157	45.4895591999995\\
5158	40.8882831999988\\
5159	42.4432079999996\\
5160	42.4432079999996\\
5161	45.9257207999995\\
5162	46.0737739999995\\
5163	39.4056923999996\\
5164	46.0285191999995\\
5165	46.0285191999995\\
5166	40.7770371999991\\
5167	40.7770371999991\\
5168	40.7770371999991\\
5169	45.8607751999995\\
5170	45.8607751999995\\
5171	38.9943607999989\\
5172	40.9491299999988\\
5173	40.9491299999988\\
5174	46.2476335999995\\
5175	46.0797067999995\\
5176	43.5752151999996\\
5177	43.5752151999996\\
5178	43.5752151999996\\
5179	43.5752151999996\\
5180	46.1825051999995\\
5181	46.1825051999995\\
5182	46.1825051999995\\
5183	46.1613159999995\\
5184	46.2392079999995\\
5185	46.2641143999995\\
5186	46.2641143999995\\
5187	43.4350579999996\\
5188	43.4350579999996\\
5189	46.3416051999995\\
5190	46.3416051999995\\
5191	46.7423323999995\\
5192	46.4232143999995\\
5193	46.4232143999995\\
5194	46.8561775999995\\
5195	46.8226515999995\\
5196	46.8226515999995\\
5197	46.8840727999995\\
5198	46.8840727999995\\
5199	43.3879795999995\\
5200	43.3134743999995\\
5201	43.3879795999995\\
5202	39.8263039999996\\
5203	46.8714031999995\\
5204	46.7876707999995\\
5205	46.7876707999995\\
5206	40.8497367999996\\
5207	46.8629775999995\\
5208	46.8629775999995\\
5209	47.0101635999995\\
5210	47.0101635999995\\
5211	47.1740607999995\\
5212	41.7706975999985\\
5213	43.1597623999995\\
5214	47.0917727999995\\
5215	47.0917727999995\\
5216	47.0917727999995\\
5217	47.1612111999995\\
5218	47.1612111999995\\
5219	47.1612111999995\\
5220	43.6568919999995\\
5221	47.4675163999995\\
5222	47.4675163999995\\
5223	47.0268755999995\\
5224	40.0536331999996\\
5225	47.1623903999995\\
5226	47.3711143999995\\
5227	43.6497119999995\\
5228	47.7575043999995\\
5229	47.7575043999995\\
5230	47.7575043999995\\
5231	47.7575043999995\\
5232	47.7201311999994\\
5233	47.7201311999994\\
5234	47.7201311999994\\
5235	47.7201311999994\\
5236	47.5078423999995\\
5237	42.875674799999\\
5238	46.8548771999995\\
5239	47.7446547999995\\
5240	47.7446547999995\\
5241	47.7446547999995\\
5242	46.8548771999995\\
5243	47.7446547999995\\
5244	46.8548771999995\\
5245	47.7117055999994\\
5246	47.7117055999994\\
5247	47.4114403999995\\
5248	47.4114403999995\\
5249	47.4114403999995\\
5250	42.931823599999\\
5251	43.031565199999\\
5252	47.7978303999995\\
5253	47.7978303999995\\
5254	47.7978303999995\\
5255	47.6986323999995\\
5256	47.7978303999995\\
5257	47.6986323999995\\
5258	43.9931295999995\\
5259	40.9045475999996\\
5260	47.8014307999995\\
5261	47.2260931999995\\
5262	47.2260931999995\\
5263	47.2260931999995\\
5264	47.2260931999995\\
5265	47.2260931999995\\
5266	47.7849807999995\\
5267	47.7988295999995\\
5268	47.7988295999995\\
5269	43.9997891999995\\
5270	47.9605307999995\\
5271	40.9809251999996\\
5272	47.7024275999995\\
5273	47.7024275999995\\
5274	47.7024275999995\\
5275	47.5266339999995\\
5276	47.5266339999995\\
5277	48.3565703999994\\
5278	48.3565703999994\\
5279	40.9653943999996\\
5280	40.9653943999996\\
5281	47.6294323999995\\
5282	47.6294323999995\\
5283	48.0888175999995\\
5284	48.0888175999995\\
5285	42.0756143999996\\
5286	42.0756143999996\\
5287	48.2601683999994\\
5288	41.3478403999989\\
5289	41.3478403999989\\
5290	41.3478403999989\\
5291	43.1086807999991\\
5292	43.1086807999991\\
5293	48.0759679999995\\
5294	48.0759679999995\\
5295	48.0759679999995\\
5296	48.0759679999995\\
5297	48.0759679999995\\
5298	43.4528475999986\\
5299	44.0971367999984\\
5300	44.1716419999984\\
5301	44.1716419999984\\
5302	44.1716419999984\\
5303	44.1716419999984\\
5304	47.7885323999995\\
5305	47.7885323999995\\
5306	47.7885323999995\\
5307	47.7885323999995\\
5308	47.7885323999995\\
5309	48.6465583999994\\
5310	48.6465583999994\\
5311	43.5089963999986\\
5312	43.6087379999986\\
5313	48.6337087999994\\
5314	48.2121383999995\\
5315	48.2121383999995\\
5316	43.8604091999996\\
5317	43.8371279999986\\
5318	43.9116331999986\\
5319	43.945445199999\\
5320	43.9165579999996\\
5321	44.0162995999996\\
5322	43.2935611999989\\
5323	44.4472139999984\\
5324	48.4570907999995\\
5325	48.4570907999995\\
5326	48.4570907999995\\
5327	48.4570907999995\\
5328	44.1805455999986\\
5329	48.8485775999995\\
5330	48.8485775999995\\
5331	48.8485775999995\\
5332	48.8485775999995\\
5333	48.7521755999994\\
5334	48.7521755999994\\
5335	49.1385655999994\\
5336	49.1385655999994\\
5337	44.5226179999985\\
5338	40.9724099999989\\
5339	44.5226179999985\\
5340	44.1023411999985\\
5341	44.1023411999985\\
5342	44.5226179999985\\
5343	41.2825475999992\\
5344	49.1257159999995\\
5345	49.1257159999995\\
5346	49.1257159999995\\
5347	49.1257159999995\\
5348	44.9301795999996\\
5349	41.8449247999995\\
5350	41.3129975999989\\
5351	41.3413655999989\\
5352	40.9380539999989\\
5353	40.9380539999989\\
5354	41.2765595999992\\
5355	44.6325631999997\\
5356	52.0714647999994\\
5357	50.1126419999995\\
5358	44.3237419999997\\
5359	44.7534243999989\\
5360	44.3811231999997\\
5361	44.2353031999997\\
5362	44.3811231999997\\
5363	44.6988063999997\\
5364	41.3070095999989\\
5365	44.4158399999997\\
5366	50.2677551999994\\
5367	50.2270787999994\\
5368	50.2270787999994\\
5369	50.2677551999994\\
5370	50.2270787999994\\
5371	41.6026231999995\\
5372	41.6309911999995\\
5373	41.6309911999995\\
5374	44.4791807999997\\
5375	44.3274011999997\\
5376	44.5611343999995\\
5377	44.4153143999995\\
5378	44.4153143999995\\
5379	45.3178791999989\\
5380	45.2433739999989\\
5381	45.2433739999989\\
5382	50.7835763999994\\
5383	50.7428999999994\\
5384	50.7428999999994\\
5385	50.7428999999994\\
5386	50.7428999999994\\
5387	50.7835763999994\\
5388	50.7835763999994\\
5389	45.4515143999997\\
5390	50.5029691999994\\
5391	50.5029691999994\\
5392	44.5074123999995\\
5393	44.6591919999995\\
5394	51.0535671999994\\
5395	51.0535671999994\\
5396	50.9679075999994\\
5397	47.8697243999993\\
5398	47.8697243999993\\
5399	50.6816091999994\\
5400	50.6816091999994\\
5401	50.6816091999994\\
5402	41.8707971999996\\
5403	41.8707971999996\\
5404	41.8707971999996\\
5405	51.0187903999994\\
5406	51.0187903999994\\
5407	50.7073515999995\\
5408	51.2322071999994\\
5409	43.6252911999986\\
5410	45.5867915999989\\
5411	45.5867915999989\\
5412	45.5867915999989\\
5413	44.8354719999984\\
5414	51.1974303999994\\
5415	50.9171407999995\\
5416	44.2398235999992\\
5417	44.3395651999992\\
5418	44.3395651999992\\
5419	45.2981319999997\\
5420	48.2409403999993\\
5421	48.2409403999993\\
5422	48.2409403999993\\
5423	48.2409403999993\\
5424	45.5934511999989\\
5425	48.3658343999993\\
5426	43.2229275999989\\
5427	45.2430335999995\\
5428	51.3817615999994\\
5429	51.3817615999994\\
5430	48.7019555999993\\
5431	48.7019555999993\\
5432	48.7019555999993\\
5433	48.7019555999993\\
5434	45.301674799999\\
5435	42.5862499999989\\
5436	42.5862499999989\\
5437	42.5862499999989\\
5438	43.3738791999989\\
5439	42.9247555999992\\
5440	42.9247555999992\\
5441	48.5414811999993\\
5442	45.0758527999993\\
5443	51.0599879999995\\
5444	48.7370503999993\\
5445	48.7370503999993\\
5446	48.7207227999993\\
5447	48.7207227999993\\
5448	49.0024963999993\\
5449	49.0024963999993\\
5450	51.3622015999995\\
5451	50.9856111999995\\
5452	45.1679507999993\\
5453	45.3197303999993\\
5454	45.1679507999993\\
5455	53.0729947999994\\
5456	53.0729947999994\\
5457	48.8033795999993\\
5458	51.4003203999994\\
5459	51.4003203999994\\
5460	51.4003203999994\\
5461	51.6706331999994\\
5462	51.6299567999994\\
5463	51.6706331999994\\
5464	51.6706331999994\\
5465	51.6299567999994\\
5466	45.7181623999989\\
5467	45.7181623999989\\
5468	49.0375911999993\\
5469	51.9509183999994\\
5470	45.866129599999\\
5471	51.7448603999994\\
5472	51.7448603999994\\
5473	51.7448603999994\\
5474	49.2643947999993\\
5475	51.7448603999994\\
5476	51.7448603999994\\
5477	50.4428855999995\\
5478	49.1403895999993\\
5479	49.1403895999993\\
5480	49.1403895999993\\
5481	49.0212635999993\\
5482	49.0212635999993\\
5483	45.2674011999994\\
5484	45.2674011999994\\
5485	52.2954583999994\\
5486	52.2954583999994\\
5487	52.2954583999994\\
5488	52.2954583999994\\
5489	52.2954583999994\\
5490	52.2954583999994\\
5491	52.2954583999994\\
5492	49.1240619999993\\
5493	49.1240619999993\\
5494	49.1240619999993\\
5495	51.9058471999994\\
5496	52.2606815999994\\
5497	52.2606815999994\\
5498	49.2994895999993\\
5499	49.2994895999993\\
5500	53.2964175999994\\
5501	52.1004727999993\\
5502	52.1004727999993\\
5503	52.1004727999993\\
5504	52.1004727999993\\
5505	52.1004727999993\\
5506	44.8331683999992\\
5507	52.0844871999994\\
5508	52.0844871999994\\
5509	52.0844871999994\\
5510	45.2136791999994\\
5511	49.2831619999993\\
5512	49.2831619999993\\
5513	49.2831619999993\\
5514	49.2831619999993\\
5515	49.2831619999993\\
5516	49.2831619999993\\
5517	46.2081119999989\\
5518	52.4450127999994\\
5519	51.7083831999995\\
5520	45.4317019999994\\
5521	49.4719379999993\\
5522	54.3271071999994\\
5523	46.141701599999\\
5524	51.9125415999995\\
5525	49.9329531999993\\
5526	53.6216091999994\\
5527	51.9002747999994\\
5528	51.9409511999994\\
5529	51.9409511999994\\
5530	51.9409511999994\\
5531	51.9409511999994\\
5532	51.9409511999994\\
5533	45.3635899999986\\
5534	45.4633315999986\\
5535	46.5515295999989\\
5536	53.8119979999994\\
5537	52.0404935999995\\
5538	51.7723843999995\\
5539	51.7723843999995\\
5540	53.8904703999994\\
5541	52.1761651999994\\
5542	52.1761651999994\\
5543	52.1761651999994\\
5544	49.5614951999993\\
5545	49.5614951999993\\
5546	49.5614951999993\\
5547	49.9517203999993\\
5548	46.5581891999989\\
5549	46.7028967999995\\
5550	52.3548051999994\\
5551	52.3548051999994\\
5552	52.3548051999994\\
5553	52.8031983999994\\
5554	52.8031983999994\\
5555	52.8031983999994\\
5556	49.4249579999993\\
5557	49.4249579999993\\
5558	49.4249579999993\\
5559	49.4249579999993\\
5560	49.4249579999993\\
5561	49.4249579999993\\
5562	49.9327111999993\\
5563	49.9327111999993\\
5564	51.4609147999995\\
5565	51.4609147999995\\
5566	53.1477383999994\\
5567	54.2622531999994\\
5568	54.2622531999994\\
5569	47.2673515999995\\
5570	49.7961739999993\\
5571	49.7961739999993\\
5572	46.7156571999994\\
5573	50.2332519999993\\
5574	50.9335075999995\\
5575	50.3360503999993\\
5576	51.6016119999995\\
5577	51.6016119999995\\
5578	47.1287023999984\\
5579	45.9569347999986\\
5580	46.3772115999986\\
5581	45.9569347999986\\
5582	50.0967147999993\\
5583	50.0967147999993\\
5584	50.0967147999993\\
5585	50.0967147999993\\
5586	55.0597759999994\\
5587	50.1995131999993\\
5588	50.1995131999993\\
5589	47.5362639999995\\
5590	53.0735163999994\\
5591	53.0735163999994\\
5592	53.0735163999994\\
5593	50.3586131999993\\
5594	50.3586131999993\\
5595	50.3586131999993\\
5596	53.4180563999994\\
5597	53.4180563999994\\
5598	53.4180563999994\\
5599	53.4180563999994\\
5600	55.2609107999994\\
5601	52.0536323999994\\
5602	45.5662991999991\\
5603	45.5662991999991\\
5604	52.0480015999994\\
5605	51.4173951999995\\
5606	51.4173951999995\\
5607	51.4173951999995\\
5608	51.8451167999995\\
5609	52.0998955999994\\
5610	52.0998955999994\\
5611	52.2577907999994\\
5612	52.2577907999994\\
5613	47.7878327999994\\
5614	47.8875743999994\\
5615	47.8875743999994\\
5616	47.8875743999994\\
5617	51.5779615999995\\
5618	51.1637087999993\\
5619	51.1637087999993\\
5620	51.1637087999993\\
5621	51.1637087999993\\
5622	52.2390343999994\\
5623	47.7292787999994\\
5624	47.7292787999994\\
5625	47.3090019999994\\
5626	47.3090019999994\\
5627	52.2334035999994\\
5628	52.2334035999994\\
5629	52.2334035999994\\
5630	52.2334035999994\\
5631	52.2334035999994\\
5632	52.2852975999994\\
5633	52.2852975999994\\
5634	52.2852975999994\\
5635	52.3463031999995\\
5636	52.4431927999994\\
5637	52.4431927999994\\
5638	52.4006379999994\\
5639	52.4006379999994\\
5640	52.4006379999994\\
5641	51.0271715999993\\
5642	51.0271715999993\\
5643	51.0271715999993\\
5644	51.0271715999993\\
5645	52.7028515999994\\
5646	52.7028515999994\\
5647	52.7467827999995\\
5648	52.5860399999994\\
5649	52.8882535999994\\
5650	52.8882535999994\\
5651	52.8882535999994\\
5652	52.0706507999989\\
5653	47.9534559999994\\
5654	48.8014543999994\\
5655	52.7863011999994\\
5656	52.8503191999995\\
5657	52.7806703999994\\
5658	52.7806703999994\\
5659	52.8325643999994\\
5660	52.8325643999994\\
5661	52.8325643999994\\
5662	52.8325643999994\\
5663	47.0526851999983\\
5664	52.9904595999994\\
5665	52.9904595999994\\
5666	52.9904595999994\\
5667	43.0754539999986\\
5668	46.6900655999985\\
5669	46.6900655999985\\
5670	52.9874359999994\\
5671	52.9874359999994\\
5672	52.4166071999995\\
5673	52.9818051999994\\
5674	53.0336991999994\\
5675	53.1380895999995\\
5676	53.1915943999994\\
5677	53.1915943999994\\
5678	52.4917599999989\\
5679	53.1333067999994\\
5680	53.1333067999994\\
5681	53.3841363999995\\
5682	52.5368671999986\\
5683	52.5368671999986\\
5684	52.5368671999986\\
5685	47.5161119999991\\
5686	53.7624427999995\\
5687	53.7624427999995\\
5688	53.3344415999994\\
5689	53.3344415999994\\
5690	53.3344415999994\\
5691	53.3344415999994\\
5692	53.3344415999994\\
5693	53.3344415999994\\
5694	53.6366551999994\\
5695	53.6366551999994\\
5696	53.6366551999994\\
5697	53.5253043999994\\
5698	53.5196735999994\\
5699	53.5196735999994\\
5700	53.5715675999994\\
5701	53.5715675999994\\
5702	53.5715675999994\\
5703	53.6037767999994\\
5704	53.6037767999994\\
5705	53.6037767999994\\
5706	53.6037767999994\\
5707	53.6037767999994\\
5708	53.6037767999994\\
5709	53.3204063999993\\
5710	53.3204063999993\\
5711	53.3204063999993\\
5712	53.3204063999993\\
5713	53.7294627999994\\
5714	53.7294627999994\\
5715	53.7294627999994\\
5716	53.7294627999994\\
5717	53.5981459999994\\
5718	53.5981459999994\\
5719	47.8595295999991\\
5720	48.7921015999994\\
5721	48.7921015999994\\
5722	49.2123783999994\\
5723	53.6500399999994\\
5724	53.6500399999994\\
5725	53.3119807999993\\
5726	53.3119807999993\\
5727	53.3119807999993\\
5728	53.4141419999993\\
5729	53.4141419999993\\
5730	53.4141419999993\\
5731	53.8079351999994\\
5732	53.8079351999994\\
5733	53.8079351999994\\
5734	53.5482383999989\\
5735	53.5482383999989\\
5736	53.4210967999988\\
5737	53.4057163999993\\
5738	53.4057163999993\\
5739	53.4057163999993\\
5740	53.8723099999994\\
5741	53.8723099999994\\
5742	48.7348351999983\\
5743	54.4068967999995\\
5744	54.8346183999995\\
5745	54.0090455999995\\
5746	54.1745235999994\\
5747	53.9507823999994\\
5748	53.9507823999994\\
5749	53.9507823999994\\
5750	53.5490135999995\\
5751	53.6090371999994\\
5752	53.9568455999993\\
5753	53.9568455999993\\
5754	53.7644827999988\\
5755	53.7644827999988\\
5756	48.1499287999985\\
5757	53.8909251999995\\
5758	53.8909251999995\\
5759	53.5548963999986\\
5760	53.6820379999986\\
5761	53.5548963999986\\
5762	53.8604435999993\\
5763	53.5094219999993\\
5764	53.5094219999993\\
5765	53.5094219999993\\
5766	53.5094219999993\\
5767	54.0505811999993\\
5768	54.0505811999993\\
5769	54.0505811999993\\
5770	54.2468335999993\\
5771	54.2339839999993\\
5772	54.2339839999993\\
5773	54.2339839999993\\
5774	54.2339839999993\\
5775	55.0474771999995\\
5776	55.0474771999995\\
5777	48.6398783999985\\
5778	54.3277195999993\\
5779	54.3277195999993\\
5780	53.9404175999993\\
5781	44.7176619999986\\
5782	54.1855919999989\\
5783	54.1855919999989\\
5784	53.1648543999994\\
5785	48.9832959999985\\
5786	48.9832959999985\\
5787	53.1966223999994\\
5788	53.1966223999994\\
5789	54.1458611999993\\
5790	54.0503327999993\\
5791	54.0503327999993\\
5792	54.0503327999993\\
5793	54.0503327999993\\
5794	49.3843287999983\\
5795	49.8046055999983\\
5796	49.8046055999983\\
5797	49.3843287999983\\
5798	54.0494591999993\\
5799	54.0494591999993\\
5800	54.0494591999993\\
5801	54.0494591999993\\
5802	54.3893919999989\\
5803	54.7196435999994\\
5804	54.9040355999994\\
5805	54.4358491999993\\
5806	54.4358491999993\\
5807	53.7246947999994\\
5808	54.5852823999993\\
5809	54.5852823999993\\
5810	54.5852823999993\\
5811	54.5852823999993\\
5812	53.3921835999994\\
5813	54.4229995999994\\
5814	54.4888803999993\\
5815	54.4888803999993\\
5816	54.4888803999993\\
5817	54.4888803999993\\
5818	53.8799799999986\\
5819	54.1412407999984\\
5820	54.8752703999993\\
5821	54.8752703999993\\
5822	54.8752703999993\\
5823	54.7202907999993\\
5824	54.6951975999993\\
5825	54.8624207999993\\
5826	54.8624207999993\\
5827	54.7118651999993\\
5828	54.7118651999993\\
5829	54.5987955999993\\
5830	54.5987955999993\\
5831	54.5987955999993\\
5832	53.9520239999994\\
5833	49.8837663999982\\
5834	49.8837663999982\\
5835	54.9851855999993\\
5836	54.9851855999993\\
5837	54.8105011999988\\
5838	54.8105011999988\\
5839	54.8105011999988\\
5840	53.9971991999983\\
5841	53.9971991999983\\
5842	59.0228523999993\\
5843	54.9723359999993\\
5844	54.3499131999994\\
5845	54.3499131999994\\
5846	54.6353815999986\\
5847	55.3567299999993\\
5848	55.3567299999993\\
5849	55.3567299999993\\
5850	54.9443007999986\\
5851	55.2603279999993\\
5852	55.2603279999993\\
5853	55.6467179999993\\
5854	55.6467179999993\\
5855	55.6467179999993\\
5856	59.3228931999993\\
5857	59.6784039999993\\
5858	55.8377695999984\\
5859	59.5072243999993\\
5860	59.6436271999993\\
5861	59.6436271999993\\
5862	55.2470223999994\\
5863	55.2470223999994\\
5864	55.0626303999994\\
5865	55.0626303999994\\
5866	50.9535367999982\\
5867	50.9535367999982\\
5868	60.1411867999993\\
5869	55.9303799999986\\
5870	55.2901719999983\\
5871	55.2901719999983\\
5872	55.2901719999983\\
5873	59.6685303999993\\
5874	59.3908871999993\\
5875	59.7851999999993\\
5876	59.7851999999993\\
5877	55.6320835999983\\
5878	60.1861803999993\\
5879	59.9802075999993\\
5880	60.5306839999993\\
5881	60.3434023999993\\
5882	60.1792959999993\\
5883	60.3498551999993\\
5884	60.7020015999993\\
5885	60.5363763999993\\
5886	60.0828939999993\\
5887	59.8731063999993\\
5888	57.1228039999984\\
5889	57.1228039999984\\
5890	61.1005331999993\\
5891	60.9806815999993\\
5892	59.9547155999993\\
5893	60.4692839999993\\
5894	61.0521975999993\\
5895	61.0657563999993\\
5896	60.4300647999993\\
5897	60.5738895999993\\
5898	60.5738895999993\\
5899	60.2612111999993\\
5900	60.2612111999993\\
5901	60.4802679999993\\
5902	60.8010019999993\\
5903	60.9862943999993\\
5904	56.9867007999983\\
5905	55.6341859999987\\
5906	60.8937851999993\\
5907	61.1142303999993\\
5908	61.1142303999993\\
5909	61.1142303999993\\
5910	60.8096739999993\\
5911	61.5890583999993\\
5912	61.2634327999993\\
5913	61.0997383999993\\
5914	61.1960639999993\\
5915	61.9392543999993\\
5916	56.1940263999987\\
5917	56.1940263999987\\
5918	61.0098127999993\\
5919	61.0098127999993\\
5920	61.6606183999993\\
5921	61.6398479999993\\
5922	60.8378143999993\\
5923	61.8593763999993\\
5924	61.2694435999993\\
5925	61.2694435999993\\
5926	62.2231311999993\\
5927	62.2095723999993\\
5928	62.2231311999993\\
5929	56.8192447999987\\
5930	57.3046327999987\\
5931	62.3368063999993\\
5932	62.4396047999993\\
5933	62.7186639999993\\
5934	62.6600351999993\\
5935	62.9202499999993\\
5936	62.5466655999993\\
5937	62.5466655999993\\
5938	62.5798063999993\\
5939	63.1821483999993\\
5940	63.2672631999993\\
5941	63.2672631999993\\
5942	63.2515631999993\\
5943	63.2515631999993\\
5944	63.3543615999993\\
5945	63.8093039999992\\
5946	63.9121023999992\\
5947	64.0712023999992\\
5948	63.6295543999993\\
5949	64.1820199999993\\
5950	64.0007703999993\\
5951	64.7397607999992\\
5952	64.3013111999992\\
5953	64.4041095999993\\
5954	64.4041095999993\\
5955	64.4041095999993\\
5956	64.5632095999993\\
5957	64.5632095999993\\
5958	61.9501623999992\\
5959	62.5448719999992\\
5960	62.8806191999992\\
5961	62.8067703999992\\
5962	62.8231315999992\\
5963	62.8685159999992\\
5964	62.8685159999992\\
5965	63.0850299999992\\
5966	62.9964679999992\\
5967	62.7283587999992\\
5968	63.2397319999992\\
5969	63.3676839999992\\
5970	63.3676839999992\\
5971	61.2746231999993\\
5972	61.2746231999993\\
5973	61.2746231999993\\
5974	61.3491283999993\\
5975	63.6682247999992\\
5976	63.6620139999992\\
5977	63.6620139999992\\
5978	61.6247003999993\\
5979	61.0881911999986\\
5980	62.5106127999992\\
5981	64.3305723999992\\
5982	63.2867643999993\\
5983	63.2867643999993\\
5984	62.2943467999988\\
5985	63.3429131999993\\
5986	63.4426547999993\\
5987	63.4426547999993\\
5988	62.0759479999985\\
5989	63.3874503999988\\
5990	62.7842963999988\\
5991	62.8588015999988\\
5992	61.6065043999987\\
5993	63.8039379999987\\
5994	63.7907803999993\\
5995	63.2673567999994\\
5996	63.9466707999993\\
5997	64.1577523999988\\
5998	64.1577523999988\\
5999	63.1343735999988\\
6000	62.9159747999985\\
6001	62.9159747999985\\
6002	64.5742399999987\\
6003	64.6026079999987\\
6004	64.4259263999988\\
6005	64.4259263999988\\
6006	57.1555183999994\\
6007	63.1125091999986\\
6008	63.1125091999986\\
6009	63.0380039999986\\
6010	63.9737803999992\\
6011	64.1517643999988\\
6012	64.4402739999993\\
6013	63.3562211999986\\
6014	63.3562211999986\\
6015	57.1821471999993\\
6016	63.0663675999987\\
6017	63.0663675999987\\
6018	63.6477031999987\\
6019	63.3814215999986\\
6020	65.1514127999982\\
6021	57.9258203999994\\
6022	57.9258203999994\\
6023	64.9495067999994\\
6024	63.3880811999986\\
6025	63.3880811999986\\
6026	65.1805347999992\\
6027	65.5873423999993\\
6028	65.5589743999993\\
6029	69.9984835999991\\
6030	57.8892447999994\\
6031	57.8892447999994\\
6032	63.6251335999986\\
6033	63.6308223999987\\
6034	63.5563171999987\\
6035	63.5563171999987\\
6036	63.6308223999987\\
6037	63.5563171999987\\
6038	63.5563171999987\\
6039	65.1053971999993\\
6040	65.4195867999982\\
6041	65.4195867999982\\
6042	57.7724379999994\\
6043	57.8008059999994\\
6044	57.8008059999994\\
6045	63.6317931999986\\
6046	64.4212051999981\\
6047	65.8271483999993\\
6048	65.3801727999992\\
6049	65.3801727999992\\
6050	65.3801727999992\\
6051	63.8997347999987\\
6052	65.3923331999992\\
6053	65.3923331999992\\
6054	57.8426855999991\\
6055	65.1454247999982\\
6056	64.1611963999983\\
6057	70.3105363999991\\
6058	65.7999603999988\\
6059	65.5529863999993\\
6060	65.5529863999993\\
6061	65.5529863999993\\
6062	65.5529863999993\\
6063	57.8548887999994\\
6064	58.2206231999993\\
6065	70.5116711999991\\
6066	70.5457503999991\\
6067	70.5457503999991\\
6068	64.2026119999985\\
6069	57.7664499999994\\
6070	65.3298531999987\\
6071	70.7243903999991\\
6072	66.2164479999987\\
6073	66.2164479999987\\
6074	71.2403747999991\\
6075	65.4857435999987\\
6076	65.3860019999987\\
6077	65.4857435999987\\
6078	58.6129875999991\\
6079	68.3200063999991\\
6080	68.3115807999991\\
6081	58.8811615999991\\
6082	58.8811615999991\\
6083	58.8811615999991\\
6084	68.8161163999991\\
6085	68.8161163999991\\
6086	58.6587159999992\\
6087	58.6587159999992\\
6088	58.6870839999992\\
6089	58.6587159999992\\
6090	58.6587159999992\\
6091	65.7509623999987\\
6092	65.1119379999989\\
6093	71.2847535999991\\
6094	66.5192631999992\\
6095	66.7936207999982\\
6096	66.7936207999982\\
6097	68.7913631999991\\
6098	65.9068527999987\\
6099	65.9068527999987\\
6100	66.1638351999981\\
6101	66.1638351999981\\
6102	66.7946539999992\\
6103	66.7946539999992\\
6104	66.7946539999992\\
6105	58.6069995999991\\
6106	58.6069995999991\\
6107	68.8600435999991\\
6108	59.5030847999994\\
6109	66.3996235999987\\
6110	65.9793467999987\\
6111	65.8847619999985\\
6112	65.9038263999983\\
6113	69.2335839999991\\
6114	66.8555007999992\\
6115	66.8555007999992\\
6116	66.0406523999985\\
6117	69.4362279999991\\
6118	69.4362279999991\\
6119	58.6527279999992\\
6120	69.3561535999991\\
6121	65.9106079999989\\
6122	69.6945991999991\\
6123	69.6945991999991\\
6124	59.5946571999993\\
6125	66.7746847999981\\
6126	66.7746847999981\\
6127	67.0911271999981\\
6128	71.2778363999992\\
6129	66.8028179999987\\
6130	66.5146759999983\\
6131	66.5146759999983\\
6132	72.5266447999991\\
6133	72.2605771999991\\
6134	66.4004559999987\\
6135	66.4004559999987\\
6136	66.8207327999987\\
6137	66.8207327999987\\
6138	66.1504139999989\\
6139	66.9008755999986\\
6140	67.2193055999985\\
6141	67.2193055999985\\
6142	70.0117771999991\\
6143	70.0117771999991\\
6144	66.9671187999987\\
6145	66.9820699999983\\
6146	65.8762519999989\\
6147	70.0033515999991\\
6148	67.3173631999986\\
6149	66.9545323999985\\
6150	60.2551955999991\\
6151	67.7198267999987\\
6152	67.0429167999983\\
6153	70.6482163999991\\
6154	67.0060063999983\\
6155	67.0060063999983\\
6156	67.0060063999983\\
6157	67.6506583999981\\
6158	67.7964783999981\\
6159	70.5116791999991\\
6160	70.9382043999991\\
6161	67.8945359999981\\
6162	67.8945359999981\\
6163	67.8945359999981\\
6164	68.2040399999992\\
6165	68.0582199999992\\
6166	70.4152771999991\\
6167	70.4152771999991\\
6168	70.4152771999991\\
6169	67.9607791999981\\
6170	68.1503179999992\\
6171	72.5549459999992\\
6172	68.3683407999992\\
6173	67.5244479999989\\
6174	67.5244479999989\\
6175	72.7155123999992\\
6176	67.0000183999983\\
6177	67.0000183999983\\
6178	68.7134871999981\\
6179	68.7134871999981\\
6180	69.1210487999992\\
6181	67.9209219999986\\
6182	67.9209219999986\\
6183	68.2373643999986\\
6184	68.2373643999986\\
6185	68.2373643999986\\
6186	72.7532295999992\\
6187	68.4491627999986\\
6188	68.4491627999986\\
6189	68.6482143999983\\
6190	68.6482143999983\\
6191	68.5273055999987\\
6192	68.3814855999987\\
6193	68.4735835999987\\
6194	74.717701599999\\
6195	74.927490799999\\
6196	75.1331159999985\\
6197	69.4443143999987\\
6198	69.4443143999987\\
6199	69.4443143999987\\
6200	69.4443143999987\\
6201	68.6278563999992\\
6202	74.818612399999\\
6203	74.812981599999\\
6204	74.812981599999\\
6205	73.8628255999985\\
6206	69.1923111999992\\
6207	69.1178059999992\\
6208	69.1178059999992\\
6209	75.252402799999\\
6210	75.252402799999\\
6211	75.304296799999\\
6212	75.462191999999\\
6213	69.6510719999982\\
6214	69.5052519999982\\
6215	69.5052519999982\\
6216	69.5052519999982\\
6217	75.367948799999\\
6218	75.367948799999\\
6219	70.6415291999992\\
6220	75.362317999999\\
6221	69.5973499999982\\
6222	69.5973499999982\\
6223	75.605039199999\\
6224	69.8153727999982\\
6225	75.907252799999\\
6226	76.4181503999985\\
6227	75.714954399999\\
6228	68.7435139999992\\
6229	76.023850399999\\
6230	76.233639599999\\
6231	76.233639599999\\
6232	69.2334635999992\\
6233	76.376486799999\\
6234	70.0655323999992\\
6235	69.5768811999992\\
6236	69.4607927999992\\
6237	69.5835407999992\\
6238	70.5554819999992\\
6239	69.8042103999992\\
6240	69.8042103999992\\
6241	70.2186555999984\\
6242	70.2186555999984\\
6243	71.374424799999\\
6244	69.8108699999992\\
6245	69.8108699999992\\
6246	69.8108699999992\\
6247	69.8108699999992\\
6248	72.5913419999992\\
6249	70.8988995999992\\
6250	70.8988995999992\\
6251	70.9055591999992\\
6252	70.4875679999984\\
6253	70.4875679999984\\
6254	70.4875679999984\\
6255	72.5124647999992\\
6256	69.7529823999985\\
6257	69.7529823999985\\
6258	77.9767951999985\\
6259	72.8342879999989\\
6260	73.324237599999\\
6261	71.2128455999985\\
6262	71.2128455999985\\
6263	71.7773003999985\\
6264	71.7773003999985\\
6265	71.7027951999985\\
6266	72.0462127999985\\
6267	72.0462127999985\\
6268	72.0528723999985\\
6269	72.5826167999991\\
6270	72.323086399999\\
6271	71.412334799999\\
6272	71.1181315999986\\
6273	73.1934663999991\\
6274	73.6608603999991\\
6275	73.6608603999991\\
6276	73.837920399999\\
6277	74.265641999999\\
6278	74.265641999999\\
6279	74.582084399999\\
6280	74.582084399999\\
6281	71.438207199999\\
6282	73.094484799999\\
6283	73.094484799999\\
6284	71.438207199999\\
6285	74.305314399999\\
6286	74.305314399999\\
6287	72.9153135999979\\
6288	72.9153135999979\\
6289	74.305314399999\\
6290	72.4617759999983\\
6291	72.4617759999983\\
6292	73.150633599999\\
6293	73.250375199999\\
6294	72.5179247999983\\
6295	72.9561719999987\\
6296	72.9561719999987\\
6297	74.065716399999\\
6298	74.065716399999\\
6299	74.065716399999\\
6300	74.366161199999\\
6301	74.793882799999\\
6302	72.9866219999983\\
6303	72.8868803999983\\
6304	72.8868803999983\\
6305	74.676565999999\\
6306	73.743978399999\\
6307	74.164255199999\\
6308	73.1112695999983\\
6309	73.5315463999983\\
6310	73.4497751999987\\
6311	73.8700519999987\\
6312	75.143959999999\\
6313	75.143959999999\\
6314	75.143959999999\\
6315	73.120357199999\\
6316	73.120357199999\\
6317	73.176505999999\\
6318	73.176505999999\\
6319	73.9005019999984\\
6320	73.9005019999984\\
6321	73.9005019999984\\
6322	81.0016379999984\\
6323	81.0903303999984\\
6324	75.2687931999979\\
6325	73.769850799999\\
6326	75.5852355999979\\
6327	75.5852355999979\\
6328	75.5852355999979\\
6329	82.0196671999984\\
6330	82.0196671999984\\
6331	75.797033999998\\
6332	75.8068747999978\\
6333	75.8068747999978\\
6334	83.004401599999\\
6335	82.9059047999985\\
6336	76.4177243999978\\
6337	76.4177243999978\\
6338	76.7341667999978\\
6339	76.8851183999978\\
6340	76.8851183999978\\
6341	72.911037999998\\
6342	72.911037999998\\
6343	72.911037999998\\
6344	72.911037999998\\
6345	76.9459651999978\\
6346	81.598691599999\\
6347	84.976906799999\\
6348	74.5931879999981\\
6349	74.649336799998\\
6350	74.7490783999981\\
6351	74.649336799998\\
6352	74.7490783999981\\
6353	74.7490783999981\\
6354	74.7490783999981\\
6355	74.649336799998\\
6356	83.3276671999986\\
6357	83.3276671999986\\
6358	83.4548087999986\\
6359	85.253503599999\\
6360	83.433404399998\\
6361	85.517713599999\\
6362	75.242681599998\\
6363	75.662958399998\\
6364	83.952171199999\\
6365	84.578575199998\\
6366	84.6303923999986\\
6367	83.3620723999983\\
6368	86.648071999999\\
6369	84.7170715999986\\
6370	83.8803855999984\\
6371	85.4618443999985\\
6372	86.6792255999984\\
6373	87.0284183999984\\
6374	85.754158799998\\
6375	86.239546799998\\
6376	87.6116951999981\\
6377	86.0319943999983\\
6378	86.2757063999983\\
6379	88.6706263999984\\
6380	86.7621059999984\\
6381	88.6458151999989\\
6382	91.5110439999989\\
6383	90.5564075999978\\
6384	91.9470231999989\\
6385	91.8472815999989\\
6386	90.2446571999989\\
6387	90.2446571999989\\
6388	90.4089579999988\\
6389	91.4208555999988\\
6390	92.8782895999982\\
6391	87.6080219999989\\
6392	89.3786107999988\\
6393	89.3786107999988\\
6394	89.3786107999988\\
6395	89.3463207999988\\
6396	89.5263319999987\\
6397	90.0930479999988\\
6398	90.0281043999988\\
6399	90.3599423999988\\
6400	90.8259435999986\\
6401	90.8259435999986\\
6402	102.064281599999\\
6403	102.977647999999\\
6404	99.0434655999986\\
6405	99.832083599998\\
6406	102.984307599999\\
6407	99.6543151999986\\
6408	103.575153599997\\
6409	104.415180399997\\
6410	104.724084799997\\
6411	105.557451999997\\
6412	101.655386799998\\
};
\addlegendentry{\scriptsize Soni et al.}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	1.1\\
2	1.12\\
3	1.12\\
4	1.14\\
5	1.15\\
6	1.15\\
7	1.15\\
8	1.15\\
9	1.17\\
10	1.17\\
11	1.17\\
12	1.17\\
13	1.17\\
14	1.18\\
15	1.18\\
16	1.19\\
17	1.19\\
18	1.21\\
19	1.21\\
20	1.2\\
21	1.22\\
22	1.22\\
23	1.22\\
24	1.2\\
25	1.22\\
26	1.22\\
27	1.22\\
28	1.22\\
29	1.22\\
30	1.23\\
31	1.22\\
32	1.22\\
33	1.22\\
34	1.22\\
35	1.22\\
36	1.24\\
37	1.23\\
38	1.24\\
39	1.23\\
40	1.23\\
41	1.24\\
42	1.24\\
43	1.23\\
44	1.23\\
45	1.24\\
46	1.23\\
47	1.25\\
48	1.25\\
49	1.25\\
50	1.24\\
51	1.24\\
52	1.24\\
53	1.25\\
54	1.24\\
55	1.25\\
56	1.25\\
57	1.26\\
58	1.25\\
59	1.25\\
60	1.25\\
61	1.25\\
62	1.26\\
63	1.25\\
64	1.25\\
65	1.25\\
66	1.27\\
67	1.27\\
68	1.27\\
69	1.27\\
70	1.27\\
71	1.27\\
72	1.27\\
73	1.27\\
74	1.27\\
75	1.27\\
76	1.26\\
77	1.27\\
78	1.27\\
79	1.27\\
80	1.27\\
81	1.27\\
82	1.27\\
83	1.28\\
84	1.27\\
85	1.28\\
86	1.27\\
87	1.27\\
88	1.27\\
89	1.28\\
90	1.29\\
91	1.28\\
92	1.29\\
93	1.29\\
94	1.29\\
95	1.28\\
96	1.29\\
97	1.29\\
98	1.28\\
99	1.29\\
100	1.28\\
101	1.29\\
102	1.29\\
103	1.29\\
104	1.29\\
105	1.3\\
106	1.3\\
107	1.3\\
108	1.29\\
109	1.3\\
110	1.3\\
111	1.3\\
112	1.3\\
113	1.31\\
114	1.3\\
115	1.31\\
116	1.3\\
117	1.31\\
118	1.31\\
119	1.3\\
120	1.31\\
121	1.32\\
122	1.32\\
123	1.31\\
124	1.32\\
125	1.32\\
126	1.31\\
127	1.32\\
128	1.32\\
129	1.32\\
130	1.31\\
131	1.32\\
132	1.31\\
133	1.31\\
134	1.31\\
135	1.32\\
136	1.31\\
137	1.32\\
138	1.32\\
139	1.33\\
140	1.33\\
141	1.33\\
142	1.33\\
143	1.33\\
144	1.33\\
145	1.34\\
146	1.33\\
147	1.33\\
148	1.34\\
149	1.33\\
150	1.33\\
151	1.34\\
152	1.33\\
153	1.34\\
154	1.33\\
155	1.34\\
156	1.34\\
157	1.33\\
158	1.34\\
159	1.34\\
160	1.33\\
161	1.33\\
162	1.33\\
163	1.34\\
164	1.34\\
165	1.35\\
166	1.34\\
167	1.35\\
168	1.35\\
169	1.35\\
170	1.35\\
171	1.35\\
172	1.34\\
173	1.35\\
174	1.34\\
175	1.34\\
176	1.35\\
177	1.35\\
178	1.35\\
179	1.36\\
180	1.36\\
181	1.36\\
182	1.36\\
183	1.36\\
184	1.36\\
185	1.36\\
186	1.36\\
187	1.36\\
188	1.36\\
189	1.36\\
190	1.36\\
191	1.36\\
192	1.36\\
193	1.36\\
194	1.36\\
195	1.36\\
196	1.37\\
197	1.36\\
198	1.37\\
199	1.37\\
200	1.37\\
201	1.37\\
202	1.37\\
203	1.37\\
204	1.37\\
205	1.36\\
206	1.37\\
207	1.36\\
208	1.37\\
209	1.37\\
210	1.37\\
211	1.38\\
212	1.38\\
213	1.38\\
214	1.38\\
215	1.38\\
216	1.38\\
217	1.38\\
218	1.38\\
219	1.38\\
220	1.38\\
221	1.38\\
222	1.38\\
223	1.38\\
224	1.38\\
225	1.38\\
226	1.38\\
227	1.38\\
228	1.38\\
229	1.38\\
230	1.38\\
231	1.38\\
232	1.38\\
233	1.38\\
234	1.38\\
235	1.38\\
236	1.38\\
237	1.38\\
238	1.38\\
239	1.38\\
240	1.38\\
241	1.38\\
242	1.39\\
243	1.39\\
244	1.38\\
245	1.39\\
246	1.39\\
247	1.39\\
248	1.39\\
249	1.38\\
250	1.39\\
251	1.39\\
252	1.39\\
253	1.4\\
254	1.4\\
255	1.39\\
256	1.4\\
257	1.4\\
258	1.4\\
259	1.4\\
260	1.41\\
261	1.41\\
262	1.41\\
263	1.41\\
264	1.41\\
265	1.41\\
266	1.41\\
267	1.41\\
268	1.41\\
269	1.41\\
270	1.41\\
271	1.41\\
272	1.41\\
273	1.42\\
274	1.42\\
275	1.42\\
276	1.42\\
277	1.42\\
278	1.42\\
279	1.42\\
280	1.42\\
281	1.43\\
282	1.43\\
283	1.43\\
284	1.43\\
285	1.43\\
286	1.44\\
287	1.44\\
288	1.44\\
289	1.44\\
290	1.44\\
291	1.44\\
292	1.44\\
293	1.44\\
294	1.45\\
295	1.45\\
296	1.45\\
297	1.45\\
298	1.45\\
299	1.45\\
300	1.45\\
301	1.47\\
302	1.5\\
303	1.5\\
304	1.51\\
305	1.51\\
306	1.53\\
307	1.53\\
308	1.56\\
309	1.56\\
310	1.56\\
311	1.57\\
312	1.57\\
313	1.57\\
314	1.73\\
315	1.75\\
316	1.79\\
317	1.8\\
318	1.79\\
319	1.78\\
320	1.8\\
321	1.79\\
322	1.82\\
323	1.81\\
324	1.81\\
325	1.83\\
326	1.82\\
327	1.82\\
328	1.82\\
329	1.82\\
330	1.82\\
331	1.84\\
332	1.83\\
333	1.83\\
334	1.84\\
335	1.85\\
336	1.84\\
337	1.85\\
338	1.86\\
339	1.87\\
340	1.86\\
341	1.86\\
342	1.86\\
343	1.88\\
344	1.87\\
345	1.86\\
346	1.88\\
347	1.87\\
348	1.87\\
349	1.89\\
350	1.88\\
351	1.88\\
352	1.9\\
353	1.89\\
354	1.89\\
355	1.91\\
356	1.9\\
357	1.91\\
358	1.92\\
359	1.92\\
360	1.92\\
361	1.91\\
362	1.92\\
363	1.93\\
364	1.92\\
365	1.93\\
366	1.93\\
367	1.94\\
368	1.94\\
369	1.94\\
370	1.94\\
371	1.95\\
372	1.94\\
373	1.95\\
374	1.95\\
375	1.95\\
376	1.94\\
377	1.95\\
378	1.97\\
379	1.97\\
380	1.96\\
381	1.97\\
382	1.97\\
383	1.97\\
384	1.97\\
385	1.97\\
386	1.98\\
387	1.98\\
388	1.99\\
389	2.01\\
390	2.01\\
391	2.01\\
392	2.01\\
393	2\\
394	2.01\\
395	2\\
396	2.02\\
397	2.02\\
398	2.02\\
399	2.02\\
400	2\\
401	2.02\\
402	2.03\\
403	2.04\\
404	2.05\\
405	2.04\\
406	2.04\\
407	2.04\\
408	2.04\\
409	2.04\\
410	2.04\\
411	2.05\\
412	2.05\\
413	2.05\\
414	2.06\\
415	2.05\\
416	2.06\\
417	2.07\\
418	2.06\\
419	2.07\\
420	2.07\\
421	2.09\\
422	2.09\\
423	2.09\\
424	2.09\\
425	2.1\\
426	2.11\\
427	2.11\\
428	2.12\\
429	2.11\\
430	2.12\\
431	2.12\\
432	2.13\\
433	2.13\\
434	2.13\\
435	2.12\\
436	2.13\\
437	2.15\\
438	2.14\\
439	2.13\\
440	2.16\\
441	2.16\\
442	2.16\\
443	2.16\\
444	2.16\\
445	2.18\\
446	2.2\\
447	2.22\\
448	2.23\\
449	2.23\\
450	2.23\\
451	2.24\\
452	2.24\\
453	2.24\\
454	2.26\\
455	2.26\\
456	2.26\\
457	2.26\\
458	2.28\\
459	2.28\\
460	2.29\\
461	2.3\\
462	2.29\\
463	2.32\\
464	2.32\\
465	2.33\\
466	2.33\\
467	2.34\\
468	2.33\\
469	2.33\\
470	2.34\\
471	2.33\\
472	2.34\\
473	2.34\\
474	2.34\\
475	2.35\\
476	2.35\\
477	2.35\\
478	2.35\\
479	2.35\\
480	2.35\\
481	2.36\\
482	2.36\\
483	2.36\\
484	2.35\\
485	2.36\\
486	2.36\\
487	2.36\\
488	2.37\\
489	2.37\\
490	2.36\\
491	2.37\\
492	2.37\\
493	2.37\\
494	2.38\\
495	2.38\\
496	2.37\\
497	2.39\\
498	2.38\\
499	2.39\\
500	2.39\\
501	2.4\\
502	2.4\\
503	2.4\\
504	2.41\\
505	2.41\\
506	2.41\\
507	2.42\\
508	2.41\\
509	2.42\\
510	2.43\\
511	2.42\\
512	2.43\\
513	2.43\\
514	2.45\\
515	2.45\\
516	2.45\\
517	2.45\\
518	2.44\\
519	2.45\\
520	2.45\\
521	2.45\\
522	2.46\\
523	2.46\\
524	2.47\\
525	2.46\\
526	2.47\\
527	2.47\\
528	2.47\\
529	2.47\\
530	2.47\\
531	2.48\\
532	2.5\\
533	2.5\\
534	2.51\\
535	2.5\\
536	2.51\\
537	2.52\\
538	2.51\\
539	2.51\\
540	2.52\\
541	2.52\\
542	2.53\\
543	2.53\\
544	2.53\\
545	2.53\\
546	2.53\\
547	2.53\\
548	2.53\\
549	2.53\\
550	2.53\\
551	2.53\\
552	2.53\\
553	2.54\\
554	2.54\\
555	2.54\\
556	2.56\\
557	2.56\\
558	2.57\\
559	2.57\\
560	2.57\\
561	2.57\\
562	2.57\\
563	2.57\\
564	2.57\\
565	2.57\\
566	2.57\\
567	2.57\\
568	2.58\\
569	2.58\\
570	2.58\\
571	2.59\\
572	2.58\\
573	2.59\\
574	2.59\\
575	2.59\\
576	2.59\\
577	2.59\\
578	2.6\\
579	2.61\\
580	2.6\\
581	2.6\\
582	2.6\\
583	2.61\\
584	2.64\\
585	2.64\\
586	2.65\\
587	2.65\\
588	2.65\\
589	2.68\\
590	2.68\\
591	2.68\\
592	2.68\\
593	2.68\\
594	2.7\\
595	2.7\\
596	2.71\\
597	2.72\\
598	2.95\\
599	2.99\\
600	2.99\\
601	3.02\\
602	3.02\\
603	3.03\\
604	3.04\\
605	3.04\\
606	3.04\\
607	3.05\\
608	3.05\\
609	3.06\\
610	3.07\\
611	3.07\\
612	3.1\\
613	3.14\\
614	3.17\\
615	3.17\\
616	3.16\\
617	3.17\\
618	3.19\\
619	3.19\\
620	3.19\\
621	3.19\\
622	3.19\\
623	3.2\\
624	3.2\\
625	3.21\\
626	3.21\\
627	3.22\\
628	3.22\\
629	3.22\\
630	3.23\\
631	3.23\\
632	3.24\\
633	3.24\\
634	3.25\\
635	3.24\\
636	3.25\\
637	3.25\\
638	3.25\\
639	3.26\\
640	3.26\\
641	3.26\\
642	3.27\\
643	3.27\\
644	3.28\\
645	3.29\\
646	3.29\\
647	3.28\\
648	3.29\\
649	3.3\\
650	3.32\\
651	3.32\\
652	3.32\\
653	3.32\\
654	3.33\\
655	3.33\\
656	3.33\\
657	3.33\\
658	3.33\\
659	3.33\\
660	3.35\\
661	3.36\\
662	3.36\\
663	3.37\\
664	3.37\\
665	3.38\\
666	3.38\\
667	3.39\\
668	3.39\\
669	3.4\\
670	3.4\\
671	3.4\\
672	3.4\\
673	3.42\\
674	3.42\\
675	3.43\\
676	3.42\\
677	3.43\\
678	3.44\\
679	3.43\\
680	3.44\\
681	3.43\\
682	3.43\\
683	3.44\\
684	3.44\\
685	3.44\\
686	3.45\\
687	3.45\\
688	3.45\\
689	3.46\\
690	3.46\\
691	3.47\\
692	3.46\\
693	3.46\\
694	3.48\\
695	3.48\\
696	3.47\\
697	3.49\\
698	3.49\\
699	3.5\\
700	3.5\\
701	3.5\\
702	3.5\\
703	3.5\\
704	3.5\\
705	3.5\\
706	3.51\\
707	3.51\\
708	3.51\\
709	3.51\\
710	3.51\\
711	3.51\\
712	3.52\\
713	3.52\\
714	3.52\\
715	3.51\\
716	3.53\\
717	3.53\\
718	3.53\\
719	3.53\\
720	3.53\\
721	3.53\\
722	3.54\\
723	3.54\\
724	3.54\\
725	3.54\\
726	3.54\\
727	3.54\\
728	3.54\\
729	3.54\\
730	3.55\\
731	3.54\\
732	3.55\\
733	3.56\\
734	3.56\\
735	3.56\\
736	3.56\\
737	3.56\\
738	3.56\\
739	3.56\\
740	3.57\\
741	3.57\\
742	3.57\\
743	3.56\\
744	3.55\\
745	3.57\\
746	3.58\\
747	3.59\\
748	3.59\\
749	3.59\\
750	3.59\\
751	3.59\\
752	3.6\\
753	3.6\\
754	3.61\\
755	3.61\\
756	3.61\\
757	3.62\\
758	3.61\\
759	3.62\\
760	3.62\\
761	3.62\\
762	3.62\\
763	3.62\\
764	3.62\\
765	3.63\\
766	3.63\\
767	3.64\\
768	3.64\\
769	3.64\\
770	3.65\\
771	3.65\\
772	3.66\\
773	3.66\\
774	3.66\\
775	3.66\\
776	3.67\\
777	3.67\\
778	3.68\\
779	3.68\\
780	3.68\\
781	3.68\\
782	3.69\\
783	3.69\\
784	3.69\\
785	3.69\\
786	3.7\\
787	3.7\\
788	3.72\\
789	3.72\\
790	3.72\\
791	3.74\\
792	3.74\\
793	3.74\\
794	3.74\\
795	3.79\\
796	3.79\\
797	3.79\\
798	4.14\\
799	4.14\\
800	4.3\\
801	4.31\\
802	4.3\\
803	4.35\\
804	4.42\\
805	4.43\\
806	4.44\\
807	4.44\\
808	4.46\\
809	4.48\\
810	4.47\\
811	4.5\\
812	4.51\\
813	4.5\\
814	4.5\\
815	4.52\\
816	4.52\\
817	4.52\\
818	4.54\\
819	4.55\\
820	4.55\\
821	4.59\\
822	4.59\\
823	4.6\\
824	4.63\\
825	4.63\\
826	4.66\\
827	4.68\\
828	4.68\\
829	4.68\\
830	4.67\\
831	4.7\\
832	4.74\\
833	4.82\\
834	4.91\\
835	6.14\\
836	6.19\\
837	6.27\\
838	6.27\\
839	6.27\\
840	6.27\\
841	6.17\\
842	6.17\\
843	6.45\\
844	6.45\\
845	6.45\\
846	6.45\\
847	6.65\\
848	6.65\\
849	6.65\\
850	6.48\\
851	6.48\\
852	6.48\\
853	6.48\\
854	6.54\\
855	6.54\\
856	6.55\\
857	6.55\\
858	6.55\\
859	6.55\\
860	6.55\\
861	6.78\\
862	6.78\\
863	6.78\\
864	6.78\\
865	6.72\\
866	6.72\\
867	6.72\\
868	6.72\\
869	6.72\\
870	6.72\\
871	6.83\\
872	6.83\\
873	6.83\\
874	6.58\\
875	6.58\\
876	6.9\\
877	6.72\\
878	6.72\\
879	6.9\\
880	6.9\\
881	6.72\\
882	6.9\\
883	6.72\\
884	6.91\\
885	6.69\\
886	6.69\\
887	6.69\\
888	6.69\\
889	6.69\\
890	6.65\\
891	6.65\\
892	6.76\\
893	6.76\\
894	6.76\\
895	6.88\\
896	6.95\\
897	7.09\\
898	7.1\\
899	7.1\\
900	7.09\\
901	7.1\\
902	7.09\\
903	7.1\\
904	7.09\\
905	7.1\\
906	7.1\\
907	6.85\\
908	6.84\\
909	6.84\\
910	6.84\\
911	6.96\\
912	6.96\\
913	6.94\\
914	6.94\\
915	6.94\\
916	6.78\\
917	7.03\\
918	7.03\\
919	7.03\\
920	6.82\\
921	6.91\\
922	7.14\\
923	7.15\\
924	6.89\\
925	6.89\\
926	6.89\\
927	6.98\\
928	6.98\\
929	6.98\\
930	6.98\\
931	6.93\\
932	6.92\\
933	6.93\\
934	6.93\\
935	6.93\\
936	6.95\\
937	6.86\\
938	6.86\\
939	6.95\\
940	7.08\\
941	7.24\\
942	7.24\\
943	7.24\\
944	7.24\\
945	7.24\\
946	6.93\\
947	6.93\\
948	7.22\\
949	7.22\\
950	7.23\\
951	7.22\\
952	7.23\\
953	7.22\\
954	7.23\\
955	7.14\\
956	7.23\\
957	7.14\\
958	7.14\\
959	7.14\\
960	7.14\\
961	7.23\\
962	7.23\\
963	7.23\\
964	7.23\\
965	7.22\\
966	7.23\\
967	7.22\\
968	7.22\\
969	7.22\\
970	7.22\\
971	7.23\\
972	7.22\\
973	7.23\\
974	7.22\\
975	7.21\\
976	7.21\\
977	7.08\\
978	7.23\\
979	7.26\\
980	7.02\\
981	7.02\\
982	7.18\\
983	7.18\\
984	7.18\\
985	7.18\\
986	7.18\\
987	7.43\\
988	7.43\\
989	7.34\\
990	7.34\\
991	7.43\\
992	7.43\\
993	7.13\\
994	7.12\\
995	7.41\\
996	7.41\\
997	7.41\\
998	7.41\\
999	6.97\\
1000	7.1\\
1001	6.97\\
1002	7.1\\
1003	6.97\\
1004	7.1\\
1005	7.22\\
1006	7.06\\
1007	7.22\\
1008	7.06\\
1009	7.06\\
1010	7.06\\
1011	7.06\\
1012	7.26\\
1013	7.26\\
1014	7.29\\
1015	7.29\\
1016	7.26\\
1017	7.41\\
1018	7.41\\
1019	7.4\\
1020	7.4\\
1021	7.4\\
1022	7.41\\
1023	7.17\\
1024	7.16\\
1025	7.16\\
1026	7.17\\
1027	7.17\\
1028	7.16\\
1029	7.16\\
1030	7.16\\
1031	7.17\\
1032	7.16\\
1033	7.17\\
1034	7.4\\
1035	7.4\\
1036	7.2\\
1037	7.2\\
1038	7.21\\
1039	7.21\\
1040	7.2\\
1041	7.21\\
1042	7.2\\
1043	7.33\\
1044	7.24\\
1045	7.33\\
1046	7.24\\
1047	7.33\\
1048	7.6\\
1049	7.61\\
1050	7.6\\
1051	7.61\\
1052	7.61\\
1053	7.6\\
1054	7.6\\
1055	7.6\\
1056	7.03\\
1057	7.31\\
1058	7.31\\
1059	7.31\\
1060	7.31\\
1061	6.84\\
1062	6.84\\
1063	6.84\\
1064	6.84\\
1065	7.43\\
1066	7.43\\
1067	7.14\\
1068	7.14\\
1069	7.14\\
1070	7.14\\
1071	7.14\\
1072	7.14\\
1073	7.14\\
1074	7.51\\
1075	7.51\\
1076	7.5\\
1077	7.5\\
1078	7.51\\
1079	7.44\\
1080	7.51\\
1081	7.51\\
1082	7.44\\
1083	7.5\\
1084	7.44\\
1085	7.44\\
1086	7.5\\
1087	7.2\\
1088	7.2\\
1089	7.2\\
1090	7.61\\
1091	7.61\\
1092	7.61\\
1093	7.61\\
1094	7.6\\
1095	7.56\\
1096	7.56\\
1097	7.6\\
1098	7.69\\
1099	7.59\\
1100	7.69\\
1101	7.6\\
1102	7.6\\
1103	7.69\\
1104	7.59\\
1105	7.56\\
1106	7.56\\
1107	7.5\\
1108	7.5\\
1109	7.36\\
1110	7.36\\
1111	7.36\\
1112	7.36\\
1113	7.36\\
1114	7.36\\
1115	7.36\\
1116	7.67\\
1117	7.67\\
1118	7.67\\
1119	7.67\\
1120	7.4\\
1121	7.4\\
1122	7.4\\
1123	7.08\\
1124	7.08\\
1125	7.08\\
1126	7.08\\
1127	7.08\\
1128	7.51\\
1129	7.38\\
1130	7.38\\
1131	7.66\\
1132	7.61\\
1133	7.64\\
1134	7.41\\
1135	7.12\\
1136	7.12\\
1137	7.12\\
1138	7.12\\
1139	7.87\\
1140	7.87\\
1141	7.86\\
1142	7.86\\
1143	7.87\\
1144	7.86\\
1145	7.87\\
1146	7.87\\
1147	7.87\\
1148	7.86\\
1149	7.73\\
1150	7.73\\
1151	7.73\\
1152	7.73\\
1153	7.71\\
1154	7.68\\
1155	7.68\\
1156	7.71\\
1157	7.68\\
1158	7.68\\
1159	7.68\\
1160	7.71\\
1161	7.63\\
1162	7.63\\
1163	7.63\\
1164	7.63\\
1165	7.63\\
1166	7.71\\
1167	7.62\\
1168	7.62\\
1169	7.62\\
1170	7.62\\
1171	7.66\\
1172	7.66\\
1173	7.66\\
1174	7.74\\
1175	7.74\\
1176	7.74\\
1177	7.65\\
1178	7.65\\
1179	7.65\\
1180	7.74\\
1181	7.74\\
1182	7.74\\
1183	7.65\\
1184	7.65\\
1185	7.44\\
1186	7.44\\
1187	7.44\\
1188	7.44\\
1189	7.44\\
1190	7.78\\
1191	7.72\\
1192	7.82\\
1193	7.82\\
1194	7.82\\
1195	7.85\\
1196	7.85\\
1197	7.85\\
1198	7.85\\
1199	7.45\\
1200	7.45\\
1201	7.45\\
1202	7.45\\
1203	7.45\\
1204	7.62\\
1205	7.62\\
1206	7.62\\
1207	7.62\\
1208	7.62\\
1209	7.81\\
1210	7.81\\
1211	7.8\\
1212	7.64\\
1213	7.64\\
1214	8.03\\
1215	8.03\\
1216	7.72\\
1217	7.81\\
1218	7.72\\
1219	7.81\\
1220	7.81\\
1221	7.72\\
1222	7.72\\
1223	7.72\\
1224	7.79\\
1225	7.96\\
1226	7.79\\
1227	7.79\\
1228	7.96\\
1229	7.96\\
1230	7.96\\
1231	7.79\\
1232	7.87\\
1233	7.87\\
1234	7.64\\
1235	7.86\\
1236	7.86\\
1237	7.83\\
1238	7.83\\
1239	7.83\\
1240	8.16\\
1241	7.79\\
1242	8.02\\
1243	8.02\\
1244	8.02\\
1245	8.02\\
1246	8.02\\
1247	8.02\\
1248	8.02\\
1249	7.94\\
1250	7.94\\
1251	7.94\\
1252	7.94\\
1253	7.94\\
1254	7.94\\
1255	7.81\\
1256	7.81\\
1257	7.81\\
1258	7.91\\
1259	7.99\\
1260	7.91\\
1261	7.91\\
1262	7.94\\
1263	7.91\\
1264	7.91\\
1265	7.99\\
1266	7.99\\
1267	7.99\\
1268	7.91\\
1269	7.99\\
1270	8.01\\
1271	8.01\\
1272	7.96\\
1273	7.67\\
1274	7.67\\
1275	7.98\\
1276	7.98\\
1277	7.98\\
1278	8.19\\
1279	8.19\\
1280	7.63\\
1281	7.63\\
1282	7.63\\
1283	7.82\\
1284	7.82\\
1285	7.82\\
1286	7.82\\
1287	7.82\\
1288	7.81\\
1289	7.72\\
1290	7.98\\
1291	7.98\\
1292	7.99\\
1293	7.99\\
1294	8.13\\
1295	8.13\\
1296	8.13\\
1297	8.13\\
1298	8.13\\
1299	7.61\\
1300	7.61\\
1301	7.79\\
1302	8.08\\
1303	8.08\\
1304	7.92\\
1305	7.92\\
1306	8.11\\
1307	8.08\\
1308	7.92\\
1309	7.92\\
1310	8.08\\
1311	8.24\\
1312	8.21\\
1313	8.24\\
1314	8.24\\
1315	8.21\\
1316	8.24\\
1317	8.21\\
1318	8.24\\
1319	8.21\\
1320	7.79\\
1321	7.86\\
1322	8.08\\
1323	8.08\\
1324	8.08\\
1325	8.08\\
1326	7.86\\
1327	8.08\\
1328	7.86\\
1329	8.18\\
1330	8.18\\
1331	8.18\\
1332	7.99\\
1333	7.99\\
1334	7.99\\
1335	8.06\\
1336	8.06\\
1337	8.07\\
1338	8.07\\
1339	8.06\\
1340	8.07\\
1341	8.06\\
1342	8.06\\
1343	8.06\\
1344	8.07\\
1345	7.81\\
1346	7.81\\
1347	7.81\\
1348	7.81\\
1349	7.81\\
1350	7.99\\
1351	8.01\\
1352	8.04\\
1353	8.01\\
1354	8.13\\
1355	8.13\\
1356	8.13\\
1357	8.13\\
1358	7.92\\
1359	8.32\\
1360	7.92\\
1361	8.08\\
1362	8.08\\
1363	7.92\\
1364	7.92\\
1365	8.08\\
1366	7.92\\
1367	8.32\\
1368	8.08\\
1369	8.08\\
1370	8.08\\
1371	8.32\\
1372	8.32\\
1373	7.92\\
1374	7.92\\
1375	8.32\\
1376	8.33\\
1377	8.33\\
1378	8.33\\
1379	8.08\\
1380	8.08\\
1381	8.08\\
1382	8.38\\
1383	8.38\\
1384	8.05\\
1385	8.05\\
1386	8.05\\
1387	7.93\\
1388	8.12\\
1389	8.12\\
1390	8.12\\
1391	8.12\\
1392	8.23\\
1393	8.17\\
1394	8.17\\
1395	8.17\\
1396	8.17\\
1397	8.26\\
1398	8.26\\
1399	8.26\\
1400	8.26\\
1401	8.26\\
1402	8.26\\
1403	8.26\\
1404	8.26\\
1405	8.07\\
1406	8.07\\
1407	8.07\\
1408	8.07\\
1409	8.07\\
1410	8.06\\
1411	8.07\\
1412	8.07\\
1413	8.07\\
1414	8.07\\
1415	8.21\\
1416	8.21\\
1417	8.21\\
1418	8.21\\
1419	8.25\\
1420	8.39\\
1421	8.39\\
1422	8.3\\
1423	8.27\\
1424	8.27\\
1425	8.32\\
1426	8.32\\
1427	8.32\\
1428	8.08\\
1429	8.08\\
1430	8.08\\
1431	8.07\\
1432	8.07\\
1433	8.07\\
1434	7.94\\
1435	7.94\\
1436	8.37\\
1437	8.37\\
1438	8.37\\
1439	8.13\\
1440	8.13\\
1441	8.13\\
1442	8.13\\
1443	8.3\\
1444	8.3\\
1445	8.3\\
1446	8.28\\
1447	8.28\\
1448	8.28\\
1449	8.3\\
1450	8.3\\
1451	8.3\\
1452	8.3\\
1453	8.3\\
1454	8.27\\
1455	8.27\\
1456	8.27\\
1457	8.27\\
1458	8.41\\
1459	8.41\\
1460	8.41\\
1461	8.41\\
1462	8.41\\
1463	8.41\\
1464	8.41\\
1465	8.41\\
1466	8.41\\
1467	8.39\\
1468	8.26\\
1469	8.26\\
1470	8.37\\
1471	8.37\\
1472	8.37\\
1473	8.37\\
1474	8.37\\
1475	8.37\\
1476	8.31\\
1477	8.31\\
1478	8.31\\
1479	8.31\\
1480	8.14\\
1481	8.14\\
1482	8.14\\
1483	8.14\\
1484	8.14\\
1485	8.44\\
1486	8.44\\
1487	8.26\\
1488	8.26\\
1489	8.26\\
1490	8.26\\
1491	8.54\\
1492	8.26\\
1493	8.43\\
1494	8.43\\
1495	8.43\\
1496	8.43\\
1497	8.43\\
1498	8.43\\
1499	8.33\\
1500	8.32\\
1501	8.32\\
1502	8.33\\
1503	8.32\\
1504	8.33\\
1505	8.32\\
1506	8.33\\
1507	8.33\\
1508	8.41\\
1509	8.32\\
1510	8.32\\
1511	8.36\\
1512	8.36\\
1513	8.36\\
1514	8.41\\
1515	8.19\\
1516	8.49\\
1517	8.49\\
1518	8.49\\
1519	8.49\\
1520	8.11\\
1521	8.11\\
1522	8.11\\
1523	8.11\\
1524	8.11\\
1525	8.11\\
1526	8.11\\
1527	8.25\\
1528	8.25\\
1529	8.25\\
1530	8.25\\
1531	8.25\\
1532	8.25\\
1533	8.33\\
1534	8.46\\
1535	8.46\\
1536	8.46\\
1537	8.07\\
1538	8.07\\
1539	8.07\\
1540	8.07\\
1541	8.32\\
1542	8.61\\
1543	8.61\\
1544	8.61\\
1545	8.61\\
1546	8.61\\
1547	8.27\\
1548	8.27\\
1549	7.98\\
1550	7.98\\
1551	7.98\\
1552	7.98\\
1553	8.39\\
1554	8.39\\
1555	8.47\\
1556	8.47\\
1557	8.42\\
1558	8.41\\
1559	8.5\\
1560	8.41\\
1561	8.5\\
1562	8.41\\
1563	8.58\\
1564	8.58\\
1565	8.58\\
1566	8.45\\
1567	8.45\\
1568	8.36\\
1569	8.48\\
1570	8.4\\
1571	8.4\\
1572	8.4\\
1573	8.32\\
1574	8.32\\
1575	8.67\\
1576	8.67\\
1577	8.67\\
1578	8.67\\
1579	8.44\\
1580	8.44\\
1581	8.52\\
1582	8.58\\
1583	8.58\\
1584	8.58\\
1585	8.58\\
1586	8.58\\
1587	8.61\\
1588	8.61\\
1589	8.61\\
1590	8.52\\
1591	8.5\\
1592	8.5\\
1593	8.07\\
1594	8.07\\
1595	8.07\\
1596	8.3\\
1597	8.65\\
1598	8.49\\
1599	8.65\\
1600	8.65\\
1601	8.65\\
1602	8.49\\
1603	8.49\\
1604	8.49\\
1605	8.46\\
1606	8.46\\
1607	8.46\\
1608	8.78\\
1609	8.46\\
1610	8.78\\
1611	8.46\\
1612	7.98\\
1613	7.98\\
1614	8.53\\
1615	8.53\\
1616	8.53\\
1617	8.53\\
1618	8.36\\
1619	8.36\\
1620	8.76\\
1621	8.76\\
1622	8.67\\
1623	8.76\\
1624	8.67\\
1625	8.67\\
1626	8.67\\
1627	8.67\\
1628	8.67\\
1629	8.45\\
1630	8.68\\
1631	8.62\\
1632	8.62\\
1633	8.62\\
1634	8.71\\
1635	8.71\\
1636	8.71\\
1637	8.71\\
1638	8.71\\
1639	8.71\\
1640	8.53\\
1641	8.53\\
1642	8.53\\
1643	8.87\\
1644	8.87\\
1645	8.87\\
1646	8.87\\
1647	8.87\\
1648	8.87\\
1649	8.87\\
1650	8.87\\
1651	8.87\\
1652	8.87\\
1653	8.87\\
1654	8.49\\
1655	8.26\\
1656	8.26\\
1657	8.26\\
1658	8.26\\
1659	8.2\\
1660	8.17\\
1661	8.2\\
1662	8.17\\
1663	8.2\\
1664	8.2\\
1665	8.2\\
1666	8.2\\
1667	8.17\\
1668	8.17\\
1669	8.26\\
1670	8.26\\
1671	8.26\\
1672	8.26\\
1673	8.26\\
1674	8.26\\
1675	8.26\\
1676	8.26\\
1677	8.84\\
1678	8.84\\
1679	8.58\\
1680	8.71\\
1681	8.71\\
1682	8.71\\
1683	8.71\\
1684	8.71\\
1685	8.71\\
1686	8.71\\
1687	8.71\\
1688	8.71\\
1689	8.69\\
1690	8.69\\
1691	8.69\\
1692	8.69\\
1693	8.54\\
1694	8.54\\
1695	8.8\\
1696	8.8\\
1697	8.8\\
1698	8.8\\
1699	8.8\\
1700	8.83\\
1701	8.83\\
1702	8.83\\
1703	8.83\\
1704	8.83\\
1705	8.97\\
1706	8.5\\
1707	8.64\\
1708	8.62\\
1709	8.62\\
1710	8.16\\
1711	8.82\\
1712	8.52\\
1713	8.82\\
1714	8.65\\
1715	8.68\\
1716	8.65\\
1717	8.65\\
1718	8.76\\
1719	8.84\\
1720	8.76\\
1721	8.76\\
1722	8.76\\
1723	8.48\\
1724	8.48\\
1725	8.84\\
1726	9.14\\
1727	9.14\\
1728	9.14\\
1729	9.14\\
1730	9.14\\
1731	9.14\\
1732	9.14\\
1733	8.96\\
1734	8.77\\
1735	8.77\\
1736	8.77\\
1737	8.34\\
1738	8.34\\
1739	8.34\\
1740	8.34\\
1741	8.34\\
1742	8.63\\
1743	8.63\\
1744	8.74\\
1745	8.74\\
1746	8.74\\
1747	8.69\\
1748	8.69\\
1749	8.69\\
1750	8.69\\
1751	8.69\\
1752	8.69\\
1753	8.52\\
1754	8.52\\
1755	8.98\\
1756	8.7\\
1757	8.7\\
1758	8.7\\
1759	9.52\\
1760	8.41\\
1761	8.41\\
1762	8.77\\
1763	8.77\\
1764	8.78\\
1765	8.78\\
1766	8.78\\
1767	8.6\\
1768	8.6\\
1769	8.6\\
1770	8.6\\
1771	8.68\\
1772	8.59\\
1773	8.93\\
1774	8.93\\
1775	9.01\\
1776	9.01\\
1777	9.01\\
1778	9.01\\
1779	9.01\\
1780	9.02\\
1781	9.02\\
1782	8.76\\
1783	8.76\\
1784	8.35\\
1785	8.35\\
1786	8.35\\
1787	8.75\\
1788	8.75\\
1789	8.75\\
1790	8.82\\
1791	8.82\\
1792	8.53\\
1793	8.66\\
1794	9.05\\
1795	8.95\\
1796	8.95\\
1797	8.95\\
1798	8.95\\
1799	8.94\\
1800	8.94\\
1801	8.75\\
1802	8.75\\
1803	8.75\\
1804	8.94\\
1805	8.94\\
1806	8.94\\
1807	8.68\\
1808	8.68\\
1809	8.68\\
1810	8.68\\
1811	8.68\\
1812	8.68\\
1813	8.68\\
1814	8.68\\
1815	8.7\\
1816	8.7\\
1817	9.07\\
1818	9.07\\
1819	9.07\\
1820	9.07\\
1821	9.07\\
1822	9.07\\
1823	9.07\\
1824	9.07\\
1825	9.07\\
1826	8.67\\
1827	8.67\\
1828	8.67\\
1829	8.67\\
1830	8.67\\
1831	8.67\\
1832	8.67\\
1833	9.03\\
1834	8.77\\
1835	8.77\\
1836	8.77\\
1837	8.77\\
1838	8.96\\
1839	8.96\\
1840	8.96\\
1841	8.96\\
1842	8.96\\
1843	8.83\\
1844	8.66\\
1845	8.83\\
1846	9\\
1847	9.79\\
1848	8.65\\
1849	8.94\\
1850	8.94\\
1851	8.85\\
1852	8.85\\
1853	8.73\\
1854	8.86\\
1855	8.73\\
1856	8.85\\
1857	8.85\\
1858	9.2\\
1859	9.2\\
1860	9.2\\
1861	9.2\\
1862	9.2\\
1863	9.14\\
1864	9.14\\
1865	9.14\\
1866	9.14\\
1867	9.14\\
1868	9.03\\
1869	9.03\\
1870	9.03\\
1871	8.84\\
1872	9.05\\
1873	8.84\\
1874	8.84\\
1875	8.83\\
1876	8.92\\
1877	8.92\\
1878	6.41\\
1879	8.57\\
1880	8.57\\
1881	8.57\\
1882	8.57\\
1883	8.57\\
1884	9.09\\
1885	9.09\\
1886	9.75\\
1887	9.75\\
1888	9.75\\
1889	9.26\\
1890	9.26\\
1891	9.26\\
1892	9.26\\
1893	9.13\\
1894	9.13\\
1895	9.13\\
1896	9.13\\
1897	9.13\\
1898	9.13\\
1899	9.83\\
1900	8.98\\
1901	8.98\\
1902	8.98\\
1903	8.98\\
1904	8.98\\
1905	8.98\\
1906	9.33\\
1907	9.33\\
1908	8.95\\
1909	8.95\\
1910	8.95\\
1911	9.26\\
1912	9.26\\
1913	8.47\\
1914	8.47\\
1915	8.47\\
1916	8.47\\
1917	9.02\\
1918	9.02\\
1919	9.83\\
1920	9.83\\
1921	9.83\\
1922	9.08\\
1923	9.08\\
1924	9.08\\
1925	9.08\\
1926	9.08\\
1927	9.08\\
1928	9.08\\
1929	9.08\\
1930	9.08\\
1931	9.38\\
1932	9.38\\
1933	9.38\\
1934	9.76\\
1935	9.76\\
1936	9.12\\
1937	9.12\\
1938	9.18\\
1939	9.18\\
1940	9.12\\
1941	9.09\\
1942	7.76\\
1943	8.93\\
1944	8.93\\
1945	9.23\\
1946	9.23\\
1947	9.23\\
1948	9.23\\
1949	9.08\\
1950	9.08\\
1951	9.08\\
1952	9.34\\
1953	9.34\\
1954	8.98\\
1955	8.98\\
1956	9.34\\
1957	9.08\\
1958	9.08\\
1959	9.16\\
1960	9.16\\
1961	9.16\\
1962	9.16\\
1963	9.16\\
1964	9.16\\
1965	9.29\\
1966	9.29\\
1967	9.29\\
1968	9.29\\
1969	9\\
1970	9\\
1971	8.85\\
1972	9.08\\
1973	8.85\\
1974	8.99\\
1975	9.93\\
1976	9.42\\
1977	9.93\\
1978	9.21\\
1979	9.21\\
1980	9.21\\
1981	9.21\\
1982	9.21\\
1983	9.12\\
1984	9.12\\
1985	9.12\\
1986	9.12\\
1987	9.12\\
1988	9.12\\
1989	10.03\\
1990	9.29\\
1991	9.88\\
1992	9.29\\
1993	9.29\\
1994	9.88\\
1995	9.96\\
1996	9.06\\
1997	9.06\\
1998	9.11\\
1999	9.11\\
2000	9.11\\
2001	9.11\\
2002	9.11\\
2003	9.11\\
2004	9.11\\
2005	9.11\\
2006	9.47\\
2007	9.47\\
2008	9.47\\
2009	9.47\\
2010	9.47\\
2011	9.28\\
2012	9.96\\
2013	9.96\\
2014	9.96\\
2015	9.25\\
2016	9.51\\
2017	9.51\\
2018	9.22\\
2019	9.22\\
2020	9.22\\
2021	9.22\\
2022	9.23\\
2023	8.98\\
2024	8.98\\
2025	9.43\\
2026	9.07\\
2027	9.43\\
2028	9.07\\
2029	10.1\\
2030	10.1\\
2031	9.26\\
2032	9.26\\
2033	9.07\\
2034	9.57\\
2035	9.57\\
2036	10.21\\
2037	8.93\\
2038	8.93\\
2039	9.34\\
2040	9.34\\
2041	9.28\\
2042	9.26\\
2043	9.26\\
2044	9.25\\
2045	9.25\\
2046	9.26\\
2047	9.4\\
2048	9.4\\
2049	9.4\\
2050	9.93\\
2051	9.93\\
2052	9.6\\
2053	9.6\\
2054	8.66\\
2055	8.66\\
2056	8.66\\
2057	9.86\\
2058	9.86\\
2059	9.86\\
2060	9.86\\
2061	10.06\\
2062	10.06\\
2063	9.45\\
2064	9.45\\
2065	9.45\\
2066	9.45\\
2067	10.3\\
2068	10.3\\
2069	9.27\\
2070	9.27\\
2071	9.4\\
2072	9.21\\
2073	9.21\\
2074	9.21\\
2075	9.08\\
2076	9.08\\
2077	8.81\\
2078	8.81\\
2079	10.09\\
2080	10.09\\
2081	10.14\\
2082	10.14\\
2083	9.45\\
2084	9.45\\
2085	9.45\\
2086	9.45\\
2087	9.45\\
2088	9.45\\
2089	9.45\\
2090	9.1\\
2091	9.1\\
2092	9.45\\
2093	9.45\\
2094	9.1\\
2095	9.1\\
2096	9.45\\
2097	9.1\\
2098	9.35\\
2099	9.05\\
2100	9.35\\
2101	9.35\\
2102	9.35\\
2103	9.41\\
2104	9.66\\
2105	9.66\\
2106	8.79\\
2107	8.79\\
2108	8.79\\
2109	7.52\\
2110	9.38\\
2111	9.38\\
2112	9.47\\
2113	9.47\\
2114	9.47\\
2115	9.47\\
2116	9.28\\
2117	10.26\\
2118	10.26\\
2119	9.4\\
2120	9.4\\
2121	9.4\\
2122	9.4\\
2123	9.4\\
2124	9.4\\
2125	9.4\\
2126	8.86\\
2127	8.86\\
2128	8.86\\
2129	8.86\\
2130	8.86\\
2131	7.14\\
2132	7.41\\
2133	7.14\\
2134	7.41\\
2135	6.33\\
2136	6.33\\
2137	6.33\\
2138	6.33\\
2139	9.42\\
2140	9.58\\
2141	9.58\\
2142	9.58\\
2143	9.58\\
2144	9.58\\
2145	9.58\\
2146	9.35\\
2147	9.35\\
2148	9.35\\
2149	9.35\\
2150	10.19\\
2151	10.19\\
2152	10.19\\
2153	6.64\\
2154	10.24\\
2155	10.29\\
2156	9.53\\
2157	9.53\\
2158	9.53\\
2159	9.53\\
2160	9.53\\
2161	9.53\\
2162	9.53\\
2163	9.53\\
2164	9.53\\
2165	10.27\\
2166	10.22\\
2167	10.27\\
2168	9.56\\
2169	9.43\\
2170	9.56\\
2171	9.56\\
2172	9.64\\
2173	9.64\\
2174	9.64\\
2175	9.64\\
2176	9.64\\
2177	9.4\\
2178	9.4\\
2179	9.4\\
2180	9.39\\
2181	9.39\\
2182	9.39\\
2183	9.39\\
2184	9.48\\
2185	9.48\\
2186	9.48\\
2187	9.39\\
2188	9.39\\
2189	9.51\\
2190	9.51\\
2191	9.51\\
2192	9.51\\
2193	8.16\\
2194	8.16\\
2195	8.16\\
2196	8.16\\
2197	9.6\\
2198	10.44\\
2199	10.24\\
2200	9.46\\
2201	10.47\\
2202	10.47\\
2203	10.47\\
2204	10.47\\
2205	9.65\\
2206	9.65\\
2207	9.65\\
2208	9.65\\
2209	9.65\\
2210	9.65\\
2211	9.65\\
2212	8.18\\
2213	8.18\\
2214	8.18\\
2215	9.25\\
2216	9.61\\
2217	10.49\\
2218	10.49\\
2219	6.6\\
2220	6.6\\
2221	6.6\\
2222	8.98\\
2223	8.98\\
2224	10.56\\
2225	10.56\\
2226	10.56\\
2227	10.56\\
2228	10.56\\
2229	6.99\\
2230	6.99\\
2231	6.99\\
2232	6.72\\
2233	7.3\\
2234	7.3\\
2235	10.67\\
2236	9.74\\
2237	9.74\\
2238	9.74\\
2239	9.74\\
2240	9.74\\
2241	10.34\\
2242	9.65\\
2243	9.65\\
2244	10.34\\
2245	9.66\\
2246	9.65\\
2247	9.78\\
2248	9.78\\
2249	7.33\\
2250	10.36\\
2251	10.36\\
2252	10.36\\
2253	9.11\\
2254	9.11\\
2255	9.11\\
2256	9.11\\
2257	9.11\\
2258	9.11\\
2259	10.37\\
2260	10.1\\
2261	9.85\\
2262	9.85\\
2263	10.52\\
2264	9.65\\
2265	9.65\\
2266	9.65\\
2267	9.65\\
2268	9.65\\
2269	9.65\\
2270	7.15\\
2271	10.63\\
2272	10.63\\
2273	10.6\\
2274	10.6\\
2275	10.6\\
2276	10.6\\
2277	10.5\\
2278	9.89\\
2279	9.89\\
2280	9.89\\
2281	9.89\\
2282	9.89\\
2283	9.89\\
2284	10.03\\
2285	9.84\\
2286	9.78\\
2287	9.78\\
2288	9.49\\
2289	9.49\\
2290	9.85\\
2291	9.3\\
2292	9.3\\
2293	9.3\\
2294	9.3\\
2295	9.3\\
2296	9.66\\
2297	10.66\\
2298	10.66\\
2299	10.82\\
2300	10.66\\
2301	10.66\\
2302	7.99\\
2303	6.92\\
2304	10.23\\
2305	10.7\\
2306	10.23\\
2307	10.7\\
2308	7.26\\
2309	7.26\\
2310	6.99\\
2311	10.44\\
2312	10.44\\
2313	10.87\\
2314	10.7\\
2315	10.02\\
2316	10.02\\
2317	10.02\\
2318	10.02\\
2319	10.02\\
2320	10.02\\
2321	9.83\\
2322	9.83\\
2323	9.83\\
2324	9.83\\
2325	9.83\\
2326	9.83\\
2327	6.04\\
2328	10.8\\
2329	10.81\\
2330	10.81\\
2331	10.81\\
2332	10.8\\
2333	10.8\\
2334	10.55\\
2335	10.55\\
2336	10.55\\
2337	10.55\\
2338	10.81\\
2339	10.73\\
2340	10.73\\
2341	10.73\\
2342	10.73\\
2343	9.83\\
2344	10.55\\
2345	9.83\\
2346	10.55\\
2347	9.96\\
2348	10.37\\
2349	10.37\\
2350	10.16\\
2351	6.34\\
2352	6.34\\
2353	9.91\\
2354	9.91\\
2355	9.91\\
2356	9.91\\
2357	9.91\\
2358	10.05\\
2359	10.05\\
2360	10.05\\
2361	10.05\\
2362	10.05\\
2363	10.05\\
2364	10.48\\
2365	10.48\\
2366	10.48\\
2367	10.08\\
2368	10.08\\
2369	9.89\\
2370	9.89\\
2371	9.89\\
2372	9.89\\
2373	6.16\\
2374	6.16\\
2375	10.48\\
2376	10.66\\
2377	10.66\\
2378	10.66\\
2379	10.03\\
2380	9.65\\
2381	10.01\\
2382	11.01\\
2383	9.65\\
2384	11.01\\
2385	11.01\\
2386	10.79\\
2387	10.95\\
2388	10.77\\
2389	10.77\\
2390	10.63\\
2391	10.63\\
2392	10.63\\
2393	7.73\\
2394	8.47\\
2395	7.73\\
2396	7.73\\
2397	10.41\\
2398	10.79\\
2399	10.95\\
2400	10.95\\
2401	10.95\\
2402	10.95\\
2403	10.74\\
2404	10.18\\
2405	10.18\\
2406	10.18\\
2407	10.18\\
2408	10.18\\
2409	10.18\\
2410	10.18\\
2411	10.94\\
2412	10.93\\
2413	10.94\\
2414	10.93\\
2415	10.29\\
2416	7.07\\
2417	7.07\\
2418	7.07\\
2419	7.27\\
2420	10.84\\
2421	7.56\\
2422	7.56\\
2423	7.56\\
2424	10.24\\
2425	10.24\\
2426	10.24\\
2427	10.8\\
2428	10.8\\
2429	10.8\\
2430	10.8\\
2431	11.13\\
2432	10.97\\
2433	10.97\\
2434	11.13\\
2435	10.97\\
2436	8.49\\
2437	8.49\\
2438	10.78\\
2439	10.78\\
2440	10.54\\
2441	10.54\\
2442	10.78\\
2443	10.78\\
2444	11.13\\
2445	11.13\\
2446	11.13\\
2447	11.13\\
2448	11.13\\
2449	11.13\\
2450	11.12\\
2451	11.12\\
2452	11.12\\
2453	10.72\\
2454	10.72\\
2455	10.72\\
2456	10.72\\
2457	11.33\\
2458	11.17\\
2459	11.33\\
2460	11.17\\
2461	11.17\\
2462	11.17\\
2463	11.17\\
2464	11.33\\
2465	11.02\\
2466	11.02\\
2467	8.84\\
2468	9.12\\
2469	7.56\\
2470	11.24\\
2471	11.24\\
2472	11.24\\
2473	11.24\\
2474	11.33\\
2475	8.02\\
2476	7.65\\
2477	7.92\\
2478	11.08\\
2479	10.96\\
2480	10.96\\
2481	11.09\\
2482	11.31\\
2483	10.96\\
2484	11.31\\
2485	10.45\\
2486	10.45\\
2487	10.45\\
2488	10.45\\
2489	10.45\\
2490	10.45\\
2491	10.45\\
2492	10.45\\
2493	10.45\\
2494	7.14\\
2495	6.77\\
2496	7.04\\
2497	7.59\\
2498	7.59\\
2499	11.23\\
2500	11.07\\
2501	11.23\\
2502	11.23\\
2503	11.16\\
2504	11.16\\
2505	10.67\\
2506	10.67\\
2507	8.51\\
2508	7.33\\
2509	10.05\\
2510	10.41\\
2511	7.62\\
2512	7.62\\
2513	10.85\\
2514	10.85\\
2515	8.2\\
2516	11.1\\
2517	11.23\\
2518	11.14\\
2519	11.23\\
2520	11.23\\
2521	11.14\\
2522	6.89\\
2523	7.16\\
2524	7.16\\
2525	7.16\\
2526	7.16\\
2527	7.53\\
2528	11.01\\
2529	11.01\\
2530	11.21\\
2531	11.22\\
2532	11.21\\
2533	11.22\\
2534	11.22\\
2535	10.81\\
2536	11.37\\
2537	11.37\\
2538	10.58\\
2539	10.58\\
2540	10.58\\
2541	10.58\\
2542	11.21\\
2543	11.21\\
2544	6.45\\
2545	11.01\\
2546	7.88\\
2547	8.04\\
2548	7.88\\
2549	8.04\\
2550	8.04\\
2551	11.34\\
2552	11.34\\
2553	11.34\\
2554	11.15\\
2555	8.79\\
2556	7.1\\
2557	7.1\\
2558	7\\
2559	11.59\\
2560	11.03\\
2561	11.59\\
2562	11.12\\
2563	11.03\\
2564	11.59\\
2565	11.59\\
2566	11.59\\
2567	11.43\\
2568	11.59\\
2569	6.69\\
2570	6.85\\
2571	6.85\\
2572	6.69\\
2573	6.85\\
2574	6.69\\
2575	11.19\\
2576	11.19\\
2577	7\\
2578	7\\
2579	7.16\\
2580	7\\
2581	11.43\\
2582	11.43\\
2583	11.43\\
2584	11.43\\
2585	11.4\\
2586	11.4\\
2587	7.35\\
2588	7.78\\
2589	7.78\\
2590	7.78\\
2591	9.48\\
2592	11.59\\
2593	11.55\\
2594	9.31\\
2595	9.31\\
2596	6.22\\
2597	11.57\\
2598	11.05\\
2599	11.05\\
2600	11.05\\
2601	11.05\\
2602	7.03\\
2603	7.03\\
2604	8.01\\
2605	11.23\\
2606	11.23\\
2607	11.23\\
2608	11.46\\
2609	11.46\\
2610	11.46\\
2611	11.46\\
2612	11.37\\
2613	11.37\\
2614	11.34\\
2615	11.34\\
2616	11.75\\
2617	11.75\\
2618	11.75\\
2619	11.75\\
2620	11.75\\
2621	11.49\\
2622	11.49\\
2623	11.49\\
2624	7.26\\
2625	7.26\\
2626	8.42\\
2627	8.42\\
2628	11.11\\
2629	7.64\\
2630	9.3\\
2631	11.44\\
2632	11.44\\
2633	9.52\\
2634	7.12\\
2635	6.96\\
2636	11.13\\
2637	11.18\\
2638	11.18\\
2639	11.67\\
2640	11.67\\
2641	11.58\\
2642	11.65\\
2643	11.65\\
2644	11.65\\
2645	10.92\\
2646	11.65\\
2647	11.73\\
2648	11.7\\
2649	11.7\\
2650	11.45\\
2651	11.45\\
2652	11.45\\
2653	11.45\\
2654	11.45\\
2655	11.45\\
2656	7.84\\
2657	7.84\\
2658	11.74\\
2659	11.74\\
2660	11.74\\
2661	11.23\\
2662	11.23\\
2663	11.23\\
2664	8.62\\
2665	7.64\\
2666	7.64\\
2667	7.82\\
2668	7.64\\
2669	7.64\\
2670	11.04\\
2671	8.44\\
2672	8.44\\
2673	8.44\\
2674	8.44\\
2675	8.58\\
2676	8.29\\
2677	8.29\\
2678	8.29\\
2679	11.42\\
2680	8.12\\
2681	11.49\\
2682	8.82\\
2683	11.26\\
2684	11.26\\
2685	11.76\\
2686	11.76\\
2687	7.78\\
2688	7.78\\
2689	11.75\\
2690	11.75\\
2691	11.75\\
2692	12.01\\
2693	12.01\\
2694	12.01\\
2695	12.01\\
2696	12.01\\
2697	12.01\\
2698	6.84\\
2699	8.74\\
2700	8.74\\
2701	9.48\\
2702	11.85\\
2703	11.85\\
2704	11.85\\
2705	6.9\\
2706	11.82\\
2707	7.79\\
2708	8.45\\
2709	8.31\\
2710	7.69\\
2711	8.45\\
2712	8.31\\
2713	7.69\\
2714	8.25\\
2715	8.25\\
2716	8.25\\
2717	8.25\\
2718	7.2\\
2719	7.2\\
2720	7.2\\
2721	7.2\\
2722	7.2\\
2723	11.59\\
2724	11.59\\
2725	11.59\\
2726	11.59\\
2727	7.6\\
2728	7.6\\
2729	7.6\\
2730	8.04\\
2731	11.81\\
2732	11.81\\
2733	6.85\\
2734	6.85\\
2735	7.27\\
2736	7.02\\
2737	7.02\\
2738	7.02\\
2739	8.07\\
2740	11.46\\
2741	11.46\\
2742	8.5\\
2743	9.17\\
2744	7.84\\
2745	7.84\\
2746	7.84\\
2747	9.71\\
2748	9\\
2749	7.79\\
2750	7.79\\
2751	11.27\\
2752	7.87\\
2753	7.47\\
2754	9.78\\
2755	9.78\\
2756	9.18\\
2757	9.78\\
2758	9.18\\
2759	9.3\\
2760	9.18\\
2761	9.41\\
2762	9.41\\
2763	9.41\\
2764	12.11\\
2765	12.11\\
2766	11.85\\
2767	11.85\\
2768	6.86\\
2769	12.15\\
2770	12.15\\
2771	12.15\\
2772	8.37\\
2773	11.81\\
2774	11.81\\
2775	11.76\\
2776	11.76\\
2777	11.76\\
2778	8.38\\
2779	8.2\\
2780	8.07\\
2781	8.2\\
2782	8.07\\
2783	8.38\\
2784	12.08\\
2785	12.08\\
2786	12.08\\
2787	12.08\\
2788	12.08\\
2789	7.83\\
2790	12.05\\
2791	7.04\\
2792	7.04\\
2793	6.77\\
2794	6.77\\
2795	6.77\\
2796	8.06\\
2797	8.06\\
2798	7.9\\
2799	7.9\\
2800	11.45\\
2801	11.45\\
2802	11.45\\
2803	8.83\\
2804	8.83\\
2805	11.78\\
2806	12.29\\
2807	8.1\\
2808	8.1\\
2809	8.1\\
2810	8.1\\
2811	6.9\\
2812	8.52\\
2813	8.52\\
2814	9.15\\
2815	8.64\\
2816	8.87\\
2817	8.87\\
2818	11.98\\
2819	9.13\\
2820	8.37\\
2821	8.37\\
2822	9.13\\
2823	6.68\\
2824	12.38\\
2825	12.38\\
2826	12.38\\
2827	12.38\\
2828	11.63\\
2829	11.63\\
2830	11.63\\
2831	11.63\\
2832	9.41\\
2833	9.04\\
2834	9.31\\
2835	12.35\\
2836	11.63\\
2837	12.27\\
2838	12\\
2839	12\\
2840	12\\
2841	12\\
2842	12\\
2843	11.95\\
2844	11.95\\
2845	11.95\\
2846	11.95\\
2847	8.69\\
2848	8.69\\
2849	9.15\\
2850	8.4\\
2851	11.7\\
2852	6.96\\
2853	8.4\\
2854	6.96\\
2855	6.96\\
2856	6.96\\
2857	6.96\\
2858	6.96\\
2859	6.96\\
2860	8.4\\
2861	9.01\\
2862	9.01\\
2863	9.01\\
2864	9.01\\
2865	7.58\\
2866	11.8\\
2867	11.8\\
2868	11.8\\
2869	8.36\\
2870	8.79\\
2871	11.71\\
2872	11.71\\
2873	9.32\\
2874	8.12\\
2875	8.62\\
2876	8.62\\
2877	8.36\\
2878	8.62\\
2879	8.62\\
2880	8.36\\
2881	11.97\\
2882	11.97\\
2883	9.07\\
2884	12.08\\
2885	7.26\\
2886	8.02\\
2887	8.02\\
2888	10.54\\
2889	10.54\\
2890	9.83\\
2891	7.19\\
2892	10.17\\
2893	7.19\\
2894	10.17\\
2895	7.19\\
2896	7.19\\
2897	12.1\\
2898	12.17\\
2899	12.17\\
2900	9.17\\
2901	9.17\\
2902	7.01\\
2903	7.01\\
2904	8.16\\
2905	12.5\\
2906	12.5\\
2907	12.5\\
2908	12.19\\
2909	8.65\\
2910	8.75\\
2911	8.75\\
2912	8.48\\
2913	8.05\\
2914	8.05\\
2915	9.2\\
2916	9.2\\
2917	9.2\\
2918	9.32\\
2919	7.41\\
2920	11.9\\
2921	11.9\\
2922	11.9\\
2923	12.51\\
2924	7.4\\
2925	6.85\\
2926	6.85\\
2927	6.85\\
2928	11.99\\
2929	11.99\\
2930	11.99\\
2931	11.99\\
2932	12.8\\
2933	12.8\\
2934	8.63\\
2935	8.63\\
2936	9.35\\
2937	9.15\\
2938	9.15\\
2939	9.15\\
2940	9.15\\
2941	9.15\\
2942	9.15\\
2943	8.75\\
2944	8.75\\
2945	8.75\\
2946	9.98\\
2947	9.98\\
2948	9.98\\
2949	9.88\\
2950	7.21\\
2951	7.64\\
2952	7.21\\
2953	7.21\\
2954	9.61\\
2955	9.61\\
2956	9.51\\
2957	9.51\\
2958	9.51\\
2959	11.72\\
2960	11.72\\
2961	11.72\\
2962	11.72\\
2963	9.26\\
2964	12.68\\
2965	12.68\\
2966	12.68\\
2967	12.68\\
2968	7.07\\
2969	7.07\\
2970	7.07\\
2971	8.78\\
2972	8.78\\
2973	8.72\\
2974	8.72\\
2975	7.96\\
2976	7.96\\
2977	12.25\\
2978	12.25\\
2979	12.25\\
2980	9.75\\
2981	9.75\\
2982	6.9\\
2983	6.9\\
2984	6.9\\
2985	7.5\\
2986	7.41\\
2987	7.35\\
2988	7.78\\
2989	7.78\\
2990	7.78\\
2991	8.31\\
2992	12.34\\
2993	12.34\\
2994	12.34\\
2995	12.31\\
2996	12.31\\
2997	8.82\\
2998	8.7\\
2999	8.82\\
3000	9.89\\
3001	9.63\\
3002	9.63\\
3003	9.51\\
3004	9.51\\
3005	9.51\\
3006	9.51\\
3007	7.64\\
3008	7.64\\
3009	7.64\\
3010	7.64\\
3011	9.45\\
3012	9.45\\
3013	9.45\\
3014	9.9\\
3015	8.04\\
3016	7.28\\
3017	8.04\\
3018	7.28\\
3019	7.28\\
3020	12.78\\
3021	12.78\\
3022	12.78\\
3023	9.16\\
3024	8.89\\
3025	8.89\\
3026	8.41\\
3027	7.36\\
3028	7.36\\
3029	7.36\\
3030	10.01\\
3031	12.87\\
3032	12.87\\
3033	12.87\\
3034	9.7\\
3035	7.98\\
3036	7.98\\
3037	7.98\\
3038	7.71\\
3039	7.71\\
3040	7.43\\
3041	7.8\\
3042	13.38\\
3043	12.69\\
3044	12.69\\
3045	12.69\\
3046	7.89\\
3047	8.07\\
3048	7.89\\
3049	7.89\\
3050	7.89\\
3051	8.84\\
3052	8.57\\
3053	9.38\\
3054	8.91\\
3055	9.38\\
3056	7.96\\
3057	7.96\\
3058	7.96\\
3059	7.79\\
3060	13.68\\
3061	13.68\\
3062	7.39\\
3063	7.39\\
3064	10.02\\
3065	7.93\\
3066	7.93\\
3067	7.75\\
3068	12.95\\
3069	12.95\\
3070	12.95\\
3071	8.53\\
3072	8.53\\
3073	8.53\\
3074	9.25\\
3075	9.34\\
3076	9.34\\
3077	9.34\\
3078	9.34\\
3079	9.59\\
3080	9.59\\
3081	12.76\\
3082	12.76\\
3083	9.76\\
3084	9.76\\
3085	9.76\\
3086	7.73\\
3087	7.73\\
3088	12.27\\
3089	12.27\\
3090	13.61\\
3091	13.61\\
3092	13.61\\
3093	13.66\\
3094	13.66\\
3095	8.56\\
3096	7.8\\
3097	8.02\\
3098	8.02\\
3099	9.22\\
3100	9.22\\
3101	9.22\\
3102	9.22\\
3103	6.89\\
3104	6.89\\
3105	6.89\\
3106	10.35\\
3107	7.69\\
3108	7.69\\
3109	9.36\\
3110	9.36\\
3111	13.91\\
3112	13.91\\
3113	8.03\\
3114	8.03\\
3115	13.08\\
3116	13.08\\
3117	13.08\\
3118	10.06\\
3119	13.35\\
3120	13.35\\
3121	13.35\\
3122	8.81\\
3123	13.1\\
3124	13.1\\
3125	13.1\\
3126	13.1\\
3127	12.53\\
3128	13.79\\
3129	13.79\\
3130	13.33\\
3131	13.33\\
3132	9.53\\
3133	9.22\\
3134	9.22\\
3135	9.23\\
3136	13.93\\
3137	13.93\\
3138	13.93\\
3139	13.85\\
3140	13.85\\
3141	8.83\\
3142	9.72\\
3143	12.9\\
3144	12.9\\
3145	8.38\\
3146	8.5\\
3147	9.25\\
3148	9.25\\
3149	9.25\\
3150	13.89\\
3151	13.53\\
3152	13.53\\
3153	13.52\\
3154	7.7\\
3155	7.7\\
3156	7.7\\
3157	13.23\\
3158	13.23\\
3159	13.23\\
3160	8.28\\
3161	8.28\\
3162	9.38\\
3163	10.24\\
3164	9.38\\
3165	10.24\\
3166	12.66\\
3167	9.08\\
3168	8.32\\
3169	8.32\\
3170	14.03\\
3171	14.03\\
3172	14.03\\
3173	12.68\\
3174	12.68\\
3175	12.68\\
3176	12.68\\
3177	12.68\\
3178	12.68\\
3179	12.68\\
3180	8.75\\
3181	9.95\\
3182	9.95\\
3183	8.11\\
3184	8.11\\
3185	9.58\\
3186	8.11\\
3187	9.58\\
3188	9.71\\
3189	9.71\\
3190	8.15\\
3191	8.15\\
3192	14.29\\
3193	14.05\\
3194	14.2\\
3195	14.29\\
3196	8.21\\
3197	12.48\\
3198	14.16\\
3199	8.18\\
3200	8.25\\
3201	8.25\\
3202	8.25\\
3203	8.37\\
3204	8.64\\
3205	14.35\\
3206	14.35\\
3207	14.35\\
3208	9.01\\
3209	8.27\\
3210	8.27\\
3211	13.64\\
3212	13.64\\
3213	14.46\\
3214	14.46\\
3215	13.73\\
3216	8.32\\
3217	8.21\\
3218	13.78\\
3219	13.78\\
3220	13.71\\
3221	13.71\\
3222	14.29\\
3223	14.29\\
3224	9.76\\
3225	9.76\\
3226	9.61\\
3227	9.61\\
3228	8.45\\
3229	8.45\\
3230	8.69\\
3231	8.57\\
3232	8.57\\
3233	8.69\\
3234	7.39\\
3235	7.39\\
3236	14.33\\
3237	14.33\\
3238	14.33\\
3239	14.33\\
3240	13.67\\
3241	14.59\\
3242	14.59\\
3243	14.59\\
3244	14.5\\
3245	14.59\\
3246	8.58\\
3247	8.58\\
3248	8.37\\
3249	9.16\\
3250	8.79\\
3251	8.79\\
3252	8.79\\
3253	9.5\\
3254	8.79\\
3255	9.5\\
3256	13.91\\
3257	13.91\\
3258	14.57\\
3259	14.57\\
3260	7.86\\
3261	7.86\\
3262	7.86\\
3263	7.86\\
3264	11.96\\
3265	11.96\\
3266	10.2\\
3267	9.04\\
3268	13.7\\
3269	13.7\\
3270	13.7\\
3271	9.38\\
3272	7.59\\
3273	7.59\\
3274	7.59\\
3275	13.36\\
3276	13.36\\
3277	13.36\\
3278	9.79\\
3279	9.79\\
3280	9.79\\
3281	13.66\\
3282	14.77\\
3283	14.52\\
3284	14.76\\
3285	14.52\\
3286	12.82\\
3287	14.68\\
3288	14.71\\
3289	14.62\\
3290	10.01\\
3291	8.85\\
3292	8.85\\
3293	8.85\\
3294	7.2\\
3295	7.2\\
3296	8.5\\
3297	8.5\\
3298	8.44\\
3299	8.44\\
3300	6.13\\
3301	6.13\\
3302	14.69\\
3303	14.69\\
3304	8.4\\
3305	8.4\\
3306	7.64\\
3307	8.4\\
3308	7.64\\
3309	7.64\\
3310	10.04\\
3311	10.04\\
3312	10.04\\
3313	10.04\\
3314	14.98\\
3315	14.98\\
3316	8.94\\
3317	8.94\\
3318	8.76\\
3319	8.22\\
3320	8.34\\
3321	8.34\\
3322	14.52\\
3323	14.52\\
3324	14.01\\
3325	14.01\\
3326	14.01\\
3327	13.92\\
3328	13.99\\
3329	14.88\\
3330	14.89\\
3331	14.88\\
3332	14.88\\
3333	8.4\\
3334	9.32\\
3335	7.79\\
3336	7.79\\
3337	9.99\\
3338	8.71\\
3339	14.92\\
3340	14.75\\
3341	7.89\\
3342	7.89\\
3343	8.32\\
3344	9.43\\
3345	9.43\\
3346	14.96\\
3347	14.96\\
3348	14.19\\
3349	14.19\\
3350	14.18\\
3351	10.46\\
3352	8.4\\
3353	8.4\\
3354	8.4\\
3355	14.85\\
3356	14.85\\
3357	8.79\\
3358	8.79\\
3359	8.79\\
3360	8.79\\
3361	8.79\\
3362	8.79\\
3363	8.75\\
3364	8.75\\
3365	8.75\\
3366	9.98\\
3367	9.98\\
3368	14.92\\
3369	7.77\\
3370	7.77\\
3371	8.41\\
3372	9.72\\
3373	8.5\\
3374	8.5\\
3375	8.5\\
3376	8.09\\
3377	8.09\\
3378	8.09\\
3379	8.09\\
3380	9.47\\
3381	8.18\\
3382	14.75\\
3383	14.75\\
3384	14.93\\
3385	14.93\\
3386	14.93\\
3387	12.72\\
3388	12.72\\
3389	12.72\\
3390	15.24\\
3391	15.24\\
3392	15.15\\
3393	15.1\\
3394	15.1\\
3395	15.1\\
3396	15.1\\
3397	9.34\\
3398	9.34\\
3399	8.59\\
3400	8.59\\
3401	8.59\\
3402	8.59\\
3403	8.59\\
3404	8.59\\
3405	15.12\\
3406	15.12\\
3407	15.12\\
3408	15.12\\
3409	10.14\\
3410	10.14\\
3411	10.14\\
3412	9.4\\
3413	15.22\\
3414	8.05\\
3415	8.05\\
3416	8.05\\
3417	10.14\\
3418	9.96\\
3419	10.66\\
3420	15.4\\
3421	15.4\\
3422	12.84\\
3423	7.23\\
3424	7.23\\
3425	7.23\\
3426	7.23\\
3427	6.86\\
3428	7.13\\
3429	7.13\\
3430	14.93\\
3431	14.93\\
3432	14.93\\
3433	11.09\\
3434	14.36\\
3435	14.45\\
3436	14.36\\
3437	10.18\\
3438	10.18\\
3439	9.15\\
3440	9.15\\
3441	8.87\\
3442	8.87\\
3443	8.87\\
3444	10\\
3445	15.41\\
3446	15.42\\
3447	15.41\\
3448	15.41\\
3449	14.43\\
3450	14.43\\
3451	9.66\\
3452	12.13\\
3453	8.78\\
3454	8.66\\
3455	8.66\\
3456	8.54\\
3457	8.54\\
3458	14.48\\
3459	14.48\\
3460	14.48\\
3461	14.48\\
3462	14.44\\
3463	14.35\\
3464	14.63\\
3465	14.62\\
3466	14.63\\
3467	9.61\\
3468	9.81\\
3469	9.81\\
3470	9.81\\
3471	15.19\\
3472	15.38\\
3473	15.19\\
3474	14.46\\
3475	11.32\\
3476	11.32\\
3477	7.09\\
3478	7.25\\
3479	7.09\\
3480	8.7\\
3481	8.7\\
3482	14.66\\
3483	14.66\\
3484	8.77\\
3485	8.77\\
3486	9.68\\
3487	14.61\\
3488	14.61\\
3489	14.61\\
3490	14.62\\
3491	14.61\\
3492	9.36\\
3493	9.36\\
3494	8.49\\
3495	8.49\\
3496	10.45\\
3497	10.9\\
3498	10.19\\
3499	11.13\\
3500	8.37\\
3501	9.63\\
3502	9.63\\
3503	8.92\\
3504	15.11\\
3505	15.2\\
3506	15.2\\
3507	12.46\\
3508	12.89\\
3509	15.18\\
3510	15.82\\
3511	10.11\\
3512	10.11\\
3513	9.58\\
3514	10.4\\
3515	10.4\\
3516	8.91\\
3517	9.04\\
3518	12.07\\
3519	12.07\\
3520	12.07\\
3521	10.65\\
3522	10.65\\
3523	15.37\\
3524	10.39\\
3525	9.07\\
3526	9.35\\
3527	15.82\\
3528	15.82\\
3529	15.82\\
3530	15.82\\
3531	11.55\\
3532	9.84\\
3533	10.39\\
3534	10.39\\
3535	11.21\\
3536	12.41\\
3537	12.41\\
3538	8.17\\
3539	10.59\\
3540	10.59\\
3541	9.41\\
3542	8.54\\
3543	10.16\\
3544	16.24\\
3545	16.24\\
3546	16.24\\
3547	16.24\\
3548	16.24\\
3549	16.24\\
3550	16.24\\
3551	16.24\\
3552	8.98\\
3553	8.22\\
3554	12.26\\
3555	11.6\\
3556	11.02\\
3557	11.18\\
3558	9.23\\
3559	8.37\\
3560	8.37\\
3561	8.37\\
3562	11.25\\
3563	11.78\\
3564	9.79\\
3565	11.78\\
3566	9.79\\
3567	11.07\\
3568	11.07\\
3569	11.07\\
3570	10.92\\
3571	10.92\\
3572	6.98\\
3573	10.31\\
3574	10.89\\
3575	10.88\\
3576	13.22\\
3577	8.6\\
3578	8.6\\
3579	8.6\\
3580	8.6\\
3581	12.51\\
3582	12.51\\
3583	9.81\\
3584	9.81\\
3585	16.58\\
3586	16.58\\
3587	16.58\\
3588	8.62\\
3589	8.62\\
3590	12.34\\
3591	12.34\\
3592	12.78\\
3593	9.19\\
3594	10.88\\
3595	10.92\\
3596	10.09\\
3597	10.79\\
3598	10.79\\
3599	11.74\\
3600	10.31\\
3601	10.31\\
3602	9\\
3603	9\\
3604	9\\
3605	9\\
3606	16.71\\
3607	10.69\\
3608	10.69\\
3609	10.69\\
3610	10.69\\
3611	15.98\\
3612	15.98\\
3613	8.8\\
3614	16.73\\
3615	16.73\\
3616	10.24\\
3617	10.24\\
3618	11.01\\
3619	11.01\\
3620	11.55\\
3621	9.04\\
3622	9.04\\
3623	9.04\\
3624	9.04\\
3625	9.17\\
3626	9.17\\
3627	9.17\\
3628	10.18\\
3629	11.09\\
3630	16.85\\
3631	8.85\\
3632	16.86\\
3633	10.29\\
3634	10.29\\
3635	10.29\\
3636	10.91\\
3637	10.91\\
3638	10.91\\
3639	10.01\\
3640	10.01\\
3641	10.01\\
3642	10.01\\
3643	10.9\\
3644	10.9\\
3645	10.9\\
3646	11.21\\
3647	8.55\\
3648	8.55\\
3649	17.09\\
3650	17.06\\
3651	17.09\\
3652	9.86\\
3653	9.86\\
3654	9\\
3655	12.23\\
3656	12.23\\
3657	17.03\\
3658	17.03\\
3659	11.27\\
3660	9.65\\
3661	9.65\\
3662	9.65\\
3663	10.95\\
3664	11.72\\
3665	11.72\\
3666	11.11\\
3667	11.11\\
3668	16.99\\
3669	17.04\\
3670	17.04\\
3671	17.04\\
3672	17.23\\
3673	17.23\\
3674	16.28\\
3675	16.28\\
3676	16.28\\
3677	16.44\\
3678	16.28\\
3679	10.77\\
3680	10.77\\
3681	10.93\\
3682	10.93\\
3683	10.77\\
3684	12.11\\
3685	12.11\\
3686	12.11\\
3687	12.09\\
3688	11.66\\
3689	16.43\\
3690	16.43\\
3691	16.43\\
3692	16.42\\
3693	16.43\\
3694	16.42\\
3695	16.36\\
3696	17.12\\
3697	17.32\\
3698	11.84\\
3699	17.14\\
3700	11.88\\
3701	11.88\\
3702	11.88\\
3703	12.62\\
3704	10.76\\
3705	9.23\\
3706	9.23\\
3707	9.23\\
3708	12.98\\
3709	12.98\\
3710	11.76\\
3711	17.46\\
3712	17.57\\
3713	17.44\\
3714	17.44\\
3715	17.44\\
3716	17.49\\
3717	17.49\\
3718	17.49\\
3719	17.49\\
3720	17.28\\
3721	17.28\\
3722	17.28\\
3723	9.82\\
3724	9.82\\
3725	11.58\\
3726	17.61\\
3727	17.61\\
3728	17.5\\
3729	10.75\\
3730	16.34\\
3731	16.34\\
3732	11.57\\
3733	9.63\\
3734	9.63\\
3735	17.62\\
3736	17.62\\
3737	11.29\\
3738	11.29\\
3739	16.66\\
3740	16.66\\
3741	16.82\\
3742	12.28\\
3743	11.85\\
3744	11.85\\
3745	12.01\\
3746	12.01\\
3747	12.01\\
3748	11.28\\
3749	11.28\\
3750	16.64\\
3751	16.64\\
3752	17.73\\
3753	17.73\\
3754	17.73\\
3755	17.63\\
3756	17.63\\
3757	17.63\\
3758	10.74\\
3759	17.79\\
3760	11.43\\
3761	11.43\\
3762	16.81\\
3763	16.81\\
3764	16.8\\
3765	16.8\\
3766	16.81\\
3767	16.81\\
3768	16.81\\
3769	12.4\\
3770	11.82\\
3771	17.99\\
3772	10.22\\
3773	11.33\\
3774	17.72\\
3775	9.18\\
3776	9.18\\
3777	11.15\\
3778	11.15\\
3779	11.31\\
3780	11.31\\
3781	11.74\\
3782	10.15\\
3783	10.15\\
3784	11.37\\
3785	11.37\\
3786	18.08\\
3787	17.1\\
3788	18.08\\
3789	16.94\\
3790	10.81\\
3791	10.81\\
3792	17.08\\
3793	17.08\\
3794	17.08\\
3795	17.08\\
3796	17.08\\
3797	17.08\\
3798	17.08\\
3799	17.08\\
3800	18.25\\
3801	17.08\\
3802	17.08\\
3803	18.25\\
3804	17.08\\
3805	11.24\\
3806	11.24\\
3807	11.24\\
3808	11.24\\
3809	11.24\\
3810	10.42\\
3811	10.42\\
3812	18.08\\
3813	10.69\\
3814	17.11\\
3815	18.19\\
3816	17.07\\
3817	17.07\\
3818	17.07\\
3819	17.07\\
3820	18.27\\
3821	18.27\\
3822	18.33\\
3823	18.33\\
3824	18.33\\
3825	18.33\\
3826	12.05\\
3827	13.77\\
3828	17.54\\
3829	17.54\\
3830	17.38\\
3831	17.38\\
3832	17\\
3833	17\\
3834	17\\
3835	17\\
3836	17\\
3837	11.43\\
3838	11.43\\
3839	17.52\\
3840	17.52\\
3841	17.52\\
3842	17.52\\
3843	17.53\\
3844	17.52\\
3845	17.52\\
3846	17.53\\
3847	13.77\\
3848	13.65\\
3849	12.87\\
3850	12.87\\
3851	17.57\\
3852	17.57\\
3853	17.57\\
3854	17.41\\
3855	17.41\\
3856	18.44\\
3857	18.44\\
3858	18.24\\
3859	17.53\\
3860	17.53\\
3861	17.37\\
3862	17.37\\
3863	17.37\\
3864	13.8\\
3865	17.56\\
3866	17.56\\
3867	17.55\\
3868	17.55\\
3869	17.56\\
3870	17.51\\
3871	18.14\\
3872	18.14\\
3873	18.14\\
3874	11.73\\
3875	11.73\\
3876	11.73\\
3877	18.58\\
3878	11.38\\
3879	18.69\\
3880	18.69\\
3881	12.66\\
3882	18.48\\
3883	18.79\\
3884	14.5\\
3885	17.44\\
3886	18.52\\
3887	17.47\\
3888	17.47\\
3889	17.47\\
3890	17.47\\
3891	17.47\\
3892	17.47\\
3893	18.98\\
3894	18.98\\
3895	18.98\\
3896	18.98\\
3897	18.75\\
3898	18.75\\
3899	18.75\\
3900	14.77\\
3901	14.77\\
3902	17.43\\
3903	14.04\\
3904	10.83\\
3905	10.83\\
3906	12.58\\
3907	11.69\\
3908	18.97\\
3909	18.97\\
3910	11.9\\
3911	13.05\\
3912	11.9\\
3913	19.29\\
3914	19.29\\
3915	19.29\\
3916	19.29\\
3917	11.03\\
3918	11.03\\
3919	19.23\\
3920	19.23\\
3921	19.23\\
3922	19.19\\
3923	19.19\\
3924	19.55\\
3925	19.48\\
3926	19.48\\
3927	19.5\\
3928	19.48\\
3929	13.34\\
3930	14.63\\
3931	19.65\\
3932	19.63\\
3933	19.63\\
3934	19.63\\
3935	19.36\\
3936	19.7\\
3937	19.74\\
3938	19.38\\
3939	19.38\\
3940	19.68\\
3941	19.68\\
3942	19.68\\
3943	19.68\\
3944	14.63\\
3945	19.7\\
3946	19.7\\
3947	19.7\\
3948	19.7\\
3949	19.7\\
3950	19.61\\
3951	20.1\\
3952	20.1\\
3953	13.78\\
3954	19.63\\
3955	19.63\\
3956	14.66\\
3957	15.98\\
3958	19.5\\
3959	19.95\\
3960	19.95\\
3961	19.87\\
3962	19.87\\
3963	19.82\\
3964	19.93\\
3965	19.93\\
3966	19.89\\
3967	19.89\\
3968	19.43\\
3969	20.27\\
3970	11.79\\
3971	19.95\\
3972	19.95\\
3973	20.25\\
3974	20.25\\
3975	20.25\\
3976	19.92\\
3977	19.86\\
3978	20.42\\
3979	20.42\\
3980	20.42\\
3981	14.99\\
3982	20.12\\
3983	20.12\\
3984	19.14\\
3985	19.14\\
3986	19.14\\
3987	20.51\\
3988	20.51\\
3989	20.51\\
3990	20.42\\
3991	20.37\\
3992	20.42\\
3993	11.23\\
3994	11.23\\
3995	20.12\\
3996	20.06\\
3997	20.06\\
3998	20.12\\
3999	20.43\\
4000	20.46\\
4001	20.46\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
4001	20.46\\
4002	20.46\\
4003	20.25\\
4004	20.25\\
4005	20.25\\
4006	20.15\\
4007	20.15\\
4008	20.15\\
4009	20.15\\
4010	20.31\\
4011	20.51\\
4012	19.59\\
4013	14.62\\
4014	20.3\\
4015	20.6\\
4016	19.38\\
4017	20.24\\
4018	10.57\\
4019	10.57\\
4020	10.57\\
4021	19.78\\
4022	19.78\\
4023	20.52\\
4024	20.52\\
4025	20.52\\
4026	19.42\\
4027	19.52\\
4028	19.52\\
4029	10.7\\
4030	10.7\\
4031	20.57\\
4032	20.57\\
4033	20.57\\
4034	20.57\\
4035	20.35\\
4036	14.65\\
4037	20.88\\
4038	20.88\\
4039	20.72\\
4040	20.88\\
4041	20.61\\
4042	20.37\\
4043	20.37\\
4044	20.37\\
4045	20.37\\
4046	20.37\\
4047	20.37\\
4048	20.6\\
4049	19.82\\
4050	19.82\\
4051	19.82\\
4052	20.58\\
4053	13.91\\
4054	19.72\\
4055	20.87\\
4056	19.72\\
4057	20.86\\
4058	20.86\\
4059	19.72\\
4060	20.11\\
4061	20.83\\
4062	20.83\\
4063	20.97\\
4064	20.81\\
4065	20.81\\
4066	20.81\\
4067	20.81\\
4068	20.81\\
4069	20.81\\
4070	15.99\\
4071	15.99\\
4072	20.07\\
4073	19.83\\
4074	19.83\\
4075	19.83\\
4076	19.65\\
4077	19.65\\
4078	20.69\\
4079	21\\
4080	21\\
4081	21\\
4082	21\\
4083	21\\
4084	20.95\\
4085	20.95\\
4086	20.96\\
4087	20.95\\
4088	20.95\\
4089	19.76\\
4090	19.95\\
4091	19.95\\
4092	20.37\\
4093	20.37\\
4094	20.37\\
4095	21.17\\
4096	21.17\\
4097	20.93\\
4098	20.77\\
4099	20.77\\
4100	20.77\\
4101	20.77\\
4102	20.77\\
4103	19.89\\
4104	19.89\\
4105	20.68\\
4106	20.68\\
4107	20.68\\
4108	19.93\\
4109	19.93\\
4110	20.9\\
4111	20.9\\
4112	20.9\\
4113	20.9\\
4114	20.78\\
4115	20.5\\
4116	20.75\\
4117	20.75\\
4118	20.75\\
4119	20.75\\
4120	20.52\\
4121	20.95\\
4122	20.95\\
4123	21.19\\
4124	20.85\\
4125	21.09\\
4126	21.15\\
4127	20.99\\
4128	20.99\\
4129	20.99\\
4130	20.87\\
4131	20.87\\
4132	20.87\\
4133	20.87\\
4134	21.27\\
4135	21.27\\
4136	21.27\\
4137	21.36\\
4138	20.32\\
4139	20.32\\
4140	20.32\\
4141	21.13\\
4142	21.14\\
4143	21.13\\
4144	21.13\\
4145	20.49\\
4146	20.49\\
4147	20.41\\
4148	20.41\\
4149	20.41\\
4150	20.41\\
4151	21.23\\
4152	21.39\\
4153	21.39\\
4154	21.39\\
4155	21.23\\
4156	20.54\\
4157	20.54\\
4158	20.95\\
4159	20.95\\
4160	20.95\\
4161	20.43\\
4162	20.61\\
4163	20.61\\
4164	21.37\\
4165	21.37\\
4166	21.37\\
4167	21.38\\
4168	21.12\\
4169	21.02\\
4170	20.47\\
4171	20.47\\
4172	14.88\\
4173	20.28\\
4174	20.28\\
4175	20.28\\
4176	20.77\\
4177	21.55\\
4178	21.55\\
4179	21.55\\
4180	21.55\\
4181	21.51\\
4182	15.32\\
4183	15.32\\
4184	15.32\\
4185	21.29\\
4186	21.49\\
4187	21.05\\
4188	21.05\\
4189	21.3\\
4190	21.2\\
4191	21.2\\
4192	21.54\\
4193	21.54\\
4194	21.53\\
4195	21.52\\
4196	21.52\\
4197	20.92\\
4198	20.92\\
4199	21.52\\
4200	20.92\\
4201	20.28\\
4202	20.73\\
4203	20.73\\
4204	20.73\\
4205	20.73\\
4206	20.94\\
4207	20.94\\
4208	20.94\\
4209	20.94\\
4210	20.62\\
4211	21.36\\
4212	21.36\\
4213	20.73\\
4214	20.86\\
4215	20.86\\
4216	20.86\\
4217	20.86\\
4218	20.86\\
4219	21.47\\
4220	21.47\\
4221	21.47\\
4222	21.29\\
4223	21.29\\
4224	21.29\\
4225	20.66\\
4226	20.66\\
4227	20.62\\
4228	20.62\\
4229	21.09\\
4230	21.39\\
4231	21.53\\
4232	21.39\\
4233	21.53\\
4234	20.73\\
4235	21.48\\
4236	21.48\\
4237	21.1\\
4238	21.1\\
4239	21.04\\
4240	21.04\\
4241	21.04\\
4242	20.79\\
4243	20.79\\
4244	21.79\\
4245	21.79\\
4246	21.95\\
4247	21.95\\
4248	21.79\\
4249	21.45\\
4250	21.45\\
4251	14.9\\
4252	21.66\\
4253	21.66\\
4254	21.66\\
4255	21.94\\
4256	21.93\\
4257	21.93\\
4258	21.93\\
4259	21.94\\
4260	21.93\\
4261	21.94\\
4262	20.79\\
4263	14.59\\
4264	15.84\\
4265	15.84\\
4266	21.72\\
4267	21.72\\
4268	22.1\\
4269	22.27\\
4270	22.27\\
4271	13.91\\
4272	13.91\\
4273	21.68\\
4274	21.68\\
4275	21.85\\
4276	21.85\\
4277	21.85\\
4278	15.29\\
4279	21.95\\
4280	21.95\\
4281	21.95\\
4282	21.95\\
4283	14.41\\
4284	21.33\\
4285	21.33\\
4286	21.33\\
4287	22.02\\
4288	22.02\\
4289	15.06\\
4290	15.32\\
4291	13.87\\
4292	21.59\\
4293	21.59\\
4294	21.59\\
4295	21.59\\
4296	21.59\\
4297	21.53\\
4298	21.53\\
4299	14.37\\
4300	14.91\\
4301	14.64\\
4302	21.6\\
4303	21.68\\
4304	14.14\\
4305	22.39\\
4306	22.39\\
4307	22.39\\
4308	15.17\\
4309	21.96\\
4310	21.96\\
4311	22.57\\
4312	22.57\\
4313	23.01\\
4314	21.97\\
4315	21.97\\
4316	21.97\\
4317	22.63\\
4318	22.63\\
4319	22.63\\
4320	22.63\\
4321	22.63\\
4322	22.14\\
4323	22.14\\
4324	21.62\\
4325	21.62\\
4326	21.62\\
4327	21.62\\
4328	22.12\\
4329	22.2\\
4330	23.15\\
4331	23.15\\
4332	21.77\\
4333	21.77\\
4334	15.31\\
4335	23.16\\
4336	23.16\\
4337	15.45\\
4338	22.3\\
4339	22.3\\
4340	15.52\\
4341	15.08\\
4342	22.21\\
4343	22.21\\
4344	15.26\\
4345	14.33\\
4346	22.33\\
4347	14.64\\
4348	14.64\\
4349	14.77\\
4350	14.77\\
4351	14.77\\
4352	15.8\\
4353	15.8\\
4354	22.4\\
4355	22.4\\
4356	23.36\\
4357	23.36\\
4358	23.36\\
4359	14.61\\
4360	14.92\\
4361	14.6\\
4362	23.53\\
4363	23.53\\
4364	22.92\\
4365	22.58\\
4366	22.58\\
4367	23.54\\
4368	23.24\\
4369	23.74\\
4370	23.74\\
4371	23.05\\
4372	23.05\\
4373	22.23\\
4374	22.23\\
4375	22.23\\
4376	23.39\\
4377	23.17\\
4378	23.12\\
4379	23.12\\
4380	23.12\\
4381	23.37\\
4382	23.37\\
4383	23.37\\
4384	23.37\\
4385	22.77\\
4386	23.32\\
4387	22.77\\
4388	22.77\\
4389	22.64\\
4390	22.64\\
4391	23.44\\
4392	22.76\\
4393	22.76\\
4394	15.44\\
4395	23.43\\
4396	23.43\\
4397	23.43\\
4398	23.37\\
4399	23.37\\
4400	23.37\\
4401	22.71\\
4402	22.71\\
4403	23.64\\
4404	23.67\\
4405	23.64\\
4406	22.54\\
4407	22.54\\
4408	22.82\\
4409	22.82\\
4410	22.82\\
4411	23.58\\
4412	23.58\\
4413	23.56\\
4414	23.56\\
4415	23.56\\
4416	23.56\\
4417	22.95\\
4418	22.61\\
4419	23.63\\
4420	23.63\\
4421	23.63\\
4422	23.24\\
4423	23.24\\
4424	14.76\\
4425	23.01\\
4426	23.01\\
4427	16.48\\
4428	16.48\\
4429	23.81\\
4430	23.81\\
4431	23.81\\
4432	23.56\\
4433	15\\
4434	23.37\\
4435	23.22\\
4436	23.22\\
4437	23.49\\
4438	23.49\\
4439	23.49\\
4440	15.6\\
4441	15.6\\
4442	15.6\\
4443	15.6\\
4444	15.6\\
4445	23.82\\
4446	23.82\\
4447	23.82\\
4448	23.82\\
4449	23.69\\
4450	15.54\\
4451	24.12\\
4452	24.12\\
4453	23.75\\
4454	23.08\\
4455	23.48\\
4456	23.48\\
4457	23.48\\
4458	15.82\\
4459	24.29\\
4460	23.88\\
4461	23.88\\
4462	15.56\\
4463	22.73\\
4464	24.11\\
4465	24.11\\
4466	24.11\\
4467	22.98\\
4468	22.98\\
4469	23.57\\
4470	23.57\\
4471	23.57\\
4472	23.26\\
4473	23.81\\
4474	23.81\\
4475	23.81\\
4476	23.81\\
4477	22.63\\
4478	24.11\\
4479	24.14\\
4480	24.14\\
4481	24.11\\
4482	23.96\\
4483	23.96\\
4484	23.96\\
4485	23.96\\
4486	23.96\\
4487	23.61\\
4488	23.61\\
4489	24.1\\
4490	24.1\\
4491	24.07\\
4492	24.07\\
4493	24.07\\
4494	24.1\\
4495	24.07\\
4496	24.07\\
4497	24.07\\
4498	24.25\\
4499	23.94\\
4500	23.94\\
4501	23.16\\
4502	23.16\\
4503	23.63\\
4504	24.01\\
4505	24.01\\
4506	24.26\\
4507	23.22\\
4508	23.22\\
4509	23.72\\
4510	23.72\\
4511	24.28\\
4512	23.43\\
4513	24.24\\
4514	24.24\\
4515	24.4\\
4516	24.4\\
4517	24.4\\
4518	24.4\\
4519	24.29\\
4520	24.29\\
4521	24.25\\
4522	23.52\\
4523	23.52\\
4524	24.57\\
4525	24.57\\
4526	24.13\\
4527	15.13\\
4528	15.13\\
4529	15.13\\
4530	23.73\\
4531	17.69\\
4532	17.69\\
4533	24.26\\
4534	24.26\\
4535	24.26\\
4536	24.26\\
4537	24.26\\
4538	24.26\\
4539	24.06\\
4540	24.06\\
4541	16.5\\
4542	24.19\\
4543	15.76\\
4544	15.76\\
4545	15.76\\
4546	23.99\\
4547	23.88\\
4548	23.88\\
4549	23.88\\
4550	16.07\\
4551	24.26\\
4552	24.26\\
4553	24.31\\
4554	24.31\\
4555	23.89\\
4556	23.9\\
4557	23.9\\
4558	24.84\\
4559	24.84\\
4560	22.27\\
4561	24.4\\
4562	22.26\\
4563	23.7\\
4564	23.7\\
4565	23.7\\
4566	23.7\\
4567	25.01\\
4568	25.01\\
4569	24.15\\
4570	24.12\\
4571	24.15\\
4572	24.15\\
4573	24.12\\
4574	24.12\\
4575	24.15\\
4576	24.12\\
4577	24.15\\
4578	24.87\\
4579	24.87\\
4580	24.83\\
4581	24.83\\
4582	24.83\\
4583	24.83\\
4584	24.14\\
4585	25.04\\
4586	25.04\\
4587	18.16\\
4588	18.16\\
4589	18.16\\
4590	24.28\\
4591	24.28\\
4592	26.32\\
4593	24.3\\
4594	15.12\\
4595	24.29\\
4596	24.29\\
4597	18.16\\
4598	18.16\\
4599	17.24\\
4600	24.1\\
4601	24.1\\
4602	24.58\\
4603	24.58\\
4604	26.49\\
4605	18.66\\
4606	18.66\\
4607	18.66\\
4608	17.05\\
4609	24.82\\
4610	24.82\\
4611	16.97\\
4612	16.97\\
4613	26.59\\
4614	18.19\\
4615	24.68\\
4616	24.68\\
4617	24.68\\
4618	22.16\\
4619	26.68\\
4620	26.68\\
4621	24.7\\
4622	24.7\\
4623	24.7\\
4624	24.98\\
4625	24.98\\
4626	24.98\\
4627	24.98\\
4628	24.5\\
4629	23.13\\
4630	22.76\\
4631	27.1\\
4632	27.1\\
4633	27.1\\
4634	27.1\\
4635	27.08\\
4636	27.08\\
4637	17.08\\
4638	17.08\\
4639	17.08\\
4640	17.44\\
4641	17.44\\
4642	18.08\\
4643	18.24\\
4644	27.18\\
4645	27.27\\
4646	17.92\\
4647	17.92\\
4648	27.28\\
4649	27.28\\
4650	27.28\\
4651	14.27\\
4652	14.27\\
4653	22.99\\
4654	22.99\\
4655	27.25\\
4656	27.25\\
4657	27.25\\
4658	22.78\\
4659	22.78\\
4660	27.32\\
4661	25.38\\
4662	25.38\\
4663	22.58\\
4664	27.44\\
4665	27.45\\
4666	27.44\\
4667	27.44\\
4668	27.44\\
4669	16.94\\
4670	27.41\\
4671	27.41\\
4672	27.41\\
4673	27.37\\
4674	27.37\\
4675	27.28\\
4676	27.28\\
4677	27.28\\
4678	27.35\\
4679	27.35\\
4680	27.37\\
4681	27.46\\
4682	27.37\\
4683	27.46\\
4684	27.44\\
4685	27.44\\
4686	27.44\\
4687	27.44\\
4688	27.55\\
4689	27.54\\
4690	27.54\\
4691	27.55\\
4692	27.55\\
4693	27.54\\
4694	27.54\\
4695	27.63\\
4696	27.63\\
4697	27.64\\
4698	27.64\\
4699	27.64\\
4700	27.64\\
4701	27.64\\
4702	17.47\\
4703	17.47\\
4704	21.96\\
4705	21.96\\
4706	27.73\\
4707	27.73\\
4708	21.59\\
4709	20.47\\
4710	22.61\\
4711	22.61\\
4712	27.59\\
4713	27.59\\
4714	27.59\\
4715	17.49\\
4716	17.33\\
4717	17.49\\
4718	17.33\\
4719	27.83\\
4720	27.83\\
4721	19.91\\
4722	17.73\\
4723	27.99\\
4724	27.17\\
4725	27.17\\
4726	22.47\\
4727	22.63\\
4728	19.72\\
4729	17.55\\
4730	17.55\\
4731	27.82\\
4732	27.82\\
4733	23.33\\
4734	14.73\\
4735	14.73\\
4736	14.73\\
4737	18.54\\
4738	17.6\\
4739	17.62\\
4740	17.78\\
4741	19.41\\
4742	27.99\\
4743	27.99\\
4744	27.99\\
4745	22.72\\
4746	15.01\\
4747	15.01\\
4748	15.01\\
4749	28\\
4750	28\\
4751	19.38\\
4752	19.38\\
4753	17.93\\
4754	28.06\\
4755	28.06\\
4756	17.75\\
4757	18.83\\
4758	19.28\\
4759	19.28\\
4760	19.56\\
4761	23.52\\
4762	28.22\\
4763	28.22\\
4764	28.22\\
4765	28.22\\
4766	28.22\\
4767	28.37\\
4768	28.37\\
4769	28.28\\
4770	28.37\\
4771	28.28\\
4772	28.28\\
4773	28.37\\
4774	28.26\\
4775	28.35\\
4776	28.35\\
4777	28.35\\
4778	28.35\\
4779	28.35\\
4780	28.4\\
4781	28.4\\
4782	28.39\\
4783	28.39\\
4784	28.39\\
4785	28.55\\
4786	28.55\\
4787	28.55\\
4788	28.54\\
4789	19.03\\
4790	19.03\\
4791	27.95\\
4792	27.86\\
4793	17.93\\
4794	17.93\\
4795	27.93\\
4796	27.93\\
4797	27.93\\
4798	27.93\\
4799	15.69\\
4800	28.62\\
4801	28.62\\
4802	28.62\\
4803	18.74\\
4804	28.13\\
4805	28.12\\
4806	28.12\\
4807	28.13\\
4808	28.13\\
4809	28.13\\
4810	28.12\\
4811	28.12\\
4812	29.04\\
4813	29.04\\
4814	29.04\\
4815	28.66\\
4816	22.11\\
4817	28.89\\
4818	28.89\\
4819	28.89\\
4820	28.89\\
4821	23.66\\
4822	28.8\\
4823	18.24\\
4824	17.48\\
4825	18.24\\
4826	17.48\\
4827	29.13\\
4828	29.13\\
4829	29.13\\
4830	18.42\\
4831	18.93\\
4832	18.93\\
4833	29.06\\
4834	29.06\\
4835	29.06\\
4836	29.06\\
4837	29.06\\
4838	29.06\\
4839	29.06\\
4840	18.29\\
4841	29.29\\
4842	29.29\\
4843	19.84\\
4844	23.85\\
4845	29.31\\
4846	29.31\\
4847	29.31\\
4848	29.21\\
4849	22.19\\
4850	28.94\\
4851	28.92\\
4852	28.92\\
4853	19.53\\
4854	28.99\\
4855	29.55\\
4856	29.55\\
4857	23.86\\
4858	23.86\\
4859	21.9\\
4860	28.92\\
4861	28.92\\
4862	28.92\\
4863	28.92\\
4864	28.92\\
4865	28.92\\
4866	29.37\\
4867	29.07\\
4868	29.07\\
4869	16.16\\
4870	16.16\\
4871	29.05\\
4872	19.2\\
4873	19.2\\
4874	19.24\\
4875	23.18\\
4876	29.12\\
4877	29.1\\
4878	29.69\\
4879	29.69\\
4880	29.69\\
4881	29.11\\
4882	29.11\\
4883	29.11\\
4884	29.71\\
4885	29.71\\
4886	29.51\\
4887	29.67\\
4888	29.17\\
4889	29.23\\
4890	29.3\\
4891	29.65\\
4892	29.66\\
4893	29.66\\
4894	29.65\\
4895	29.1\\
4896	29.1\\
4897	29.1\\
4898	22.22\\
4899	29.45\\
4900	29.45\\
4901	29.19\\
4902	29.43\\
4903	29.24\\
4904	29.24\\
4905	29.5\\
4906	29.5\\
4907	29.5\\
4908	29.51\\
4909	29.67\\
4910	29.67\\
4911	29.62\\
4912	29.62\\
4913	29.62\\
4914	29.44\\
4915	29.35\\
4916	29.35\\
4917	29.35\\
4918	29.23\\
4919	29.23\\
4920	29.55\\
4921	29.55\\
4922	29.55\\
4923	29.33\\
4924	29.33\\
4925	29.33\\
4926	29.33\\
4927	29.81\\
4928	29.82\\
4929	29.82\\
4930	22.72\\
4931	29.55\\
4932	23.35\\
4933	29.4\\
4934	29.4\\
4935	29.4\\
4936	29.42\\
4937	29.42\\
4938	29.42\\
4939	29.42\\
4940	22.24\\
4941	29.7\\
4942	29.48\\
4943	29.48\\
4944	29.81\\
4945	29.81\\
4946	29.81\\
4947	22.72\\
4948	29.83\\
4949	29.83\\
4950	29.36\\
4951	29.36\\
4952	29.55\\
4953	29.55\\
4954	29.56\\
4955	29.55\\
4956	29.56\\
4957	30.11\\
4958	29.57\\
4959	29.71\\
4960	29.68\\
4961	29.74\\
4962	29.69\\
4963	29.69\\
4964	29.69\\
4965	29.75\\
4966	29.61\\
4967	29.61\\
4968	22.11\\
4969	29.76\\
4970	29.76\\
4971	29.76\\
4972	30.02\\
4973	23.75\\
4974	29.52\\
4975	29.52\\
4976	29.52\\
4977	29.52\\
4978	29.87\\
4979	29.87\\
4980	29.87\\
4981	19.4\\
4982	29.74\\
4983	29.74\\
4984	29.74\\
4985	30.29\\
4986	30.13\\
4987	30.13\\
4988	23.3\\
4989	21.76\\
4990	21.76\\
4991	21.76\\
4992	29.9\\
4993	29.9\\
4994	29.9\\
4995	30.01\\
4996	30.01\\
4997	30.28\\
4998	30.08\\
4999	30.08\\
5000	30.08\\
5001	30.22\\
5002	30.22\\
5003	30.19\\
5004	30.19\\
5005	30.48\\
5006	30.32\\
5007	30.32\\
5008	30.15\\
5009	30.15\\
5010	30.33\\
5011	30.12\\
5012	30.46\\
5013	30.46\\
5014	30.46\\
5015	30.47\\
5016	30.23\\
5017	22.56\\
5018	30.19\\
5019	30.19\\
5020	23.68\\
5021	29.09\\
5022	29.09\\
5023	29.09\\
5024	30.38\\
5025	30.38\\
5026	30.38\\
5027	30.38\\
5028	30.63\\
5029	30.63\\
5030	30.79\\
5031	30.63\\
5032	30.33\\
5033	30.33\\
5034	29.02\\
5035	29.02\\
5036	24.27\\
5037	30.44\\
5038	30.44\\
5039	30.77\\
5040	30.78\\
5041	30.78\\
5042	30.78\\
5043	30.69\\
5044	30.53\\
5045	30.69\\
5046	30.69\\
5047	30.69\\
5048	30.53\\
5049	30.69\\
5050	30.37\\
5051	30.37\\
5052	30.68\\
5053	30.67\\
5054	30.68\\
5055	30.67\\
5056	30.68\\
5057	29.02\\
5058	29.02\\
5059	23.18\\
5060	30.5\\
5061	30.5\\
5062	30.5\\
5063	30.5\\
5064	23.63\\
5065	29.36\\
5066	30.69\\
5067	30.69\\
5068	30.69\\
5069	30.69\\
5070	30.69\\
5071	29.47\\
5072	30.59\\
5073	30.59\\
5074	29.4\\
5075	29.69\\
5076	29.69\\
5077	29.69\\
5078	29.3\\
5079	29.3\\
5080	29.3\\
5081	29.3\\
5082	29.3\\
5083	29.53\\
5084	31.04\\
5085	31.04\\
5086	23.14\\
5087	23.14\\
5088	29.64\\
5089	29.75\\
5090	29.68\\
5091	29.68\\
5092	29.68\\
5093	23.02\\
5094	29.74\\
5095	29.74\\
5096	29.81\\
5097	29.81\\
5098	29.81\\
5099	22.5\\
5100	22.5\\
5101	23.33\\
5102	29.77\\
5103	29.73\\
5104	29.73\\
5105	29.73\\
5106	30.19\\
5107	22.3\\
5108	22.3\\
5109	23.14\\
5110	31.75\\
5111	31.75\\
5112	31.75\\
5113	30.12\\
5114	30.12\\
5115	30.11\\
5116	30.11\\
5117	30.11\\
5118	30.11\\
5119	30.11\\
5120	30.11\\
5121	31.84\\
5122	30.07\\
5123	30.07\\
5124	30.07\\
5125	30.22\\
5126	30.22\\
5127	30.18\\
5128	30.18\\
5129	30.18\\
5130	30.18\\
5131	30.15\\
5132	30.15\\
5133	30.15\\
5134	30.15\\
5135	30.11\\
5136	30.11\\
5137	30.11\\
5138	32.01\\
5139	30.25\\
5140	30.25\\
5141	22.98\\
5142	30.35\\
5143	30.35\\
5144	22.29\\
5145	22.66\\
5146	31.97\\
5147	31.97\\
5148	22.69\\
5149	31.85\\
5150	31.85\\
5151	31.85\\
5152	31.85\\
5153	31.99\\
5154	24.29\\
5155	31.94\\
5156	31.94\\
5157	31.94\\
5158	22.79\\
5159	30.24\\
5160	30.24\\
5161	32.14\\
5162	31.79\\
5163	24.54\\
5164	32.16\\
5165	32.16\\
5166	21\\
5167	21\\
5168	21\\
5169	32.2\\
5170	32.2\\
5171	23.7\\
5172	22.34\\
5173	22.34\\
5174	32.37\\
5175	32.24\\
5176	30.79\\
5177	30.79\\
5178	30.79\\
5179	30.79\\
5180	32.26\\
5181	32.26\\
5182	32.26\\
5183	32.33\\
5184	32.44\\
5185	32.35\\
5186	32.35\\
5187	30.78\\
5188	30.78\\
5189	32.06\\
5190	32.06\\
5191	32.67\\
5192	32.15\\
5193	32.15\\
5194	32.84\\
5195	32.74\\
5196	32.74\\
5197	32.81\\
5198	32.81\\
5199	22.11\\
5200	21.99\\
5201	22.11\\
5202	25.34\\
5203	32.79\\
5204	32.46\\
5205	32.46\\
5206	23.61\\
5207	32.86\\
5208	32.86\\
5209	32.94\\
5210	32.94\\
5211	32.99\\
5212	21.57\\
5213	22.19\\
5214	33.03\\
5215	33.03\\
5216	33.03\\
5217	33.05\\
5218	33.05\\
5219	33.05\\
5220	21.86\\
5221	33.11\\
5222	33.11\\
5223	32.85\\
5224	25.3\\
5225	33.02\\
5226	32.76\\
5227	22.55\\
5228	33.29\\
5229	33.29\\
5230	33.29\\
5231	33.29\\
5232	33.32\\
5233	33.32\\
5234	33.32\\
5235	33.32\\
5236	33.23\\
5237	21.12\\
5238	32.43\\
5239	33.35\\
5240	33.35\\
5241	33.35\\
5242	32.43\\
5243	33.35\\
5244	32.43\\
5245	33.39\\
5246	33.39\\
5247	32.88\\
5248	32.88\\
5249	32.88\\
5250	21.24\\
5251	21.98\\
5252	33.41\\
5253	33.41\\
5254	33.41\\
5255	33.24\\
5256	33.41\\
5257	33.24\\
5258	22.42\\
5259	25.11\\
5260	33.26\\
5261	32.69\\
5262	32.69\\
5263	32.69\\
5264	32.69\\
5265	32.69\\
5266	33.47\\
5267	33.46\\
5268	33.46\\
5269	22.38\\
5270	33.06\\
5271	25.26\\
5272	33.11\\
5273	33.11\\
5274	33.11\\
5275	32.82\\
5276	32.82\\
5277	33.76\\
5278	33.76\\
5279	24.66\\
5280	24.66\\
5281	32.84\\
5282	32.84\\
5283	33.64\\
5284	33.64\\
5285	24.95\\
5286	24.95\\
5287	33.41\\
5288	23.52\\
5289	23.52\\
5290	23.52\\
5291	20.59\\
5292	20.59\\
5293	33.7\\
5294	33.7\\
5295	33.7\\
5296	33.7\\
5297	33.7\\
5298	21.42\\
5299	22.26\\
5300	22.38\\
5301	22.38\\
5302	22.38\\
5303	22.38\\
5304	32.64\\
5305	32.64\\
5306	32.64\\
5307	32.64\\
5308	32.64\\
5309	33.94\\
5310	33.94\\
5311	21.54\\
5312	22.28\\
5313	34\\
5314	33.28\\
5315	33.28\\
5316	22.08\\
5317	21.58\\
5318	21.7\\
5319	21.29\\
5320	22.2\\
5321	22.94\\
5322	21.68\\
5323	22.09\\
5324	33.52\\
5325	33.52\\
5326	33.52\\
5327	33.52\\
5328	21.45\\
5329	33.72\\
5330	33.72\\
5331	33.72\\
5332	33.72\\
5333	33.37\\
5334	33.37\\
5335	33.9\\
5336	33.9\\
5337	21.59\\
5338	21.93\\
5339	21.59\\
5340	21.16\\
5341	21.16\\
5342	21.59\\
5343	21.53\\
5344	33.96\\
5345	33.96\\
5346	33.96\\
5347	33.96\\
5348	22.25\\
5349	22.56\\
5350	21.49\\
5351	22.2\\
5352	20.84\\
5353	20.84\\
5354	21.15\\
5355	25.97\\
5356	36.34\\
5357	35.37\\
5358	25.16\\
5359	21.58\\
5360	25.37\\
5361	25.19\\
5362	25.37\\
5363	25.36\\
5364	21.11\\
5365	25.21\\
5366	35.21\\
5367	35.18\\
5368	35.18\\
5369	35.21\\
5370	35.18\\
5371	22.43\\
5372	23.14\\
5373	23.14\\
5374	26\\
5375	25.24\\
5376	24.23\\
5377	24.05\\
5378	24.05\\
5379	22.06\\
5380	21.94\\
5381	21.94\\
5382	35.46\\
5383	35.43\\
5384	35.43\\
5385	35.43\\
5386	35.43\\
5387	35.46\\
5388	35.46\\
5389	26.16\\
5390	35.35\\
5391	35.35\\
5392	24.1\\
5393	24.86\\
5394	35.67\\
5395	35.67\\
5396	35.72\\
5397	34.03\\
5398	34.03\\
5399	35.36\\
5400	35.36\\
5401	35.36\\
5402	22.58\\
5403	22.58\\
5404	22.58\\
5405	35.6\\
5406	35.6\\
5407	35.75\\
5408	35.68\\
5409	22.05\\
5410	21.81\\
5411	21.81\\
5412	21.81\\
5413	25.96\\
5414	35.61\\
5415	35.8\\
5416	21.39\\
5417	22.13\\
5418	22.13\\
5419	26.19\\
5420	34.29\\
5421	34.29\\
5422	34.29\\
5423	34.29\\
5424	21.77\\
5425	34.27\\
5426	24.79\\
5427	26.62\\
5428	35.87\\
5429	35.87\\
5430	34.59\\
5431	34.59\\
5432	34.59\\
5433	34.59\\
5434	25.29\\
5435	21.34\\
5436	21.34\\
5437	21.34\\
5438	24.6\\
5439	21.65\\
5440	21.65\\
5441	34.42\\
5442	24.44\\
5443	35.92\\
5444	34.53\\
5445	34.53\\
5446	34.57\\
5447	34.57\\
5448	34.72\\
5449	34.72\\
5450	36.05\\
5451	36.03\\
5452	24.49\\
5453	25.25\\
5454	24.49\\
5455	37.14\\
5456	37.14\\
5457	34.24\\
5458	35.94\\
5459	35.94\\
5460	35.94\\
5461	36.1\\
5462	36.07\\
5463	36.1\\
5464	36.1\\
5465	36.07\\
5466	25.56\\
5467	25.56\\
5468	34.66\\
5469	36.26\\
5470	25.77\\
5471	36.11\\
5472	36.11\\
5473	36.11\\
5474	34.54\\
5475	36.11\\
5476	36.11\\
5477	30.19\\
5478	34.68\\
5479	34.68\\
5480	34.68\\
5481	34.7\\
5482	34.7\\
5483	24.91\\
5484	24.91\\
5485	36.43\\
5486	36.43\\
5487	36.43\\
5488	36.43\\
5489	36.43\\
5490	36.43\\
5491	36.43\\
5492	34.72\\
5493	34.72\\
5494	34.72\\
5495	36.24\\
5496	36.36\\
5497	36.36\\
5498	34.48\\
5499	34.48\\
5500	37.13\\
5501	36.45\\
5502	36.45\\
5503	36.45\\
5504	36.45\\
5505	36.45\\
5506	21.01\\
5507	36.25\\
5508	36.25\\
5509	36.25\\
5510	24.78\\
5511	34.52\\
5512	34.52\\
5513	34.52\\
5514	34.52\\
5515	34.52\\
5516	34.52\\
5517	25.92\\
5518	36.62\\
5519	36.32\\
5520	24.93\\
5521	35.12\\
5522	37.83\\
5523	25.48\\
5524	36.52\\
5525	35.42\\
5526	37.36\\
5527	36.32\\
5528	36.35\\
5529	36.35\\
5530	36.35\\
5531	36.35\\
5532	36.35\\
5533	22.02\\
5534	22.76\\
5535	25.79\\
5536	37.64\\
5537	36.55\\
5538	36.51\\
5539	36.51\\
5540	37.54\\
5541	36.49\\
5542	36.49\\
5543	36.49\\
5544	35.17\\
5545	35.17\\
5546	35.17\\
5547	35.4\\
5548	25.75\\
5549	26.52\\
5550	36.5\\
5551	36.5\\
5552	36.5\\
5553	36.83\\
5554	36.83\\
5555	36.83\\
5556	35.17\\
5557	35.17\\
5558	35.17\\
5559	35.17\\
5560	35.17\\
5561	35.17\\
5562	35.43\\
5563	35.43\\
5564	29.93\\
5565	29.93\\
5566	37\\
5567	37.9\\
5568	37.9\\
5569	27\\
5570	35.43\\
5571	35.43\\
5572	26.46\\
5573	35.56\\
5574	29.34\\
5575	35.58\\
5576	30.52\\
5577	30.52\\
5578	26.09\\
5579	21.64\\
5580	22.07\\
5581	21.64\\
5582	35.56\\
5583	35.56\\
5584	35.56\\
5585	35.56\\
5586	38.45\\
5587	35.58\\
5588	35.58\\
5589	26.75\\
5590	37.08\\
5591	37.08\\
5592	37.08\\
5593	35.38\\
5594	35.38\\
5595	35.38\\
5596	37.25\\
5597	37.25\\
5598	37.25\\
5599	37.25\\
5600	38.64\\
5601	36.37\\
5602	25.81\\
5603	25.81\\
5604	36.52\\
5605	30.4\\
5606	30.4\\
5607	30.4\\
5608	30.03\\
5609	36.5\\
5610	36.5\\
5611	36.57\\
5612	36.57\\
5613	26.92\\
5614	27.66\\
5615	27.66\\
5616	27.66\\
5617	30.17\\
5618	36.26\\
5619	36.26\\
5620	36.26\\
5621	36.26\\
5622	36.53\\
5623	26.51\\
5624	26.51\\
5625	26.08\\
5626	26.08\\
5627	36.68\\
5628	36.68\\
5629	36.68\\
5630	36.68\\
5631	36.68\\
5632	36.66\\
5633	36.66\\
5634	36.66\\
5635	29.29\\
5636	36.73\\
5637	36.73\\
5638	36.69\\
5639	36.69\\
5640	36.69\\
5641	36.26\\
5642	36.26\\
5643	36.26\\
5644	36.26\\
5645	36.82\\
5646	36.82\\
5647	30.53\\
5648	36.85\\
5649	36.98\\
5650	36.98\\
5651	36.98\\
5652	28.4\\
5653	26.91\\
5654	26.97\\
5655	36.99\\
5656	30.05\\
5657	37.14\\
5658	37.14\\
5659	37.12\\
5660	37.12\\
5661	37.12\\
5662	37.12\\
5663	26.28\\
5664	37.19\\
5665	37.19\\
5666	37.19\\
5667	21.62\\
5668	26.44\\
5669	26.44\\
5670	37.18\\
5671	37.18\\
5672	29.65\\
5673	37.33\\
5674	37.31\\
5675	30.26\\
5676	37.38\\
5677	37.38\\
5678	28.59\\
5679	37.31\\
5680	37.31\\
5681	30.39\\
5682	29.23\\
5683	29.23\\
5684	29.23\\
5685	26.07\\
5686	30.76\\
5687	30.76\\
5688	37.5\\
5689	37.5\\
5690	37.5\\
5691	37.5\\
5692	37.5\\
5693	37.5\\
5694	37.63\\
5695	37.63\\
5696	37.63\\
5697	37.49\\
5698	37.64\\
5699	37.64\\
5700	37.62\\
5701	37.62\\
5702	37.62\\
5703	37.39\\
5704	37.39\\
5705	37.39\\
5706	37.39\\
5707	37.39\\
5708	37.39\\
5709	37.5\\
5710	37.5\\
5711	37.5\\
5712	37.5\\
5713	37.69\\
5714	37.69\\
5715	37.69\\
5716	37.69\\
5717	37.54\\
5718	37.54\\
5719	25.94\\
5720	26.39\\
5721	26.39\\
5722	26.82\\
5723	37.52\\
5724	37.52\\
5725	37.57\\
5726	37.57\\
5727	37.57\\
5728	37.59\\
5729	37.59\\
5730	37.59\\
5731	37.59\\
5732	37.59\\
5733	37.59\\
5734	29.59\\
5735	29.59\\
5736	29.32\\
5737	37.66\\
5738	37.66\\
5739	37.66\\
5740	37.81\\
5741	37.81\\
5742	26.13\\
5743	31.59\\
5744	31.22\\
5745	30.38\\
5746	37.94\\
5747	37.71\\
5748	37.71\\
5749	37.71\\
5750	30.11\\
5751	31.98\\
5752	37.94\\
5753	37.94\\
5754	29.26\\
5755	29.26\\
5756	26.34\\
5757	30.39\\
5758	30.39\\
5759	28.97\\
5760	29.24\\
5761	28.97\\
5762	37.59\\
5763	37.77\\
5764	37.77\\
5765	37.77\\
5766	37.77\\
5767	38.03\\
5768	38.03\\
5769	38.03\\
5770	38.12\\
5771	38.18\\
5772	38.18\\
5773	38.18\\
5774	38.18\\
5775	31.23\\
5776	31.23\\
5777	26.7\\
5778	38.27\\
5779	38.27\\
5780	38.08\\
5781	21.74\\
5782	29.45\\
5783	29.45\\
5784	33.22\\
5785	26.57\\
5786	26.57\\
5787	32.52\\
5788	32.52\\
5789	38.21\\
5790	38.24\\
5791	38.24\\
5792	38.24\\
5793	38.24\\
5794	25.87\\
5795	26.3\\
5796	26.3\\
5797	25.87\\
5798	37.86\\
5799	37.86\\
5800	37.86\\
5801	37.86\\
5802	29.25\\
5803	31.87\\
5804	32.03\\
5805	38.39\\
5806	38.39\\
5807	33.03\\
5808	38.45\\
5809	38.45\\
5810	38.45\\
5811	38.45\\
5812	33.18\\
5813	38.45\\
5814	38.1\\
5815	38.1\\
5816	38.1\\
5817	38.1\\
5818	31.37\\
5819	29.59\\
5820	38.63\\
5821	38.63\\
5822	38.63\\
5823	38.57\\
5824	38.61\\
5825	38.69\\
5826	38.69\\
5827	38.64\\
5828	38.64\\
5829	38.26\\
5830	38.26\\
5831	38.26\\
5832	32.99\\
5833	26.26\\
5834	26.26\\
5835	38.79\\
5836	38.79\\
5837	29.44\\
5838	29.44\\
5839	29.44\\
5840	29.49\\
5841	29.49\\
5842	41.45\\
5843	38.85\\
5844	33.06\\
5845	33.06\\
5846	31.84\\
5847	39.01\\
5848	39.01\\
5849	39.01\\
5850	29.09\\
5851	38.66\\
5852	38.66\\
5853	39.19\\
5854	39.19\\
5855	39.19\\
5856	41.64\\
5857	41.75\\
5858	30.55\\
5859	41.9\\
5860	41.68\\
5861	41.68\\
5862	33.04\\
5863	33.04\\
5864	32.88\\
5865	32.88\\
5866	26.43\\
5867	26.43\\
5868	41.81\\
5869	31.89\\
5870	29.72\\
5871	29.72\\
5872	29.72\\
5873	41.97\\
5874	41.73\\
5875	41.86\\
5876	41.86\\
5877	30\\
5878	42.12\\
5879	41.97\\
5880	42.32\\
5881	42.19\\
5882	42.1\\
5883	42.17\\
5884	42.37\\
5885	42.38\\
5886	41.75\\
5887	42.11\\
5888	31.02\\
5889	31.02\\
5890	42.71\\
5891	42.72\\
5892	42.2\\
5893	42.28\\
5894	42.63\\
5895	42.64\\
5896	42.23\\
5897	42.54\\
5898	42.54\\
5899	42.14\\
5900	42.14\\
5901	42.53\\
5902	42.57\\
5903	42.61\\
5904	30.68\\
5905	32.71\\
5906	42.65\\
5907	42.44\\
5908	42.44\\
5909	42.44\\
5910	42.16\\
5911	43.01\\
5912	42.85\\
5913	42.78\\
5914	42.69\\
5915	43.27\\
5916	32.52\\
5917	32.52\\
5918	42.73\\
5919	42.73\\
5920	43.11\\
5921	43.18\\
5922	42.31\\
5923	43.26\\
5924	42.65\\
5925	42.65\\
5926	43.53\\
5927	43.52\\
5928	43.53\\
5929	32.55\\
5930	32.41\\
5931	43.66\\
5932	43.68\\
5933	43.78\\
5934	43.95\\
5935	43.96\\
5936	43.36\\
5937	43.36\\
5938	43.92\\
5939	43.78\\
5940	44.36\\
5941	44.36\\
5942	44.31\\
5943	44.31\\
5944	44.33\\
5945	44.61\\
5946	44.63\\
5947	44.43\\
5948	44.18\\
5949	45.01\\
5950	44.44\\
5951	45.31\\
5952	44.57\\
5953	44.59\\
5954	44.59\\
5955	44.59\\
5956	44.39\\
5957	44.39\\
5958	43.92\\
5959	44.3\\
5960	44.62\\
5961	44.12\\
5962	44.58\\
5963	44.63\\
5964	44.63\\
5965	44.4\\
5966	44.66\\
5967	44.62\\
5968	44.89\\
5969	44.92\\
5970	44.92\\
5971	32.15\\
5972	32.15\\
5973	32.15\\
5974	32.27\\
5975	45.05\\
5976	44.83\\
5977	44.83\\
5978	31.98\\
5979	32.02\\
5980	37.01\\
5981	45.71\\
5982	35.26\\
5983	35.26\\
5984	31.72\\
5985	35.38\\
5986	36.12\\
5987	36.12\\
5988	31.54\\
5989	31.9\\
5990	32.08\\
5991	32.2\\
5992	32.33\\
5993	32.17\\
5994	36.02\\
5995	36.5\\
5996	36.88\\
5997	31.95\\
5998	31.95\\
5999	31.91\\
6000	31.73\\
6001	31.73\\
6002	32.22\\
6003	32.93\\
6004	32.1\\
6005	32.1\\
6006	32.53\\
6007	32.4\\
6008	32.4\\
6009	32.28\\
6010	36.9\\
6011	31.57\\
6012	35.76\\
6013	31.9\\
6014	31.9\\
6015	31.42\\
6016	32.23\\
6017	32.23\\
6018	35.37\\
6019	32.15\\
6020	32.52\\
6021	32.58\\
6022	32.58\\
6023	36.35\\
6024	32.11\\
6025	32.11\\
6026	37.42\\
6027	33.89\\
6028	33.18\\
6029	48.96\\
6030	33.29\\
6031	33.29\\
6032	31.65\\
6033	32.71\\
6034	32.59\\
6035	32.59\\
6036	32.71\\
6037	32.59\\
6038	32.59\\
6039	37.21\\
6040	32.67\\
6041	32.67\\
6042	32.61\\
6043	33.32\\
6044	33.32\\
6045	31.61\\
6046	36.61\\
6047	33.33\\
6048	36.79\\
6049	36.79\\
6050	36.79\\
6051	32.46\\
6052	36.78\\
6053	36.78\\
6054	31.81\\
6055	32.14\\
6056	35.93\\
6057	49.28\\
6058	32.07\\
6059	32.8\\
6060	32.8\\
6061	32.8\\
6062	32.8\\
6063	32.2\\
6064	31.62\\
6065	49.47\\
6066	49.42\\
6067	49.42\\
6068	35.21\\
6069	32.23\\
6070	35.22\\
6071	49.43\\
6072	32.34\\
6073	32.34\\
6074	49.72\\
6075	36.08\\
6076	35.34\\
6077	36.08\\
6078	31.86\\
6079	48.31\\
6080	48.38\\
6081	32.01\\
6082	32.01\\
6083	32.01\\
6084	48.55\\
6085	48.55\\
6086	32.15\\
6087	32.15\\
6088	32.86\\
6089	32.15\\
6090	32.15\\
6091	35.41\\
6092	32.32\\
6093	49.92\\
6094	36.11\\
6095	32.64\\
6096	32.64\\
6097	48.66\\
6098	36.27\\
6099	36.27\\
6100	37.06\\
6101	37.06\\
6102	37.12\\
6103	37.12\\
6104	37.12\\
6105	31.48\\
6106	31.48\\
6107	48.4\\
6108	32.7\\
6109	35.39\\
6110	34.96\\
6111	35.06\\
6112	36.38\\
6113	48.99\\
6114	36.67\\
6115	36.67\\
6116	35.92\\
6117	49.03\\
6118	49.03\\
6119	31.77\\
6120	48.64\\
6121	33.08\\
6122	49.29\\
6123	49.29\\
6124	31.59\\
6125	36.43\\
6126	36.43\\
6127	37.02\\
6128	39.05\\
6129	39.17\\
6130	35.75\\
6131	35.75\\
6132	50.68\\
6133	50.41\\
6134	35.15\\
6135	35.15\\
6136	35.58\\
6137	35.58\\
6138	32.52\\
6139	39.8\\
6140	39.44\\
6141	39.44\\
6142	49.45\\
6143	49.45\\
6144	39.19\\
6145	36.15\\
6146	31.99\\
6147	49.52\\
6148	40.07\\
6149	35.23\\
6150	31.98\\
6151	39.99\\
6152	35.7\\
6153	49.89\\
6154	33\\
6155	33\\
6156	33\\
6157	39.56\\
6158	39.74\\
6159	49.89\\
6160	50.07\\
6161	40.37\\
6162	40.37\\
6163	40.37\\
6164	40.4\\
6165	40.22\\
6166	49.54\\
6167	49.54\\
6168	49.54\\
6169	39.76\\
6170	40.27\\
6171	39.98\\
6172	40.42\\
6173	32.49\\
6174	32.49\\
6175	39.75\\
6176	32.62\\
6177	32.62\\
6178	40.56\\
6179	40.56\\
6180	41.22\\
6181	36.11\\
6182	36.11\\
6183	36.7\\
6184	36.7\\
6185	36.7\\
6186	40.52\\
6187	36.06\\
6188	36.06\\
6189	33.12\\
6190	33.12\\
6191	39.59\\
6192	39.41\\
6193	39.46\\
6194	52.59\\
6195	52.64\\
6196	40.33\\
6197	40.41\\
6198	40.41\\
6199	40.41\\
6200	40.41\\
6201	40.77\\
6202	52.62\\
6203	52.77\\
6204	52.77\\
6205	39.59\\
6206	41.25\\
6207	41.13\\
6208	41.13\\
6209	53.01\\
6210	53.01\\
6211	52.99\\
6212	53.06\\
6213	40.22\\
6214	40.04\\
6215	40.04\\
6216	40.04\\
6217	53.02\\
6218	53.02\\
6219	39.25\\
6220	53.17\\
6221	40.09\\
6222	40.09\\
6223	53.18\\
6224	40.24\\
6225	53.31\\
6226	40.8\\
6227	53.34\\
6228	41.82\\
6229	53.57\\
6230	53.62\\
6231	53.62\\
6232	42.18\\
6233	53.74\\
6234	41.47\\
6235	42.05\\
6236	42.14\\
6237	42.01\\
6238	41.83\\
6239	42.01\\
6240	42.01\\
6241	41.11\\
6242	41.11\\
6243	38.82\\
6244	41.97\\
6245	41.97\\
6246	41.97\\
6247	41.97\\
6248	39.51\\
6249	41.7\\
6250	41.7\\
6251	41.66\\
6252	40.86\\
6253	40.86\\
6254	40.86\\
6255	39.66\\
6256	41.41\\
6257	41.41\\
6258	41.48\\
6259	38.72\\
6260	39.08\\
6261	41.31\\
6262	41.31\\
6263	41.79\\
6264	41.79\\
6265	41.67\\
6266	41.54\\
6267	41.54\\
6268	41.5\\
6269	43.02\\
6270	42.88\\
6271	39.9\\
6272	39.02\\
6273	42.39\\
6274	42.79\\
6275	42.79\\
6276	43.22\\
6277	42.85\\
6278	42.85\\
6279	43.44\\
6280	43.44\\
6281	39.92\\
6282	39.75\\
6283	39.75\\
6284	39.92\\
6285	43.62\\
6286	43.62\\
6287	42.36\\
6288	42.36\\
6289	43.62\\
6290	38.56\\
6291	38.56\\
6292	39.87\\
6293	40.61\\
6294	38.68\\
6295	39.73\\
6296	39.73\\
6297	43.33\\
6298	43.33\\
6299	43.33\\
6300	43.17\\
6301	42.8\\
6302	39.69\\
6303	38.95\\
6304	38.95\\
6305	42.7\\
6306	39.49\\
6307	39.92\\
6308	38.3\\
6309	38.73\\
6310	38.61\\
6311	39.04\\
6312	43.1\\
6313	43.1\\
6314	43.1\\
6315	39.77\\
6316	39.77\\
6317	39.89\\
6318	39.89\\
6319	39\\
6320	39\\
6321	39\\
6322	46.93\\
6323	45.94\\
6324	42.18\\
6325	39.51\\
6326	42.77\\
6327	42.77\\
6328	42.77\\
6329	46.67\\
6330	46.67\\
6331	42.13\\
6332	42.94\\
6333	42.94\\
6334	47.63\\
6335	45.25\\
6336	42.31\\
6337	42.31\\
6338	42.9\\
6339	42.71\\
6340	42.71\\
6341	39.11\\
6342	39.11\\
6343	39.11\\
6344	39.11\\
6345	42.26\\
6346	46.5\\
6347	46.5\\
6348	38.96\\
6349	39.08\\
6350	39.82\\
6351	39.08\\
6352	39.82\\
6353	39.82\\
6354	39.82\\
6355	39.08\\
6356	46.82\\
6357	46.82\\
6358	47.09\\
6359	46.51\\
6360	47.71\\
6361	47.83\\
6362	38.7\\
6363	39.13\\
6364	46.32\\
6365	47.72\\
6366	45.67\\
6367	46.63\\
6368	47.45\\
6369	46.94\\
6370	46.94\\
6371	46.25\\
6372	46.46\\
6373	46.32\\
6374	46.3\\
6375	46.16\\
6376	46.87\\
6377	47.04\\
6378	46.54\\
6379	46.44\\
6380	46.71\\
6381	49.65\\
6382	48.95\\
6383	49.25\\
6384	50.25\\
6385	49.51\\
6386	55.7\\
6387	55.7\\
6388	55.72\\
6389	55.17\\
6390	55.21\\
6391	50.1\\
6392	49.92\\
6393	49.92\\
6394	49.92\\
6395	50.07\\
6396	48.93\\
6397	49.66\\
6398	49.66\\
6399	50.12\\
6400	49.23\\
6401	49.23\\
6402	59.98\\
6403	60.56\\
6404	56.45\\
6405	55.28\\
6406	60.52\\
6407	55.82\\
6408	59.29\\
6409	59.48\\
6410	59.42\\
6411	59.65\\
6412	54.96\\
};
\addlegendentry{ \scriptsize The iterative scheme with affine phi}

\end{axis}

\end{tikzpicture}%

==> Figures/phi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.754in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=700,
xlabel style={font=\color{white!15!black}},
xlabel={Bytes},
ymin=0,
ymax=1800,
ylabel style={font=\color{white!15!black}},
ylabel={Bytes},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\draw [-> , thick, color = green] (420,1400) -- (450,1210)node[pos=0.5, above] {$\phiMinL$};
\draw [-> , thick, color = red] (610,1150) -- (630,1050)node[pos=0.5, above] {$\phiMaxR$};
\draw [-> , thick, color = blue] (480,500) -- (450,680)node[pos=0.5, right] {$\phi_{i,j}$};
\draw [-> , thick, color = black] (100,850) -- (200,620)node[pos=0.3, above] {$\phicon$};
\draw [-> , thick, color = black] (100,850) -- (30,380)node[pos=0.5, right] { };

\addplot [color=red,line width=1.5pt]
  table[row sep=crcr]{%
0	397\\
1	398\\
2	399\\
3	400\\
4	401\\
5	402\\
6	403\\
7	404\\
8	405\\
9	406\\
10	407\\
11	408\\
12	409\\
13	410\\
14	411\\
15	412\\
16	413\\
17	414\\
18	415\\
19	416\\
20	417\\
21	418\\
22	419\\
23	420\\
24	421\\
25	422\\
26	423\\
27	424\\
28	425\\
29	426\\
30	427\\
31	428\\
32	429\\
33	430\\
34	431\\
35	432\\
36	433\\
37	434\\
38	435\\
39	436\\
40	437\\
41	438\\
42	439\\
43	440\\
44	441\\
45	442\\
46	443\\
47	444\\
48	445\\
49	446\\
50	447\\
51	448\\
52	449\\
53	450\\
54	451\\
55	452\\
56	453\\
57	454\\
58	455\\
59	456\\
60	457\\
61	458\\
62	459\\
63	460\\
64	461\\
65	462\\
66	463\\
67	464\\
68	465\\
69	466\\
70	467\\
71	468\\
72	469\\
73	470\\
74	471\\
75	472\\
76	473\\
77	474\\
78	475\\
79	476\\
80	477\\
81	478\\
82	479\\
83	480\\
84	481\\
85	482\\
86	483\\
87	484\\
88	485\\
89	486\\
90	487\\
91	488\\
92	489\\
93	490\\
94	491\\
95	492\\
96	493\\
97	494\\
98	495\\
99	496\\
100	497\\
101	498\\
102	499\\
103	500\\
104	501\\
105	502\\
106	503\\
107	504\\
108	505\\
109	506\\
110	507\\
111	508\\
112	509\\
113	510\\
114	511\\
115	512\\
116	513\\
117	514\\
118	515\\
119	516\\
120	517\\
121	518\\
122	519\\
123	520\\
124	521\\
125	522\\
126	523\\
127	524\\
128	525\\
129	526\\
130	527\\
131	528\\
132	529\\
133	530\\
134	531\\
135	532\\
136	533\\
137	534\\
138	535\\
139	536\\
140	537\\
141	538\\
142	539\\
143	540\\
144	541\\
145	542\\
146	543\\
147	544\\
148	545\\
149	546\\
150	547\\
151	548\\
152	549\\
153	550\\
154	551\\
155	552\\
156	553\\
157	554\\
158	555\\
159	556\\
160	557\\
161	558\\
162	559\\
163	560\\
164	561\\
165	562\\
166	563\\
167	564\\
168	565\\
169	566\\
170	567\\
171	568\\
172	569\\
173	570\\
174	571\\
175	572\\
176	573\\
177	574\\
178	575\\
179	576\\
180	577\\
181	578\\
182	579\\
183	580\\
184	581\\
185	582\\
186	583\\
187	584\\
188	585\\
189	586\\
190	587\\
191	588\\
192	589\\
193	590\\
194	591\\
195	592\\
196	593\\
197	594\\
198	595\\
199	596\\
200	597\\
201	598\\
202	599\\
203	600\\
204	601\\
205	602\\
206	603\\
207	604\\
208	605\\
209	606\\
210	607\\
211	608\\
212	609\\
213	610\\
214	611\\
215	612\\
216	613\\
217	614\\
218	615\\
219	616\\
220	617\\
221	618\\
222	619\\
223	620\\
224	621\\
225	622\\
226	623\\
227	624\\
228	625\\
229	626\\
230	627\\
231	628\\
232	629\\
233	630\\
234	631\\
235	632\\
236	633\\
237	634\\
238	635\\
239	636\\
240	637\\
241	638\\
242	639\\
243	640\\
244	641\\
245	642\\
246	643\\
247	644\\
248	645\\
249	646\\
250	647\\
251	648\\
252	649\\
253	650\\
254	651\\
255	652\\
256	653\\
257	654\\
258	655\\
259	656\\
260	657\\
261	658\\
262	659\\
263	660\\
264	661\\
265	662\\
266	663\\
267	664\\
268	665\\
269	666\\
270	667\\
271	668\\
272	669\\
273	670\\
274	671\\
275	672\\
276	673\\
277	674\\
278	675\\
279	676\\
280	677\\
281	678\\
282	679\\
283	680\\
284	681\\
285	682\\
286	683\\
287	684\\
288	685\\
289	686\\
290	687\\
291	688\\
292	689\\
293	690\\
294	691\\
295	692\\
296	693\\
297	694\\
298	695\\
299	696\\
300	697\\
301	698\\
302	699\\
303	700\\
304	701\\
305	702\\
306	703\\
307	704\\
308	705\\
309	706\\
310	707\\
311	708\\
312	709\\
313	710\\
314	711\\
315	712\\
316	713\\
317	714\\
318	715\\
319	716\\
320	717\\
321	718\\
322	719\\
323	720\\
324	721\\
325	722\\
326	723\\
327	724\\
328	725\\
329	726\\
330	727\\
331	728\\
332	729\\
333	730\\
334	731\\
335	732\\
336	733\\
337	734\\
338	735\\
339	736\\
340	737\\
341	738\\
342	739\\
343	740\\
344	741\\
345	742\\
346	743\\
347	744\\
348	745\\
349	746\\
350	747\\
351	748\\
352	749\\
353	750\\
354	751\\
355	752\\
356	753\\
357	754\\
358	755\\
359	756\\
360	757\\
361	758\\
362	759\\
363	760\\
364	761\\
365	762\\
366	763\\
367	764\\
368	765\\
369	766\\
370	767\\
371	768\\
372	769\\
373	770\\
374	771\\
375	772\\
376	773\\
377	774\\
378	775\\
379	776\\
380	777\\
381	778\\
382	779\\
383	780\\
384	781\\
385	782\\
386	783\\
387	784\\
388	785\\
389	786\\
390	787\\
391	788\\
392	789\\
393	790\\
394	791\\
395	792\\
396	793\\
397	794\\
398	795\\
399	796\\
400	797\\
401	798\\
402	799\\
403	800\\
404	801\\
405	802\\
406	803\\
407	804\\
408	805\\
409	806\\
410	807\\
411	808\\
412	809\\
413	810\\
414	811\\
415	812\\
416	813\\
417	814\\
418	815\\
419	816\\
420	817\\
421	818\\
422	819\\
423	820\\
424	821\\
425	822\\
426	823\\
427	824\\
428	825\\
429	826\\
430	827\\
431	828\\
432	829\\
433	830\\
434	831\\
435	832\\
436	833\\
437	834\\
438	835\\
439	836\\
440	837\\
441	838\\
442	839\\
443	840\\
444	841\\
445	842\\
446	843\\
447	844\\
448	845\\
449	846\\
450	847\\
451	848\\
452	849\\
453	850\\
454	851\\
455	852\\
456	853\\
457	854\\
458	855\\
459	856\\
460	857\\
461	858\\
462	859\\
463	860\\
464	861\\
465	862\\
466	863\\
467	864\\
468	865\\
469	866\\
470	867\\
471	868\\
472	869\\
473	870\\
474	871\\
475	872\\
476	873\\
477	874\\
478	875\\
479	876\\
480	877\\
481	878\\
482	879\\
483	880\\
484	881\\
485	882\\
486	883\\
487	884\\
488	885\\
489	886\\
490	887\\
491	888\\
492	889\\
493	890\\
494	891\\
495	892\\
496	893\\
497	894\\
498	895\\
499	896\\
500	897\\
501	898\\
502	899\\
503	900\\
504	901\\
505	902\\
506	903\\
507	904\\
508	905\\
509	906\\
510	907\\
511	908\\
512	909\\
513	910\\
514	911\\
515	912\\
516	913\\
517	914\\
518	915\\
519	916\\
520	917\\
521	918\\
522	919\\
523	920\\
524	921\\
525	922\\
526	923\\
527	924\\
528	925\\
529	926\\
530	927\\
531	928\\
532	929\\
533	930\\
534	931\\
535	932\\
536	933\\
537	934\\
538	935\\
539	936\\
540	937\\
541	938\\
542	939\\
543	940\\
544	941\\
545	942\\
546	943\\
547	944\\
548	945\\
549	946\\
550	947\\
551	948\\
552	949\\
553	950\\
554	951\\
555	952\\
556	953\\
557	954\\
558	955\\
559	956\\
560	957\\
561	958\\
562	959\\
563	960\\
564	961\\
565	962\\
566	963\\
567	964\\
568	965\\
569	966\\
570	967\\
571	968\\
572	969\\
573	970\\
574	971\\
575	972\\
576	973\\
577	974\\
578	975\\
579	976\\
580	977\\
581	978\\
582	979\\
583	980\\
584	981\\
585	982\\
586	983\\
587	984\\
588	985\\
589	986\\
590	987\\
591	988\\
592	989\\
593	990\\
594	991\\
595	992\\
596	993\\
597	994\\
598	995\\
599	996\\
600	997\\
601	998\\
602	999\\
603	1000\\
604	1001\\
605	1002\\
606	1003\\
607	1004\\
608	1005\\
609	1006\\
610	1007\\
611	1008\\
612	1009\\
613	1010\\
614	1011\\
615	1012\\
616	1013\\
617	1014\\
618	1015\\
619	1016\\
620	1017\\
621	1018\\
622	1019\\
623	1020\\
624	1021\\
625	1022\\
626	1023\\
627	1024\\
628	1025\\
629	1026\\
630	1027\\
631	1028\\
632	1029\\
633	1030\\
634	1031\\
635	1032\\
636	1033\\
637	1034\\
638	1035\\
639	1036\\
640	1037\\
641	1038\\
642	1039\\
643	1040\\
644	1041\\
645	1042\\
646	1043\\
647	1044\\
648	1045\\
649	1046\\
650	1047\\
651	1048\\
652	1049\\
653	1050\\
654	1051\\
655	1052\\
656	1053\\
657	1054\\
658	1055\\
659	1056\\
660	1057\\
661	1058\\
662	1059\\
663	1060\\
664	1061\\
665	1062\\
666	1063\\
667	1064\\
668	1065\\
669	1066\\
670	1067\\
671	1068\\
672	1069\\
673	1070\\
674	1071\\
675	1072\\
676	1073\\
677	1074\\
678	1075\\
679	1076\\
680	1077\\
681	1078\\
682	1079\\
683	1080\\
684	1081\\
685	1082\\
686	1083\\
687	1084\\
688	1085\\
689	1086\\
690	1087\\
691	1088\\
692	1089\\
693	1090\\
694	1091\\
695	1092\\
696	1093\\
697	1094\\
698	1095\\
699	1096\\
700	1097\\
};


\addplot [color=green,line width=1.5pt]
  table[row sep=crcr]{%
0	298\\
1	299.99\\
2	301.98\\
3	303.97\\
4	305.96\\
5	307.95\\
6	309.94\\
7	311.93\\
8	313.92\\
9	315.91\\
10	317.9\\
11	319.89\\
12	321.88\\
13	323.87\\
14	325.86\\
15	327.85\\
16	329.84\\
17	331.83\\
18	333.82\\
19	335.81\\
20	337.8\\
21	339.79\\
22	341.78\\
23	343.77\\
24	345.76\\
25	347.75\\
26	349.74\\
27	351.73\\
28	353.72\\
29	355.71\\
30	357.7\\
31	359.69\\
32	361.68\\
33	363.67\\
34	365.66\\
35	367.65\\
36	369.64\\
37	371.63\\
38	373.62\\
39	375.61\\
40	377.6\\
41	379.59\\
42	381.58\\
43	383.57\\
44	385.56\\
45	387.55\\
46	389.54\\
47	391.53\\
48	393.52\\
49	395.51\\
50	397.5\\
51	399.49\\
52	401.48\\
53	403.47\\
54	405.46\\
55	407.45\\
56	409.44\\
57	411.43\\
58	413.42\\
59	415.41\\
60	417.4\\
61	419.39\\
62	421.38\\
63	423.37\\
64	425.36\\
65	427.35\\
66	429.34\\
67	431.33\\
68	433.32\\
69	435.31\\
70	437.3\\
71	439.29\\
72	441.28\\
73	443.27\\
74	445.26\\
75	447.25\\
76	449.24\\
77	451.23\\
78	453.22\\
79	455.21\\
80	457.2\\
81	459.19\\
82	461.18\\
83	463.17\\
84	465.16\\
85	467.15\\
86	469.14\\
87	471.13\\
88	473.12\\
89	475.11\\
90	477.1\\
91	479.09\\
92	481.08\\
93	483.07\\
94	485.06\\
95	487.05\\
96	489.04\\
97	491.03\\
98	493.02\\
99	495.01\\
100	497\\
101	498.99\\
102	500.98\\
103	502.97\\
104	504.96\\
105	506.95\\
106	508.94\\
107	510.93\\
108	512.92\\
109	514.91\\
110	516.9\\
111	518.89\\
112	520.88\\
113	522.87\\
114	524.86\\
115	526.85\\
116	528.84\\
117	530.83\\
118	532.82\\
119	534.81\\
120	536.8\\
121	538.79\\
122	540.78\\
123	542.77\\
124	544.76\\
125	546.75\\
126	548.74\\
127	550.73\\
128	552.72\\
129	554.71\\
130	556.7\\
131	558.69\\
132	560.68\\
133	562.67\\
134	564.66\\
135	566.65\\
136	568.64\\
137	570.63\\
138	572.62\\
139	574.61\\
140	576.6\\
141	578.59\\
142	580.58\\
143	582.57\\
144	584.56\\
145	586.55\\
146	588.54\\
147	590.53\\
148	592.52\\
149	594.51\\
150	596.5\\
151	598.49\\
152	600.48\\
153	602.47\\
154	604.46\\
155	606.45\\
156	608.44\\
157	610.43\\
158	612.42\\
159	614.41\\
160	616.4\\
161	618.39\\
162	620.38\\
163	622.37\\
164	624.36\\
165	626.35\\
166	628.34\\
167	630.33\\
168	632.32\\
169	634.31\\
170	636.3\\
171	638.29\\
172	640.28\\
173	642.27\\
174	644.26\\
175	646.25\\
176	648.24\\
177	650.23\\
178	652.22\\
179	654.21\\
180	656.2\\
181	658.19\\
182	660.18\\
183	662.17\\
184	664.16\\
185	666.15\\
186	668.14\\
187	670.13\\
188	672.12\\
189	674.11\\
190	676.1\\
191	678.09\\
192	680.08\\
193	682.07\\
194	684.06\\
195	686.05\\
196	688.04\\
197	690.03\\
198	692.02\\
199	694.01\\
200	696\\
201	697.99\\
202	699.98\\
203	701.97\\
204	703.96\\
205	705.95\\
206	707.94\\
207	709.93\\
208	711.92\\
209	713.91\\
210	715.9\\
211	717.89\\
212	719.88\\
213	721.87\\
214	723.86\\
215	725.85\\
216	727.84\\
217	729.83\\
218	731.82\\
219	733.81\\
220	735.8\\
221	737.79\\
222	739.78\\
223	741.77\\
224	743.76\\
225	745.75\\
226	747.74\\
227	749.73\\
228	751.72\\
229	753.71\\
230	755.7\\
231	757.69\\
232	759.68\\
233	761.67\\
234	763.66\\
235	765.65\\
236	767.64\\
237	769.63\\
238	771.62\\
239	773.61\\
240	775.6\\
241	777.59\\
242	779.58\\
243	781.57\\
244	783.56\\
245	785.55\\
246	787.54\\
247	789.53\\
248	791.52\\
249	793.51\\
250	795.5\\
251	797.49\\
252	799.48\\
253	801.47\\
254	803.46\\
255	805.45\\
256	807.44\\
257	809.43\\
258	811.42\\
259	813.41\\
260	815.4\\
261	817.39\\
262	819.38\\
263	821.37\\
264	823.36\\
265	825.35\\
266	827.34\\
267	829.33\\
268	831.32\\
269	833.31\\
270	835.3\\
271	837.29\\
272	839.28\\
273	841.27\\
274	843.26\\
275	845.25\\
276	847.24\\
277	849.23\\
278	851.22\\
279	853.21\\
280	855.2\\
281	857.19\\
282	859.18\\
283	861.17\\
284	863.16\\
285	865.15\\
286	867.14\\
287	869.13\\
288	871.12\\
289	873.11\\
290	875.1\\
291	877.09\\
292	879.08\\
293	881.07\\
294	883.06\\
295	885.05\\
296	887.04\\
297	889.03\\
298	891.02\\
299	893.01\\
300	895\\
301	896.99\\
302	898.98\\
303	900.97\\
304	902.96\\
305	904.95\\
306	906.94\\
307	908.93\\
308	910.92\\
309	912.91\\
310	914.9\\
311	916.89\\
312	918.88\\
313	920.87\\
314	922.86\\
315	924.85\\
316	926.84\\
317	928.83\\
318	930.82\\
319	932.81\\
320	934.8\\
321	936.79\\
322	938.78\\
323	940.77\\
324	942.76\\
325	944.75\\
326	946.74\\
327	948.73\\
328	950.72\\
329	952.71\\
330	954.7\\
331	956.69\\
332	958.68\\
333	960.67\\
334	962.66\\
335	964.65\\
336	966.64\\
337	968.63\\
338	970.62\\
339	972.61\\
340	974.6\\
341	976.59\\
342	978.58\\
343	980.57\\
344	982.56\\
345	984.55\\
346	986.54\\
347	988.53\\
348	990.52\\
349	992.51\\
350	994.5\\
351	996.49\\
352	998.48\\
353	1000.47\\
354	1002.46\\
355	1004.45\\
356	1006.44\\
357	1008.43\\
358	1010.42\\
359	1012.41\\
360	1014.4\\
361	1016.39\\
362	1018.38\\
363	1020.37\\
364	1022.36\\
365	1024.35\\
366	1026.34\\
367	1028.33\\
368	1030.32\\
369	1032.31\\
370	1034.3\\
371	1036.29\\
372	1038.28\\
373	1040.27\\
374	1042.26\\
375	1044.25\\
376	1046.24\\
377	1048.23\\
378	1050.22\\
379	1052.21\\
380	1054.2\\
381	1056.19\\
382	1058.18\\
383	1060.17\\
384	1062.16\\
385	1064.15\\
386	1066.14\\
387	1068.13\\
388	1070.12\\
389	1072.11\\
390	1074.1\\
391	1076.09\\
392	1078.08\\
393	1080.07\\
394	1082.06\\
395	1084.05\\
396	1086.04\\
397	1088.03\\
398	1090.02\\
399	1092.01\\
400	1094\\
401	1095.99\\
402	1097.98\\
403	1099.97\\
404	1101.96\\
405	1103.95\\
406	1105.94\\
407	1107.93\\
408	1109.92\\
409	1111.91\\
410	1113.9\\
411	1115.89\\
412	1117.88\\
413	1119.87\\
414	1121.86\\
415	1123.85\\
416	1125.84\\
417	1127.83\\
418	1129.82\\
419	1131.81\\
420	1133.8\\
421	1135.79\\
422	1137.78\\
423	1139.77\\
424	1141.76\\
425	1143.75\\
426	1145.74\\
427	1147.73\\
428	1149.72\\
429	1151.71\\
430	1153.7\\
431	1155.69\\
432	1157.68\\
433	1159.67\\
434	1161.66\\
435	1163.65\\
436	1165.64\\
437	1167.63\\
438	1169.62\\
439	1171.61\\
440	1173.6\\
441	1175.59\\
442	1177.58\\
443	1179.57\\
444	1181.56\\
445	1183.55\\
446	1185.54\\
447	1187.53\\
448	1189.52\\
449	1191.51\\
450	1193.5\\
451	1195.49\\
452	1197.48\\
453	1199.47\\
454	1201.46\\
455	1203.45\\
456	1205.44\\
457	1207.43\\
458	1209.42\\
459	1211.41\\
460	1213.4\\
461	1215.39\\
462	1217.38\\
463	1219.37\\
464	1221.36\\
465	1223.35\\
466	1225.34\\
467	1227.33\\
468	1229.32\\
469	1231.31\\
470	1233.3\\
471	1235.29\\
472	1237.28\\
473	1239.27\\
474	1241.26\\
475	1243.25\\
476	1245.24\\
477	1247.23\\
478	1249.22\\
479	1251.21\\
480	1253.2\\
481	1255.19\\
482	1257.18\\
483	1259.17\\
484	1261.16\\
485	1263.15\\
486	1265.14\\
487	1267.13\\
488	1269.12\\
489	1271.11\\
490	1273.1\\
491	1275.09\\
492	1277.08\\
493	1279.07\\
494	1281.06\\
495	1283.05\\
496	1285.04\\
497	1287.03\\
498	1289.02\\
499	1291.01\\
500	1293\\
501	1294.99\\
502	1296.98\\
503	1298.97\\
504	1300.96\\
505	1302.95\\
506	1304.94\\
507	1306.93\\
508	1308.92\\
509	1310.91\\
510	1312.9\\
511	1314.89\\
512	1316.88\\
513	1318.87\\
514	1320.86\\
515	1322.85\\
516	1324.84\\
517	1326.83\\
518	1328.82\\
519	1330.81\\
520	1332.8\\
521	1334.79\\
522	1336.78\\
523	1338.77\\
524	1340.76\\
525	1342.75\\
526	1344.74\\
527	1346.73\\
528	1348.72\\
529	1350.71\\
530	1352.7\\
531	1354.69\\
532	1356.68\\
533	1358.67\\
534	1360.66\\
535	1362.65\\
536	1364.64\\
537	1366.63\\
538	1368.62\\
539	1370.61\\
540	1372.6\\
541	1374.59\\
542	1376.58\\
543	1378.57\\
544	1380.56\\
545	1382.55\\
546	1384.54\\
547	1386.53\\
548	1388.52\\
549	1390.51\\
550	1392.5\\
551	1394.49\\
552	1396.48\\
553	1398.47\\
554	1400.46\\
555	1402.45\\
556	1404.44\\
557	1406.43\\
558	1408.42\\
559	1410.41\\
560	1412.4\\
561	1414.39\\
562	1416.38\\
563	1418.37\\
564	1420.36\\
565	1422.35\\
566	1424.34\\
567	1426.33\\
568	1428.32\\
569	1430.31\\
570	1432.3\\
571	1434.29\\
572	1436.28\\
573	1438.27\\
574	1440.26\\
575	1442.25\\
576	1444.24\\
577	1446.23\\
578	1448.22\\
579	1450.21\\
580	1452.2\\
581	1454.19\\
582	1456.18\\
583	1458.17\\
584	1460.16\\
585	1462.15\\
586	1464.14\\
587	1466.13\\
588	1468.12\\
589	1470.11\\
590	1472.1\\
591	1474.09\\
592	1476.08\\
593	1478.07\\
594	1480.06\\
595	1482.05\\
596	1484.04\\
597	1486.03\\
598	1488.02\\
599	1490.01\\
600	1492\\
601	1493.99\\
602	1495.98\\
603	1497.97\\
604	1499.96\\
605	1501.95\\
606	1503.94\\
607	1505.93\\
608	1507.92\\
609	1509.91\\
610	1511.9\\
611	1513.89\\
612	1515.88\\
613	1517.87\\
614	1519.86\\
615	1521.85\\
616	1523.84\\
617	1525.83\\
618	1527.82\\
619	1529.81\\
620	1531.8\\
621	1533.79\\
622	1535.78\\
623	1537.77\\
624	1539.76\\
625	1541.75\\
626	1543.74\\
627	1545.73\\
628	1547.72\\
629	1549.71\\
630	1551.7\\
631	1553.69\\
632	1555.68\\
633	1557.67\\
634	1559.66\\
635	1561.65\\
636	1563.64\\
637	1565.63\\
638	1567.62\\
639	1569.61\\
640	1571.6\\
641	1573.59\\
642	1575.58\\
643	1577.57\\
644	1579.56\\
645	1581.55\\
646	1583.54\\
647	1585.53\\
648	1587.52\\
649	1589.51\\
650	1591.5\\
651	1593.49\\
652	1595.48\\
653	1597.47\\
654	1599.46\\
655	1601.45\\
656	1603.44\\
657	1605.43\\
658	1607.42\\
659	1609.41\\
660	1611.4\\
661	1613.39\\
662	1615.38\\
663	1617.37\\
664	1619.36\\
665	1621.35\\
666	1623.34\\
667	1625.33\\
668	1627.32\\
669	1629.31\\
670	1631.3\\
671	1633.29\\
672	1635.28\\
673	1637.27\\
674	1639.26\\
675	1641.25\\
676	1643.24\\
677	1645.23\\
678	1647.22\\
679	1649.21\\
680	1651.2\\
681	1653.19\\
682	1655.18\\
683	1657.17\\
684	1659.16\\
685	1661.15\\
686	1663.14\\
687	1665.13\\
688	1667.12\\
689	1669.11\\
690	1671.1\\
691	1673.09\\
692	1675.08\\
693	1677.07\\
694	1679.06\\
695	1681.05\\
696	1683.04\\
697	1685.03\\
698	1687.02\\
699	1689.01\\
700	1691\\
};



\addplot [color=blue,line width=1.5pt]
table[row sep=crcr]{%
	0	298\\
	1	298\\
	2	298\\
	3	298\\
	4	298\\
	5	298\\
	6	298\\
	7	298\\
	8	298\\
	9	298\\
	10	298\\
	11	298\\
	12	298\\
	13	298\\
	14	298\\
	15	298\\
	16	298\\
	17	298\\
	18	298\\
	19	298\\
	20	298\\
	21	298\\
	22	298\\
	23	298\\
	24	298\\
	25	298\\
	26	298\\
	27	298\\
	28	298\\
	29	298\\
	30	298\\
	31	298\\
	32	298\\
	33	298\\
	34	298\\
	35	298\\
	36	298\\
	37	298\\
	38	298\\
	39	298\\
	40	298\\
	41	298\\
	42	298\\
	43	298\\
	44	298\\
	45	298\\
	46	298\\
	47	298\\
	48	298\\
	49	298\\
	50	298\\
	51	298\\
	52	298\\
	53	298\\
	54	298\\
	55	298\\
	56	298\\
	57	298\\
	58	298\\
	59	298\\
	60	298\\
	61	298\\
	62	298\\
	63	298\\
	64	298\\
	65	298\\
	66	298\\
	67	298\\
	68	298\\
	69	298\\
	70	298\\
	71	298\\
	72	298\\
	73	298\\
	74	298\\
	75	298\\
	76	298\\
	77	298\\
	78	298\\
	79	298\\
	80	298\\
	81	298\\
	82	298\\
	83	298\\
	84	298\\
	85	298\\
	86	298\\
	87	298\\
	88	298\\
	89	298\\
	90	298\\
	91	298\\
	92	298\\
	93	298\\
	94	298\\
	95	298\\
	96	298\\
	97	298\\
	98	298\\
	99	298\\
	100	497\\
	101	497\\
	102	497\\
	103	497\\
	104	497\\
	105	497\\
	106	497\\
	107	497\\
	108	497\\
	109	497\\
	110	497\\
	111	497\\
	112	497\\
	113	497\\
	114	497\\
	115	497\\
	116	497\\
	117	497\\
	118	497\\
	119	497\\
	120	497\\
	121	497\\
	122	497\\
	123	497\\
	124	497\\
	125	497\\
	126	497\\
	127	497\\
	128	497\\
	129	497\\
	130	497\\
	131	497\\
	132	497\\
	133	497\\
	134	497\\
	135	497\\
	136	497\\
	137	497\\
	138	497\\
	139	497\\
	140	497\\
	141	497\\
	142	497\\
	143	497\\
	144	497\\
	145	497\\
	146	497\\
	147	497\\
	148	497\\
	149	497\\
	150	497\\
	151	497\\
	152	497\\
	153	497\\
	154	497\\
	155	497\\
	156	497\\
	157	497\\
	158	497\\
	159	497\\
	160	497\\
	161	497\\
	162	497\\
	163	497\\
	164	497\\
	165	497\\
	166	497\\
	167	497\\
	168	497\\
	169	497\\
	170	497\\
	171	497\\
	172	497\\
	173	497\\
	174	497\\
	175	497\\
	176	497\\
	177	497\\
	178	497\\
	179	497\\
	180	497\\
	181	497\\
	182	497\\
	183	497\\
	184	497\\
	185	497\\
	186	497\\
	187	497\\
	188	497\\
	189	497\\
	190	497\\
	191	497\\
	192	497\\
	193	497\\
	194	497\\
	195	497\\
	196	497\\
	197	497\\
	198	497\\
	199	497\\
	200	497\\
	201	497\\
	202	497\\
	203	497\\
	204	497\\
	205	497\\
	206	497\\
	207	497\\
	208	497\\
	209	497\\
	210	497\\
	211	497\\
	212	497\\
	213	497\\
	214	497\\
	215	497\\
	216	497\\
	217	497\\
	218	497\\
	219	497\\
	220	497\\
	221	497\\
	222	497\\
	223	497\\
	224	497\\
	225	497\\
	226	497\\
	227	497\\
	228	497\\
	229	497\\
	230	497\\
	231	497\\
	232	497\\
	233	497\\
	234	497\\
	235	497\\
	236	497\\
	237	497\\
	238	497\\
	239	497\\
	240	497\\
	241	497\\
	242	497\\
	243	497\\
	244	497\\
	245	497\\
	246	497\\
	247	497\\
	248	497\\
	249	497\\
	250	497\\
	251	497\\
	252	497\\
	253	497\\
	254	497\\
	255	497\\
	256	497\\
	257	497\\
	258	497\\
	259	497\\
	260	497\\
	261	497\\
	262	497\\
	263	497\\
	264	497\\
	265	497\\
	266	497\\
	267	497\\
	268	497\\
	269	497\\
	270	497\\
	271	497\\
	272	497\\
	273	497\\
	274	497\\
	275	497\\
	276	497\\
	277	497\\
	278	497\\
	279	497\\
	280	497\\
	281	497\\
	282	497\\
	283	497\\
	284	497\\
	285	497\\
	286	497\\
	287	497\\
	288	497\\
	289	497\\
	290	497\\
	291	497\\
	292	497\\
	293	497\\
	294	497\\
	295	497\\
	296	497\\
	297	497\\
	298	497\\
	299	696\\
	300	696\\
	301	696\\
	302	696\\
	303	696\\
	304	696\\
	305	696\\
	306	696\\
	307	696\\
	308	696\\
	309	696\\
	310	696\\
	311	696\\
	312	696\\
	313	696\\
	314	696\\
	315	696\\
	316	696\\
	317	696\\
	318	696\\
	319	696\\
	320	696\\
	321	696\\
	322	696\\
	323	696\\
	324	696\\
	325	696\\
	326	696\\
	327	696\\
	328	696\\
	329	696\\
	330	696\\
	331	696\\
	332	696\\
	333	696\\
	334	696\\
	335	696\\
	336	696\\
	337	696\\
	338	696\\
	339	696\\
	340	696\\
	341	696\\
	342	696\\
	343	696\\
	344	696\\
	345	696\\
	346	696\\
	347	696\\
	348	696\\
	349	696\\
	350	696\\
	351	696\\
	352	696\\
	353	696\\
	354	696\\
	355	696\\
	356	696\\
	357	696\\
	358	696\\
	359	696\\
	360	696\\
	361	696\\
	362	696\\
	363	696\\
	364	696\\
	365	696\\
	366	696\\
	367	696\\
	368	696\\
	369	696\\
	370	696\\
	371	696\\
	372	696\\
	373	696\\
	374	696\\
	375	696\\
	376	696\\
	377	696\\
	378	696\\
	379	696\\
	380	696\\
	381	696\\
	382	696\\
	383	696\\
	384	696\\
	385	696\\
	386	696\\
	387	696\\
	388	696\\
	389	696\\
	390	696\\
	391	696\\
	392	696\\
	393	696\\
	394	696\\
	395	696\\
	396	696\\
	397	696\\
	398	696\\
	399	696\\
	400	696\\
	401	696\\
	402	696\\
	403	696\\
	404	696\\
	405	696\\
	406	696\\
	407	696\\
	408	696\\
	409	696\\
	410	696\\
	411	696\\
	412	696\\
	413	696\\
	414	696\\
	415	696\\
	416	696\\
	417	696\\
	418	696\\
	419	696\\
	420	696\\
	421	696\\
	422	696\\
	423	696\\
	424	696\\
	425	696\\
	426	696\\
	427	696\\
	428	696\\
	429	696\\
	430	696\\
	431	696\\
	432	696\\
	433	696\\
	434	696\\
	435	696\\
	436	696\\
	437	696\\
	438	696\\
	439	696\\
	440	696\\
	441	696\\
	442	696\\
	443	696\\
	444	696\\
	445	696\\
	446	696\\
	447	696\\
	448	696\\
	449	696\\
	450	696\\
	451	696\\
	452	696\\
	453	696\\
	454	696\\
	455	696\\
	456	696\\
	457	696\\
	458	696\\
	459	696\\
	460	696\\
	461	696\\
	462	696\\
	463	696\\
	464	696\\
	465	696\\
	466	696\\
	467	696\\
	468	696\\
	469	696\\
	470	696\\
	471	696\\
	472	696\\
	473	696\\
	474	696\\
	475	696\\
	476	696\\
	477	696\\
	478	696\\
	479	696\\
	480	696\\
	481	696\\
	482	696\\
	483	696\\
	484	696\\
	485	696\\
	486	696\\
	487	696\\
	488	696\\
	489	696\\
	490	696\\
	491	696\\
	492	696\\
	493	696\\
	494	696\\
	495	696\\
	496	696\\
	497	696\\
	498	895\\
	499	895\\
	500	895\\
	501	895\\
	502	895\\
	503	895\\
	504	895\\
	505	895\\
	506	895\\
	507	895\\
	508	895\\
	509	895\\
	510	895\\
	511	895\\
	512	895\\
	513	895\\
	514	895\\
	515	895\\
	516	895\\
	517	895\\
	518	895\\
	519	895\\
	520	895\\
	521	895\\
	522	895\\
	523	895\\
	524	895\\
	525	895\\
	526	895\\
	527	895\\
	528	895\\
	529	895\\
	530	895\\
	531	895\\
	532	895\\
	533	895\\
	534	895\\
	535	895\\
	536	895\\
	537	895\\
	538	895\\
	539	895\\
	540	895\\
	541	895\\
	542	895\\
	543	895\\
	544	895\\
	545	895\\
	546	895\\
	547	895\\
	548	895\\
	549	895\\
	550	895\\
	551	895\\
	552	895\\
	553	895\\
	554	895\\
	555	895\\
	556	895\\
	557	895\\
	558	895\\
	559	895\\
	560	895\\
	561	895\\
	562	895\\
	563	895\\
	564	895\\
	565	895\\
	566	895\\
	567	895\\
	568	895\\
	569	895\\
	570	895\\
	571	895\\
	572	895\\
	573	895\\
	574	895\\
	575	895\\
	576	895\\
	577	895\\
	578	895\\
	579	895\\
	580	895\\
	581	895\\
	582	895\\
	583	895\\
	584	895\\
	585	895\\
	586	895\\
	587	895\\
	588	895\\
	589	895\\
	590	895\\
	591	895\\
	592	895\\
	593	895\\
	594	895\\
	595	895\\
	596	895\\
	597	895\\
	598	895\\
	599	895\\
	600	895\\
	601	895\\
	602	895\\
	603	895\\
	604	895\\
	605	895\\
	606	895\\
	607	895\\
	608	895\\
	609	895\\
	610	895\\
	611	895\\
	612	895\\
	613	895\\
	614	895\\
	615	895\\
	616	895\\
	617	895\\
	618	895\\
	619	895\\
	620	895\\
	621	895\\
	622	895\\
	623	895\\
	624	895\\
	625	895\\
	626	895\\
	627	895\\
	628	895\\
	629	895\\
	630	895\\
	631	895\\
	632	895\\
	633	895\\
	634	895\\
	635	895\\
	636	895\\
	637	895\\
	638	895\\
	639	895\\
	640	895\\
	641	895\\
	642	895\\
	643	895\\
	644	895\\
	645	895\\
	646	895\\
	647	895\\
	648	895\\
	649	895\\
	650	895\\
	651	895\\
	652	895\\
	653	895\\
	654	895\\
	655	895\\
	656	895\\
	657	895\\
	658	895\\
	659	895\\
	660	895\\
	661	895\\
	662	895\\
	663	895\\
	664	895\\
	665	895\\
	666	895\\
	667	895\\
	668	895\\
	669	895\\
	670	895\\
	671	895\\
	672	895\\
	673	895\\
	674	895\\
	675	895\\
	676	895\\
	677	895\\
	678	895\\
	679	895\\
	680	895\\
	681	895\\
	682	895\\
	683	895\\
	684	895\\
	685	895\\
	686	895\\
	687	895\\
	688	895\\
	689	895\\
	690	895\\
	691	895\\
	692	895\\
	693	895\\
	694	895\\
	695	895\\
	696	895\\
	697	1094\\
	698	1094\\
	699	1094\\
	700	1094\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/psi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
	\pgfplotsset{ticks=none}
	\pgfplotsset{soldot/.style={color=blue,only marks,mark=*}}
	 \pgfplotsset{holdot/.style={color=blue,fill=white,only marks,mark=*}}
	
\begin{axis}[%
width=1in,
height=2in,
at={(0in,0in)},
scale only axis,
inner axis line style={->},
xmin=-100,
xmax=700,
ymin=-500,
ymax=2500,
yticklabels={,,},
xticklabels={,,},
ylabel = {$\psi_i$},
axis x line=bottom,
axis y line=left,
axis lines=center,
axis equal,
]
\addplot[soldot] coordinates{(0,596)(100,1094)(299,1691)(498,2288)(697,2885)};
\addplot[holdot] coordinates{(100,696)(299,1293)(498,1890)(697,2487)(896,3084)};
%\addplot[soldot] coordinates{(4,16)(6,6)(10,-5)};

\draw [thick, color = blue] (0,596) -- (100,696);
\draw [thick, color = blue] (100,1094) -- (299,1293);
\draw [thick, color = blue] (299,1691) -- (498,1890);
\draw [thick, color = blue] (498,2288) -- (697,2487);
%\draw [thick, color = blue] (697,2885) -- (896,3084);

\draw [dotted, color = blue] (100,1094) -- (100,0);
\draw [dotted, color = blue] (299,1691) -- (299,1293);
\draw [dotted, color = blue] (498,1890) -- (498,2288);
\node at (axis cs:400,-110) {\small$Q_i - \mdelta_i$};
%\draw [dotted, color = blue] (697,2487) -- (697,2885);
%\addplot[holdot] coordinates{(0,596)(100,1094)(299,1691)(498,2288)(697,2885)};


%\draw [-> , thick, color = green] (150,150) -- (130,200)node[pos=0.1, right] {$\beta_i^{\scriptsize\textrm{minLatency}}$};
%\draw [-> , thick, color = red] (170,600) -- (195,550)node[pos=0.1, left] {$\beta_i^{\scriptsize\textrm{maxRate}}$};
%\draw [-> , thick, color = blue] (75,400) -- (100,300)node[pos=0.5, above] {$\beta_i^0$};
%\draw [-> , thick, color = black] (90,20) -- (110,180)node[pos=0.3, right] {$\beta_i^{\scriptsize\textrm{convex}}$};
%\draw [-> , thick, color = black] (90,20) -- (63,30)node[pos=0.5, right] { };



\draw [<-> , dashed, color = black] (-100,0) -- (-100,596)node[pos=2.75, above left,rotate=90]{\small$\sum_{j \neq i}\lp Q_j + \mdelta_j \rp $};
\draw [<-> , dashed, color = black] (200,1094) -- (200,696)node[pos=0.5, right]{\small$\sum_{j \neq i}Q_j $};
\draw [<-> , dashed, color = black] (598,1691) -- (598,1890)node[pos=0.5, right]{\small$Q_i $};
%\addplot [color=blue, line width=1.5pt]
%  table[row sep=crcr]{%
%0	596\\
%5	601\\
%10	606\\
%15	611\\
%20	616\\
%25	621\\
%30	626\\
%35	631\\
%40	636\\
%45	641\\
%50	646\\
%55	651\\
%60	656\\
%65	661\\
%70	666\\
%75	671\\
%80	676\\
%85	681\\
%90	686\\
%95	691\\
%100	1094\\
%105	1099\\
%110	1104\\
%115	1109\\
%120	1114\\
%125	1119\\
%130	1124\\
%135	1129\\
%140	1134\\
%145	1139\\
%150	1144\\
%155	1149\\
%160	1154\\
%165	1159\\
%170	1164\\
%175	1169\\
%180	1174\\
%185	1179\\
%190	1184\\
%195	1189\\
%200	1194\\
%205	1199\\
%210	1204\\
%215	1209\\
%220	1214\\
%225	1219\\
%230	1224\\
%235	1229\\
%240	1234\\
%245	1239\\
%250	1244\\
%255	1249\\
%260	1254\\
%265	1259\\
%270	1264\\
%275	1269\\
%280	1274\\
%285	1279\\
%290	1284\\
%295	1289\\
%300	1692\\
%305	1697\\
%310	1702\\
%315	1707\\
%320	1712\\
%325	1717\\
%330	1722\\
%335	1727\\
%340	1732\\
%345	1737\\
%350	1742\\
%355	1747\\
%360	1752\\
%365	1757\\
%370	1762\\
%375	1767\\
%380	1772\\
%385	1777\\
%390	1782\\
%395	1787\\
%400	1792\\
%405	1797\\
%410	1802\\
%415	1807\\
%420	1812\\
%425	1817\\
%430	1822\\
%435	1827\\
%440	1832\\
%445	1837\\
%450	1842\\
%455	1847\\
%460	1852\\
%465	1857\\
%470	1862\\
%475	1867\\
%480	1872\\
%485	1877\\
%490	1882\\
%495	1887\\
%500	2290\\
%505	2295\\
%510	2300\\
%515	2305\\
%520	2310\\
%525	2315\\
%530	2320\\
%535	2325\\
%540	2330\\
%545	2335\\
%550	2340\\
%555	2345\\
%560	2350\\
%565	2355\\
%570	2360\\
%575	2365\\
%580	2370\\
%585	2375\\
%590	2380\\
%595	2385\\
%600	2390\\
%605	2395\\
%610	2400\\
%615	2405\\
%620	2410\\
%625	2415\\
%630	2420\\
%635	2425\\
%640	2430\\
%645	2435\\
%650	2440\\
%655	2445\\
%660	2450\\
%665	2455\\
%670	2460\\
%675	2465\\
%680	2470\\
%685	2475\\
%690	2480\\
%695	2485\\
%700	2888\\
%705	2893\\
%710	2898\\
%715	2903\\
%720	2908\\
%725	2913\\
%730	2918\\
%735	2923\\
%740	2928\\
%745	2933\\
%750	2938\\
%755	2943\\
%760	2948\\
%765	2953\\
%770	2958\\
%775	2963\\
%780	2968\\
%785	2973\\
%790	2978\\
%795	2983\\
%800	2988\\
%};


%\addplot [color=red, line width=1.5pt]
%  table[row sep=crcr]{%
%596	0\\
%601	5\\
%606	10\\
%611	15\\
%616	20\\
%621	25\\
%626	30\\
%631	35\\
%636	40\\
%641	45\\
%646	50\\
%651	55\\
%656	60\\
%661	65\\
%666	70\\
%671	75\\
%676	80\\
%681	85\\
%686	90\\
%691	95\\
%1094	100\\
%1099	105\\
%1104	110\\
%1109	115\\
%1114	120\\
%1119	125\\
%1124	130\\
%1129	135\\
%1134	140\\
%1139	145\\
%1144	150\\
%1149	155\\
%1154	160\\
%1159	165\\
%1164	170\\
%1169	175\\
%1174	180\\
%1179	185\\
%1184	190\\
%1189	195\\
%1194	200\\
%1199	205\\
%1204	210\\
%1209	215\\
%1214	220\\
%1219	225\\
%1224	230\\
%1229	235\\
%1234	240\\
%1239	245\\
%1244	250\\
%1249	255\\
%1254	260\\
%1259	265\\
%1264	270\\
%1269	275\\
%1274	280\\
%1279	285\\
%1284	290\\
%1289	295\\
%1692	300\\
%1697	305\\
%1702	310\\
%1707	315\\
%1712	320\\
%1717	325\\
%1722	330\\
%1727	335\\
%1732	340\\
%1737	345\\
%1742	350\\
%1747	355\\
%1752	360\\
%1757	365\\
%1762	370\\
%1767	375\\
%1772	380\\
%1777	385\\
%1782	390\\
%1787	395\\
%1792	400\\
%1797	405\\
%1802	410\\
%1807	415\\
%1812	420\\
%1817	425\\
%1822	430\\
%1827	435\\
%1832	440\\
%1837	445\\
%1842	450\\
%1847	455\\
%1852	460\\
%1857	465\\
%1862	470\\
%1867	475\\
%1872	480\\
%1877	485\\
%1882	490\\
%1887	495\\
%2290	500\\
%2295	505\\
%2300	510\\
%2305	515\\
%2310	520\\
%2315	525\\
%2320	530\\
%2325	535\\
%2330	540\\
%2335	545\\
%2340	550\\
%2345	555\\
%2350	560\\
%2355	565\\
%2360	570\\
%2365	575\\
%2370	580\\
%2375	585\\
%2380	590\\
%2385	595\\
%2390	600\\
%2395	605\\
%2400	610\\
%2405	615\\
%2410	620\\
%2415	625\\
%2420	630\\
%2425	635\\
%2430	640\\
%2435	645\\
%2440	650\\
%2445	655\\
%2450	660\\
%2455	665\\
%2460	670\\
%2465	675\\
%2470	680\\
%2475	685\\
%2480	690\\
%2485	695\\
%2888	700\\
%2893	705\\
%2898	710\\
%2903	715\\
%2908	720\\
%2913	725\\
%2918	730\\
%2923	735\\
%2928	740\\
%2933	745\\
%2938	750\\
%2943	755\\
%2948	760\\
%2953	765\\
%2958	770\\
%2963	775\\
%2968	780\\
%2973	785\\
%2978	790\\
%2983	795\\
%2988	800\\
%};

%\addplot [color=blue,  line width=1.5pt]
%table[row sep=crcr]{%
%	0	0\\
%	0	596\\
%};
%
%\addplot [color=red,  line width=1.5pt]
%table[row sep=crcr]{%
%	0	0\\
%	596	0\\
%};
%
%
%\addplot [color=black,  line width=1.5pt, dashed]
%  table[row sep=crcr]{%
%0	0\\
%3000	3000\\
%};


\end{axis}

\end{tikzpicture}%

==> Figures/psi_inverse2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
	\pgfplotsset{ticks=none}
	\pgfplotsset{soldot/.style={color=blue,only marks,mark=*}}
	 \pgfplotsset{holdot/.style={color=blue,fill=white,only marks,mark=*}}
	
\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
inner axis line style={->},
xmin=-500,
xmax=2500,
ymin=-100,
ymax=700,
ylabel = {$\psi_i^{\downarrow}$},
yticklabels={,,},
xticklabels={,,},
axis x line=bottom,
axis y line=left,
axis lines=center,
axis equal,
]
%\addplot[soldot] coordinates{(0,596)(100,1094)(299,1691)(498,2288)(697,2885)};
%\addplot[holdot] coordinates{(100,696)(299,1293)(498,1890)(697,2487)(896,3084)};
%\addplot[soldot] coordinates{(4,16)(6,6)(10,-5)};
\draw [thick, color = blue] (0,0) -- (596,0);
\draw [thick, color = blue] (596,0) -- (696,100);
\draw [thick, color = blue] (1094,100) -- (1293,299);
\draw [thick, color = blue] (1691,299) -- (1890,498);
\draw [thick, color = blue] (2288,498) -- (2487,697);
%\draw [thick, color = blue] (697,2885) -- (896,3084);

\draw [thick, color = blue] (1094,100) -- (696,100);
\draw [thick, color = blue] (1691,299) -- (1293,299);
\draw [thick, color = blue] (1890,498) -- (2288,498);
\node[rotate=90] at (axis cs:-120,400) {\small$Q_i - \mdelta_i$};
%\node at (axis cs:400,-110) {\small$Q_i - \mdelta_i$};
\draw [dotted, color = blue] (0,100) -- (696,100);
%\addplot[holdot] coordinates{(0,596)(100,1094)(299,1691)(498,2288)(697,2885)};


%\draw [-> , thick, color = green] (150,150) -- (130,200)node[pos=0.1, right] {$\beta_i^{\scriptsize\textrm{minLatency}}$};
%\draw [-> , thick, color = red] (170,600) -- (195,550)node[pos=0.1, left] {$\beta_i^{\scriptsize\textrm{maxRate}}$};
%\draw [-> , thick, color = blue] (75,400) -- (100,300)node[pos=0.5, above] {$\beta_i^0$};
%\draw [-> , thick, color = black] (90,20) -- (110,180)node[pos=0.3, right] {$\beta_i^{\scriptsize\textrm{convex}}$};
%\draw [-> , thick, color = black] (90,20) -- (63,30)node[pos=0.5, right] { };



\draw [<-> , dashed, color = black] (0,-100) -- (596,-100)node[pos=0.5,below]{\small$\sum_{j \neq i}\lp Q_j + \mdelta_j \rp $};
\draw [<-> , dashed, color = black] (1094,200) -- (696,200)node[pos=0.5, above]{\small$\sum_{j \neq i}Q_j $};
\draw [<-> , dashed, color = black] (1691,598) -- (1890,598)node[pos=0.5, above]{\small$Q_i $};
%\addplot [color=blue, line width=1.5pt]
%  table[row sep=crcr]{%
%0	596\\
%5	601\\
%10	606\\
%15	611\\
%20	616\\
%25	621\\
%30	626\\
%35	631\\
%40	636\\
%45	641\\
%50	646\\
%55	651\\
%60	656\\
%65	661\\
%70	666\\
%75	671\\
%80	676\\
%85	681\\
%90	686\\
%95	691\\
%100	1094\\
%105	1099\\
%110	1104\\
%115	1109\\
%120	1114\\
%125	1119\\
%130	1124\\
%135	1129\\
%140	1134\\
%145	1139\\
%150	1144\\
%155	1149\\
%160	1154\\
%165	1159\\
%170	1164\\
%175	1169\\
%180	1174\\
%185	1179\\
%190	1184\\
%195	1189\\
%200	1194\\
%205	1199\\
%210	1204\\
%215	1209\\
%220	1214\\
%225	1219\\
%230	1224\\
%235	1229\\
%240	1234\\
%245	1239\\
%250	1244\\
%255	1249\\
%260	1254\\
%265	1259\\
%270	1264\\
%275	1269\\
%280	1274\\
%285	1279\\
%290	1284\\
%295	1289\\
%300	1692\\
%305	1697\\
%310	1702\\
%315	1707\\
%320	1712\\
%325	1717\\
%330	1722\\
%335	1727\\
%340	1732\\
%345	1737\\
%350	1742\\
%355	1747\\
%360	1752\\
%365	1757\\
%370	1762\\
%375	1767\\
%380	1772\\
%385	1777\\
%390	1782\\
%395	1787\\
%400	1792\\
%405	1797\\
%410	1802\\
%415	1807\\
%420	1812\\
%425	1817\\
%430	1822\\
%435	1827\\
%440	1832\\
%445	1837\\
%450	1842\\
%455	1847\\
%460	1852\\
%465	1857\\
%470	1862\\
%475	1867\\
%480	1872\\
%485	1877\\
%490	1882\\
%495	1887\\
%500	2290\\
%505	2295\\
%510	2300\\
%515	2305\\
%520	2310\\
%525	2315\\
%530	2320\\
%535	2325\\
%540	2330\\
%545	2335\\
%550	2340\\
%555	2345\\
%560	2350\\
%565	2355\\
%570	2360\\
%575	2365\\
%580	2370\\
%585	2375\\
%590	2380\\
%595	2385\\
%600	2390\\
%605	2395\\
%610	2400\\
%615	2405\\
%620	2410\\
%625	2415\\
%630	2420\\
%635	2425\\
%640	2430\\
%645	2435\\
%650	2440\\
%655	2445\\
%660	2450\\
%665	2455\\
%670	2460\\
%675	2465\\
%680	2470\\
%685	2475\\
%690	2480\\
%695	2485\\
%700	2888\\
%705	2893\\
%710	2898\\
%715	2903\\
%720	2908\\
%725	2913\\
%730	2918\\
%735	2923\\
%740	2928\\
%745	2933\\
%750	2938\\
%755	2943\\
%760	2948\\
%765	2953\\
%770	2958\\
%775	2963\\
%780	2968\\
%785	2973\\
%790	2978\\
%795	2983\\
%800	2988\\
%};


%\addplot [color=red, line width=1.5pt]
%  table[row sep=crcr]{%
%596	0\\
%601	5\\
%606	10\\
%611	15\\
%616	20\\
%621	25\\
%626	30\\
%631	35\\
%636	40\\
%641	45\\
%646	50\\
%651	55\\
%656	60\\
%661	65\\
%666	70\\
%671	75\\
%676	80\\
%681	85\\
%686	90\\
%691	95\\
%1094	100\\
%1099	105\\
%1104	110\\
%1109	115\\
%1114	120\\
%1119	125\\
%1124	130\\
%1129	135\\
%1134	140\\
%1139	145\\
%1144	150\\
%1149	155\\
%1154	160\\
%1159	165\\
%1164	170\\
%1169	175\\
%1174	180\\
%1179	185\\
%1184	190\\
%1189	195\\
%1194	200\\
%1199	205\\
%1204	210\\
%1209	215\\
%1214	220\\
%1219	225\\
%1224	230\\
%1229	235\\
%1234	240\\
%1239	245\\
%1244	250\\
%1249	255\\
%1254	260\\
%1259	265\\
%1264	270\\
%1269	275\\
%1274	280\\
%1279	285\\
%1284	290\\
%1289	295\\
%1692	300\\
%1697	305\\
%1702	310\\
%1707	315\\
%1712	320\\
%1717	325\\
%1722	330\\
%1727	335\\
%1732	340\\
%1737	345\\
%1742	350\\
%1747	355\\
%1752	360\\
%1757	365\\
%1762	370\\
%1767	375\\
%1772	380\\
%1777	385\\
%1782	390\\
%1787	395\\
%1792	400\\
%1797	405\\
%1802	410\\
%1807	415\\
%1812	420\\
%1817	425\\
%1822	430\\
%1827	435\\
%1832	440\\
%1837	445\\
%1842	450\\
%1847	455\\
%1852	460\\
%1857	465\\
%1862	470\\
%1867	475\\
%1872	480\\
%1877	485\\
%1882	490\\
%1887	495\\
%2290	500\\
%2295	505\\
%2300	510\\
%2305	515\\
%2310	520\\
%2315	525\\
%2320	530\\
%2325	535\\
%2330	540\\
%2335	545\\
%2340	550\\
%2345	555\\
%2350	560\\
%2355	565\\
%2360	570\\
%2365	575\\
%2370	580\\
%2375	585\\
%2380	590\\
%2385	595\\
%2390	600\\
%2395	605\\
%2400	610\\
%2405	615\\
%2410	620\\
%2415	625\\
%2420	630\\
%2425	635\\
%2430	640\\
%2435	645\\
%2440	650\\
%2445	655\\
%2450	660\\
%2455	665\\
%2460	670\\
%2465	675\\
%2470	680\\
%2475	685\\
%2480	690\\
%2485	695\\
%2888	700\\
%2893	705\\
%2898	710\\
%2903	715\\
%2908	720\\
%2913	725\\
%2918	730\\
%2923	735\\
%2928	740\\
%2933	745\\
%2938	750\\
%2943	755\\
%2948	760\\
%2953	765\\
%2958	770\\
%2963	775\\
%2968	780\\
%2973	785\\
%2978	790\\
%2983	795\\
%2988	800\\
%};

%\addplot [color=blue,  line width=1.5pt]
%table[row sep=crcr]{%
%	0	0\\
%	0	596\\
%};
%
%\addplot [color=red,  line width=1.5pt]
%table[row sep=crcr]{%
%	0	0\\
%	596	0\\
%};
%
%
%\addplot [color=black,  line width=1.5pt, dashed]
%  table[row sep=crcr]{%
%0	0\\
%3000	3000\\
%};


\end{axis}

\end{tikzpicture}%

==> Figures/serviceCurves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.754in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Time ($\mu s$)},
ymin=0,
ymax=700,
ylabel style={font=\color{white!15!black}},
ylabel={Bytes},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\draw [-> , thick, color = green] (150,150) -- (130,200)node[pos=0.1, right] {$\beta_i^{\scriptsize\textrm{minLatency}}$};
\draw [-> , thick, color = red] (170,600) -- (195,550)node[pos=0.1, left] {$\beta_i^{\scriptsize\textrm{maxRate}}$};
\draw [-> , thick, color = blue] (75,400) -- (100,300)node[pos=0.5, above] {$\beta_i^0$};
\draw [-> , thick, color = black] (90,20) -- (110,180)node[pos=0.3, right] {$\beta_i^{\scriptsize\textrm{convex}}$};
\draw [-> , thick, color = black] (90,20) -- (63,30)node[pos=0.5, right] { };
%\draw [-> , thick, color = pink] (45,450) -- (60,400)node[pos=0.6, above] {$\beta_i^*$};
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
47.68	0\\
48.0784	1\\
48.4768	2\\
48.8752	3\\
49.2736	4\\
49.672	5\\
50.0704	6\\
50.4688	7\\
50.8672	8\\
51.2656	9\\
51.664	10\\
52.0624	11\\
52.4608	12\\
52.8592	13\\
53.2576	14\\
53.656	15\\
54.0544	16\\
54.4528	17\\
54.8512	18\\
55.2496	19\\
55.648	20\\
56.0464	21\\
56.4448	22\\
56.8432	23\\
57.2416	24\\
57.64	25\\
58.0384	26\\
58.4368	27\\
58.8352	28\\
59.2336	29\\
59.632	30\\
60.0304	31\\
60.4288	32\\
60.8272	33\\
61.2256	34\\
61.624	35\\
62.0224	36\\
62.4208	37\\
62.8192	38\\
63.2176	39\\
63.616	40\\
64.0144	41\\
64.4128	42\\
64.8112	43\\
65.2096	44\\
65.608	45\\
66.0064	46\\
66.4048	47\\
66.8032	48\\
67.2016	49\\
67.6	50\\
67.9984	51\\
68.3968	52\\
68.7952	53\\
69.1936	54\\
69.592	55\\
69.9904	56\\
70.3888	57\\
70.7872	58\\
71.1856	59\\
71.584	60\\
71.9824	61\\
72.3808	62\\
72.7792	63\\
73.1776	64\\
73.576	65\\
73.9744	66\\
74.3728	67\\
74.7712	68\\
75.1696	69\\
75.568	70\\
75.9664	71\\
76.3648	72\\
76.7632	73\\
77.1616	74\\
77.56	75\\
77.9584	76\\
78.3568	77\\
78.7552	78\\
79.1536	79\\
79.552	80\\
79.9504	81\\
80.3488	82\\
80.7472	83\\
81.1456	84\\
81.544	85\\
81.9424	86\\
82.3408	87\\
82.7392	88\\
83.1376	89\\
83.536	90\\
83.9344	91\\
84.3328	92\\
84.7312	93\\
85.1296	94\\
85.528	95\\
85.9264	96\\
86.3248	97\\
86.7232	98\\
87.1216	99\\
87.52	100\\
87.9184	101\\
88.3168	102\\
88.7152	103\\
89.1136	104\\
89.512	105\\
89.9104	106\\
90.3088	107\\
90.7072	108\\
91.1056	109\\
91.504	110\\
91.9024	111\\
92.3008	112\\
92.6992	113\\
93.0976	114\\
93.496	115\\
93.8944	116\\
94.2928	117\\
94.6912	118\\
95.0896	119\\
95.488	120\\
95.8864	121\\
96.2848	122\\
96.6832	123\\
97.0816	124\\
97.48	125\\
97.8784	126\\
98.2768	127\\
98.6752	128\\
99.0736	129\\
99.472	130\\
99.8704	131\\
100.2688	132\\
100.6672	133\\
101.0656	134\\
101.464	135\\
101.8624	136\\
102.2608	137\\
102.6592	138\\
103.0576	139\\
103.456	140\\
103.8544	141\\
104.2528	142\\
104.6512	143\\
105.0496	144\\
105.448	145\\
105.8464	146\\
106.2448	147\\
106.6432	148\\
107.0416	149\\
107.44	150\\
107.8384	151\\
108.2368	152\\
108.6352	153\\
109.0336	154\\
109.432	155\\
109.8304	156\\
110.2288	157\\
110.6272	158\\
111.0256	159\\
111.424	160\\
111.8224	161\\
112.2208	162\\
112.6192	163\\
113.0176	164\\
113.416	165\\
113.8144	166\\
114.2128	167\\
114.6112	168\\
115.0096	169\\
115.408	170\\
115.8064	171\\
116.2048	172\\
116.6032	173\\
117.0016	174\\
117.4	175\\
117.7984	176\\
118.1968	177\\
118.5952	178\\
118.9936	179\\
119.392	180\\
119.7904	181\\
120.1888	182\\
120.5872	183\\
120.9856	184\\
121.384	185\\
121.7824	186\\
122.1808	187\\
122.5792	188\\
122.9776	189\\
123.376	190\\
123.7744	191\\
124.1728	192\\
124.5712	193\\
124.9696	194\\
125.368	195\\
125.7664	196\\
126.1648	197\\
126.5632	198\\
126.9616	199\\
127.36	200\\
127.7584	201\\
128.1568	202\\
128.5552	203\\
128.9536	204\\
129.352	205\\
129.7504	206\\
130.1488	207\\
130.5472	208\\
130.9456	209\\
131.344	210\\
131.7424	211\\
132.1408	212\\
132.5392	213\\
132.9376	214\\
133.336	215\\
133.7344	216\\
134.1328	217\\
134.5312	218\\
134.9296	219\\
135.328	220\\
135.7264	221\\
136.1248	222\\
136.5232	223\\
136.9216	224\\
137.32	225\\
137.7184	226\\
138.1168	227\\
138.5152	228\\
138.9136	229\\
139.312	230\\
139.7104	231\\
140.1088	232\\
140.5072	233\\
140.9056	234\\
141.304	235\\
141.7024	236\\
142.1008	237\\
142.4992	238\\
142.8976	239\\
143.296	240\\
143.6944	241\\
144.0928	242\\
144.4912	243\\
144.8896	244\\
145.288	245\\
145.6864	246\\
146.0848	247\\
146.4832	248\\
146.8816	249\\
147.28	250\\
147.6784	251\\
148.0768	252\\
148.4752	253\\
148.8736	254\\
149.272	255\\
149.6704	256\\
150.0688	257\\
150.4672	258\\
150.8656	259\\
151.264	260\\
151.6624	261\\
152.0608	262\\
152.4592	263\\
152.8576	264\\
153.256	265\\
153.6544	266\\
154.0528	267\\
154.4512	268\\
154.8496	269\\
155.248	270\\
155.6464	271\\
156.0448	272\\
156.4432	273\\
156.8416	274\\
157.24	275\\
157.6384	276\\
158.0368	277\\
158.4352	278\\
158.8336	279\\
159.232	280\\
159.6304	281\\
160.0288	282\\
160.4272	283\\
160.8256	284\\
161.224	285\\
161.6224	286\\
162.0208	287\\
162.4192	288\\
162.8176	289\\
163.216	290\\
163.6144	291\\
164.0128	292\\
164.4112	293\\
164.8096	294\\
165.208	295\\
165.6064	296\\
166.0048	297\\
166.4032	298\\
166.8016	299\\
167.2	300\\
167.5984	301\\
167.9968	302\\
168.3952	303\\
168.7936	304\\
169.192	305\\
169.5904	306\\
169.9888	307\\
170.3872	308\\
170.7856	309\\
171.184	310\\
171.5824	311\\
171.9808	312\\
172.3792	313\\
172.7776	314\\
173.176	315\\
173.5744	316\\
173.9728	317\\
174.3712	318\\
174.7696	319\\
175.168	320\\
175.5664	321\\
175.9648	322\\
176.3632	323\\
176.7616	324\\
177.16	325\\
177.5584	326\\
177.9568	327\\
178.3552	328\\
178.7536	329\\
179.152	330\\
179.5504	331\\
179.9488	332\\
180.3472	333\\
180.7456	334\\
181.144	335\\
181.5424	336\\
181.9408	337\\
182.3392	338\\
182.7376	339\\
183.136	340\\
183.5344	341\\
183.9328	342\\
184.3312	343\\
184.7296	344\\
185.128	345\\
185.5264	346\\
185.9248	347\\
186.3232	348\\
186.7216	349\\
187.12	350\\
187.5184	351\\
187.9168	352\\
188.3152	353\\
188.7136	354\\
189.112	355\\
189.5104	356\\
189.9088	357\\
190.3072	358\\
190.7056	359\\
191.104	360\\
191.5024	361\\
191.9008	362\\
192.2992	363\\
192.6976	364\\
193.096	365\\
193.4944	366\\
193.8928	367\\
194.2912	368\\
194.6896	369\\
195.088	370\\
195.4864	371\\
195.8848	372\\
196.2832	373\\
196.6816	374\\
197.08	375\\
197.4784	376\\
197.8768	377\\
198.2752	378\\
198.6736	379\\
199.072	380\\
199.4704	381\\
199.8688	382\\
};


\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
63.52	0\\
63.76	1\\
64	2\\
64.24	3\\
64.48	4\\
64.72	5\\
64.96	6\\
65.2	7\\
65.44	8\\
65.68	9\\
65.92	10\\
66.16	11\\
66.4	12\\
66.64	13\\
66.88	14\\
67.12	15\\
67.36	16\\
67.6	17\\
67.84	18\\
68.08	19\\
68.32	20\\
68.56	21\\
68.8	22\\
69.04	23\\
69.28	24\\
69.52	25\\
69.76	26\\
70	27\\
70.24	28\\
70.48	29\\
70.72	30\\
70.96	31\\
71.2	32\\
71.44	33\\
71.68	34\\
71.92	35\\
72.16	36\\
72.4	37\\
72.64	38\\
72.88	39\\
73.12	40\\
73.36	41\\
73.6	42\\
73.84	43\\
74.08	44\\
74.32	45\\
74.56	46\\
74.8	47\\
75.04	48\\
75.28	49\\
75.52	50\\
75.76	51\\
76	52\\
76.24	53\\
76.48	54\\
76.72	55\\
76.96	56\\
77.2	57\\
77.44	58\\
77.68	59\\
77.92	60\\
78.16	61\\
78.4	62\\
78.64	63\\
78.88	64\\
79.12	65\\
79.36	66\\
79.6	67\\
79.84	68\\
80.08	69\\
80.32	70\\
80.56	71\\
80.8	72\\
81.04	73\\
81.28	74\\
81.52	75\\
81.76	76\\
82	77\\
82.24	78\\
82.48	79\\
82.72	80\\
82.96	81\\
83.2	82\\
83.44	83\\
83.68	84\\
83.92	85\\
84.16	86\\
84.4	87\\
84.64	88\\
84.88	89\\
85.12	90\\
85.36	91\\
85.6	92\\
85.84	93\\
86.08	94\\
86.32	95\\
86.56	96\\
86.8	97\\
87.04	98\\
87.28	99\\
87.52	100\\
87.76	101\\
88	102\\
88.24	103\\
88.48	104\\
88.72	105\\
88.96	106\\
89.2	107\\
89.44	108\\
89.68	109\\
89.92	110\\
90.16	111\\
90.4	112\\
90.64	113\\
90.88	114\\
91.12	115\\
91.36	116\\
91.6	117\\
91.84	118\\
92.08	119\\
92.32	120\\
92.56	121\\
92.8	122\\
93.04	123\\
93.28	124\\
93.52	125\\
93.76	126\\
94	127\\
94.24	128\\
94.48	129\\
94.72	130\\
94.96	131\\
95.2	132\\
95.44	133\\
95.68	134\\
95.92	135\\
96.16	136\\
96.4	137\\
96.64	138\\
96.88	139\\
97.12	140\\
97.36	141\\
97.6	142\\
97.84	143\\
98.08	144\\
98.32	145\\
98.56	146\\
98.8	147\\
99.04	148\\
99.28	149\\
99.52	150\\
99.76	151\\
100	152\\
100.24	153\\
100.48	154\\
100.72	155\\
100.96	156\\
101.2	157\\
101.44	158\\
101.68	159\\
101.92	160\\
102.16	161\\
102.4	162\\
102.64	163\\
102.88	164\\
103.12	165\\
103.36	166\\
103.6	167\\
103.84	168\\
104.08	169\\
104.32	170\\
104.56	171\\
104.8	172\\
105.04	173\\
105.28	174\\
105.52	175\\
105.76	176\\
106	177\\
106.24	178\\
106.48	179\\
106.72	180\\
106.96	181\\
107.2	182\\
107.44	183\\
107.68	184\\
107.92	185\\
108.16	186\\
108.4	187\\
108.64	188\\
108.88	189\\
109.12	190\\
109.36	191\\
109.6	192\\
109.84	193\\
110.08	194\\
110.32	195\\
110.56	196\\
110.8	197\\
111.04	198\\
111.28	199\\
111.52	200\\
111.76	201\\
112	202\\
112.24	203\\
112.48	204\\
112.72	205\\
112.96	206\\
113.2	207\\
113.44	208\\
113.68	209\\
113.92	210\\
114.16	211\\
114.4	212\\
114.64	213\\
114.88	214\\
115.12	215\\
115.36	216\\
115.6	217\\
115.84	218\\
116.08	219\\
116.32	220\\
116.56	221\\
116.8	222\\
117.04	223\\
117.28	224\\
117.52	225\\
117.76	226\\
118	227\\
118.24	228\\
118.48	229\\
118.72	230\\
118.96	231\\
119.2	232\\
119.44	233\\
119.68	234\\
119.92	235\\
120.16	236\\
120.4	237\\
120.64	238\\
120.88	239\\
121.12	240\\
121.36	241\\
121.6	242\\
121.84	243\\
122.08	244\\
122.32	245\\
122.56	246\\
122.8	247\\
123.04	248\\
123.28	249\\
123.52	250\\
123.76	251\\
124	252\\
124.24	253\\
124.48	254\\
124.72	255\\
124.96	256\\
125.2	257\\
125.44	258\\
125.68	259\\
125.92	260\\
126.16	261\\
126.4	262\\
126.64	263\\
126.88	264\\
127.12	265\\
127.36	266\\
127.6	267\\
127.84	268\\
128.08	269\\
128.32	270\\
128.56	271\\
128.8	272\\
129.04	273\\
129.28	274\\
129.52	275\\
129.76	276\\
130	277\\
130.24	278\\
130.48	279\\
130.72	280\\
130.96	281\\
131.2	282\\
131.44	283\\
131.68	284\\
131.92	285\\
132.16	286\\
132.4	287\\
132.64	288\\
132.88	289\\
133.12	290\\
133.36	291\\
133.6	292\\
133.84	293\\
134.08	294\\
134.32	295\\
134.56	296\\
134.8	297\\
135.04	298\\
135.28	299\\
135.52	300\\
135.76	301\\
136	302\\
136.24	303\\
136.48	304\\
136.72	305\\
136.96	306\\
137.2	307\\
137.44	308\\
137.68	309\\
137.92	310\\
138.16	311\\
138.4	312\\
138.64	313\\
138.88	314\\
139.12	315\\
139.36	316\\
139.6	317\\
139.84	318\\
140.08	319\\
140.32	320\\
140.56	321\\
140.8	322\\
141.04	323\\
141.28	324\\
141.52	325\\
141.76	326\\
142	327\\
142.24	328\\
142.48	329\\
142.72	330\\
142.96	331\\
143.2	332\\
143.44	333\\
143.68	334\\
143.92	335\\
144.16	336\\
144.4	337\\
144.64	338\\
144.88	339\\
145.12	340\\
145.36	341\\
145.6	342\\
145.84	343\\
146.08	344\\
146.32	345\\
146.56	346\\
146.8	347\\
147.04	348\\
147.28	349\\
147.52	350\\
147.76	351\\
148	352\\
148.24	353\\
148.48	354\\
148.72	355\\
148.96	356\\
149.2	357\\
149.44	358\\
149.68	359\\
149.92	360\\
150.16	361\\
150.4	362\\
150.64	363\\
150.88	364\\
151.12	365\\
151.36	366\\
151.6	367\\
151.84	368\\
152.08	369\\
152.32	370\\
152.56	371\\
152.8	372\\
153.04	373\\
153.28	374\\
153.52	375\\
153.76	376\\
154	377\\
154.24	378\\
154.48	379\\
154.72	380\\
154.96	381\\
155.2	382\\
155.44	383\\
155.68	384\\
155.92	385\\
156.16	386\\
156.4	387\\
156.64	388\\
156.88	389\\
157.12	390\\
157.36	391\\
157.6	392\\
157.84	393\\
158.08	394\\
158.32	395\\
158.56	396\\
158.8	397\\
159.04	398\\
159.28	399\\
159.52	400\\
159.76	401\\
160	402\\
160.24	403\\
160.48	404\\
160.72	405\\
160.96	406\\
161.2	407\\
161.44	408\\
161.68	409\\
161.92	410\\
162.16	411\\
162.4	412\\
162.64	413\\
162.88	414\\
163.12	415\\
163.36	416\\
163.6	417\\
163.84	418\\
164.08	419\\
164.32	420\\
164.56	421\\
164.8	422\\
165.04	423\\
165.28	424\\
165.52	425\\
165.76	426\\
166	427\\
166.24	428\\
166.48	429\\
166.72	430\\
166.96	431\\
167.2	432\\
167.44	433\\
167.68	434\\
167.92	435\\
168.16	436\\
168.4	437\\
168.64	438\\
168.88	439\\
169.12	440\\
169.36	441\\
169.6	442\\
169.84	443\\
170.08	444\\
170.32	445\\
170.56	446\\
170.8	447\\
171.04	448\\
171.28	449\\
171.52	450\\
171.76	451\\
172	452\\
172.24	453\\
172.48	454\\
172.72	455\\
172.96	456\\
173.2	457\\
173.44	458\\
173.68	459\\
173.92	460\\
174.16	461\\
174.4	462\\
174.64	463\\
174.88	464\\
175.12	465\\
175.36	466\\
175.6	467\\
175.84	468\\
176.08	469\\
176.32	470\\
176.56	471\\
176.8	472\\
177.04	473\\
177.28	474\\
177.52	475\\
177.76	476\\
178	477\\
178.24	478\\
178.48	479\\
178.72	480\\
178.96	481\\
179.2	482\\
179.44	483\\
179.68	484\\
179.92	485\\
180.16	486\\
180.4	487\\
180.64	488\\
180.88	489\\
181.12	490\\
181.36	491\\
181.6	492\\
181.84	493\\
182.08	494\\
182.32	495\\
182.56	496\\
182.8	497\\
183.04	498\\
183.28	499\\
183.52	500\\
183.76	501\\
184	502\\
184.24	503\\
184.48	504\\
184.72	505\\
184.96	506\\
185.2	507\\
185.44	508\\
185.68	509\\
185.92	510\\
186.16	511\\
186.4	512\\
186.64	513\\
186.88	514\\
187.12	515\\
187.36	516\\
187.6	517\\
187.84	518\\
188.08	519\\
188.32	520\\
188.56	521\\
188.8	522\\
189.04	523\\
189.28	524\\
189.52	525\\
189.76	526\\
190	527\\
190.24	528\\
190.48	529\\
190.72	530\\
190.96	531\\
191.2	532\\
191.44	533\\
191.68	534\\
191.92	535\\
192.16	536\\
192.4	537\\
192.64	538\\
192.88	539\\
193.12	540\\
193.36	541\\
193.6	542\\
193.84	543\\
194.08	544\\
194.32	545\\
194.56	546\\
194.8	547\\
195.04	548\\
195.28	549\\
195.52	550\\
195.76	551\\
196	552\\
196.24	553\\
196.48	554\\
196.72	555\\
196.96	556\\
197.2	557\\
197.44	558\\
197.68	559\\
197.92	560\\
198.16	561\\
198.4	562\\
198.64	563\\
198.88	564\\
199.12	565\\
199.36	566\\
199.6	567\\
199.84	568\\
};

\addplot [color=blue, line width=1.5pt ]
table[row sep=crcr]{%
	47.68	0\\
	47.76	1\\
	47.84	2\\
	47.92	3\\
	48	4\\
	48.08	5\\
	48.16	6\\
	48.24	7\\
	48.32	8\\
	48.4	9\\
	48.48	10\\
	48.56	11\\
	48.64	12\\
	48.72	13\\
	48.8	14\\
	48.88	15\\
	48.96	16\\
	49.04	17\\
	49.12	18\\
	49.2	19\\
	49.28	20\\
	49.36	21\\
	49.44	22\\
	49.52	23\\
	49.6	24\\
	49.68	25\\
	49.76	26\\
	49.84	27\\
	49.92	28\\
	50	29\\
	50.08	30\\
	50.16	31\\
	50.24	32\\
	50.32	33\\
	50.4	34\\
	50.48	35\\
	50.56	36\\
	50.64	37\\
	50.72	38\\
	50.8	39\\
	50.88	40\\
	50.96	41\\
	51.04	42\\
	51.12	43\\
	51.2	44\\
	51.28	45\\
	51.36	46\\
	51.44	47\\
	51.52	48\\
	51.6	49\\
	51.68	50\\
	51.76	51\\
	51.84	52\\
	51.92	53\\
	52	54\\
	52.08	55\\
	52.16	56\\
	52.24	57\\
	52.32	58\\
	52.4	59\\
	52.48	60\\
	52.56	61\\
	52.64	62\\
	52.72	63\\
	52.8	64\\
	52.88	65\\
	52.96	66\\
	53.04	67\\
	53.12	68\\
	53.2	69\\
	53.28	70\\
	53.36	71\\
	53.44	72\\
	53.52	73\\
	53.6	74\\
	53.68	75\\
	53.76	76\\
	53.84	77\\
	53.92	78\\
	54	79\\
	54.08	80\\
	54.16	81\\
	54.24	82\\
	54.32	83\\
	54.4	84\\
	54.48	85\\
	54.56	86\\
	54.64	87\\
	54.72	88\\
	54.8	89\\
	54.88	90\\
	54.96	91\\
	55.04	92\\
	55.12	93\\
	55.2	94\\
	55.28	95\\
	55.36	96\\
	55.44	97\\
	55.52	98\\
	55.6	99\\
	87.52	100\\
	87.6	101\\
	87.68	102\\
	87.76	103\\
	87.84	104\\
	87.92	105\\
	88	106\\
	88.08	107\\
	88.16	108\\
	88.24	109\\
	88.32	110\\
	88.4	111\\
	88.48	112\\
	88.56	113\\
	88.64	114\\
	88.72	115\\
	88.8	116\\
	88.88	117\\
	88.96	118\\
	89.04	119\\
	89.12	120\\
	89.2	121\\
	89.28	122\\
	89.36	123\\
	89.44	124\\
	89.52	125\\
	89.6	126\\
	89.68	127\\
	89.76	128\\
	89.84	129\\
	89.92	130\\
	90	131\\
	90.08	132\\
	90.16	133\\
	90.24	134\\
	90.32	135\\
	90.4	136\\
	90.48	137\\
	90.56	138\\
	90.64	139\\
	90.72	140\\
	90.8	141\\
	90.88	142\\
	90.96	143\\
	91.04	144\\
	91.12	145\\
	91.2	146\\
	91.28	147\\
	91.36	148\\
	91.44	149\\
	91.52	150\\
	91.6	151\\
	91.68	152\\
	91.76	153\\
	91.84	154\\
	91.92	155\\
	92	156\\
	92.08	157\\
	92.16	158\\
	92.24	159\\
	92.32	160\\
	92.4	161\\
	92.48	162\\
	92.56	163\\
	92.64	164\\
	92.72	165\\
	92.8	166\\
	92.88	167\\
	92.96	168\\
	93.04	169\\
	93.12	170\\
	93.2	171\\
	93.28	172\\
	93.36	173\\
	93.44	174\\
	93.52	175\\
	93.6	176\\
	93.68	177\\
	93.76	178\\
	93.84	179\\
	93.92	180\\
	94	181\\
	94.08	182\\
	94.16	183\\
	94.24	184\\
	94.32	185\\
	94.4	186\\
	94.48	187\\
	94.56	188\\
	94.64	189\\
	94.72	190\\
	94.8	191\\
	94.88	192\\
	94.96	193\\
	95.04	194\\
	95.12	195\\
	95.2	196\\
	95.28	197\\
	95.36	198\\
	95.44	199\\
	95.52	200\\
	95.6	201\\
	95.68	202\\
	95.76	203\\
	95.84	204\\
	95.92	205\\
	96	206\\
	96.08	207\\
	96.16	208\\
	96.24	209\\
	96.32	210\\
	96.4	211\\
	96.48	212\\
	96.56	213\\
	96.64	214\\
	96.72	215\\
	96.8	216\\
	96.88	217\\
	96.96	218\\
	97.04	219\\
	97.12	220\\
	97.2	221\\
	97.28	222\\
	97.36	223\\
	97.44	224\\
	97.52	225\\
	97.6	226\\
	97.68	227\\
	97.76	228\\
	97.84	229\\
	97.92	230\\
	98	231\\
	98.08	232\\
	98.16	233\\
	98.24	234\\
	98.32	235\\
	98.4	236\\
	98.48	237\\
	98.56	238\\
	98.64	239\\
	98.72	240\\
	98.8	241\\
	98.88	242\\
	98.96	243\\
	99.04	244\\
	99.12	245\\
	99.2	246\\
	99.28	247\\
	99.36	248\\
	99.44	249\\
	99.52	250\\
	99.6	251\\
	99.68	252\\
	99.76	253\\
	99.84	254\\
	99.92	255\\
	100	256\\
	100.08	257\\
	100.16	258\\
	100.24	259\\
	100.32	260\\
	100.4	261\\
	100.48	262\\
	100.56	263\\
	100.64	264\\
	100.72	265\\
	100.8	266\\
	100.88	267\\
	100.96	268\\
	101.04	269\\
	101.12	270\\
	101.2	271\\
	101.28	272\\
	101.36	273\\
	101.44	274\\
	101.52	275\\
	101.6	276\\
	101.68	277\\
	101.76	278\\
	101.84	279\\
	101.92	280\\
	102	281\\
	102.08	282\\
	102.16	283\\
	102.24	284\\
	102.32	285\\
	102.4	286\\
	102.48	287\\
	102.56	288\\
	102.64	289\\
	102.72	290\\
	102.8	291\\
	102.88	292\\
	102.96	293\\
	103.04	294\\
	103.12	295\\
	103.2	296\\
	103.28	297\\
	103.36	298\\
	135.28	299\\
	135.36	300\\
	135.44	301\\
	135.52	302\\
	135.6	303\\
	135.68	304\\
	135.76	305\\
	135.84	306\\
	135.92	307\\
	136	308\\
	136.08	309\\
	136.16	310\\
	136.24	311\\
	136.32	312\\
	136.4	313\\
	136.48	314\\
	136.56	315\\
	136.64	316\\
	136.72	317\\
	136.8	318\\
	136.88	319\\
	136.96	320\\
	137.04	321\\
	137.12	322\\
	137.2	323\\
	137.28	324\\
	137.36	325\\
	137.44	326\\
	137.52	327\\
	137.6	328\\
	137.68	329\\
	137.76	330\\
	137.84	331\\
	137.92	332\\
	138	333\\
	138.08	334\\
	138.16	335\\
	138.24	336\\
	138.32	337\\
	138.4	338\\
	138.48	339\\
	138.56	340\\
	138.64	341\\
	138.72	342\\
	138.8	343\\
	138.88	344\\
	138.96	345\\
	139.04	346\\
	139.12	347\\
	139.2	348\\
	139.28	349\\
	139.36	350\\
	139.44	351\\
	139.52	352\\
	139.6	353\\
	139.68	354\\
	139.76	355\\
	139.84	356\\
	139.92	357\\
	140	358\\
	140.08	359\\
	140.16	360\\
	140.24	361\\
	140.32	362\\
	140.4	363\\
	140.48	364\\
	140.56	365\\
	140.64	366\\
	140.72	367\\
	140.8	368\\
	140.88	369\\
	140.96	370\\
	141.04	371\\
	141.12	372\\
	141.2	373\\
	141.28	374\\
	141.36	375\\
	141.44	376\\
	141.52	377\\
	141.6	378\\
	141.68	379\\
	141.76	380\\
	141.84	381\\
	141.92	382\\
	142	383\\
	142.08	384\\
	142.16	385\\
	142.24	386\\
	142.32	387\\
	142.4	388\\
	142.48	389\\
	142.56	390\\
	142.64	391\\
	142.72	392\\
	142.8	393\\
	142.88	394\\
	142.96	395\\
	143.04	396\\
	143.12	397\\
	143.2	398\\
	143.28	399\\
	143.36	400\\
	143.44	401\\
	143.52	402\\
	143.6	403\\
	143.68	404\\
	143.76	405\\
	143.84	406\\
	143.92	407\\
	144	408\\
	144.08	409\\
	144.16	410\\
	144.24	411\\
	144.32	412\\
	144.4	413\\
	144.48	414\\
	144.56	415\\
	144.64	416\\
	144.72	417\\
	144.8	418\\
	144.88	419\\
	144.96	420\\
	145.04	421\\
	145.12	422\\
	145.2	423\\
	145.28	424\\
	145.36	425\\
	145.44	426\\
	145.52	427\\
	145.6	428\\
	145.68	429\\
	145.76	430\\
	145.84	431\\
	145.92	432\\
	146	433\\
	146.08	434\\
	146.16	435\\
	146.24	436\\
	146.32	437\\
	146.4	438\\
	146.48	439\\
	146.56	440\\
	146.64	441\\
	146.72	442\\
	146.8	443\\
	146.88	444\\
	146.96	445\\
	147.04	446\\
	147.12	447\\
	147.2	448\\
	147.28	449\\
	147.36	450\\
	147.44	451\\
	147.52	452\\
	147.6	453\\
	147.68	454\\
	147.76	455\\
	147.84	456\\
	147.92	457\\
	148	458\\
	148.08	459\\
	148.16	460\\
	148.24	461\\
	148.32	462\\
	148.4	463\\
	148.48	464\\
	148.56	465\\
	148.64	466\\
	148.72	467\\
	148.8	468\\
	148.88	469\\
	148.96	470\\
	149.04	471\\
	149.12	472\\
	149.2	473\\
	149.28	474\\
	149.36	475\\
	149.44	476\\
	149.52	477\\
	149.6	478\\
	149.68	479\\
	149.76	480\\
	149.84	481\\
	149.92	482\\
	150	483\\
	150.08	484\\
	150.16	485\\
	150.24	486\\
	150.32	487\\
	150.4	488\\
	150.48	489\\
	150.56	490\\
	150.64	491\\
	150.72	492\\
	150.8	493\\
	150.88	494\\
	150.96	495\\
	151.04	496\\
	151.12	497\\
	183.04	498\\
	183.12	499\\
	183.2	500\\
	183.28	501\\
	183.36	502\\
	183.44	503\\
	183.52	504\\
	183.6	505\\
	183.68	506\\
	183.76	507\\
	183.84	508\\
	183.92	509\\
	184	510\\
	184.08	511\\
	184.16	512\\
	184.24	513\\
	184.32	514\\
	184.4	515\\
	184.48	516\\
	184.56	517\\
	184.64	518\\
	184.72	519\\
	184.8	520\\
	184.88	521\\
	184.96	522\\
	185.04	523\\
	185.12	524\\
	185.2	525\\
	185.28	526\\
	185.36	527\\
	185.44	528\\
	185.52	529\\
	185.6	530\\
	185.68	531\\
	185.76	532\\
	185.84	533\\
	185.92	534\\
	186	535\\
	186.08	536\\
	186.16	537\\
	186.24	538\\
	186.32	539\\
	186.4	540\\
	186.48	541\\
	186.56	542\\
	186.64	543\\
	186.72	544\\
	186.8	545\\
	186.88	546\\
	186.96	547\\
	187.04	548\\
	187.12	549\\
	187.2	550\\
	187.28	551\\
	187.36	552\\
	187.44	553\\
	187.52	554\\
	187.6	555\\
	187.68	556\\
	187.76	557\\
	187.84	558\\
	187.92	559\\
	188	560\\
	188.08	561\\
	188.16	562\\
	188.24	563\\
	188.32	564\\
	188.4	565\\
	188.48	566\\
	188.56	567\\
	188.64	568\\
	188.72	569\\
	188.8	570\\
	188.88	571\\
	188.96	572\\
	189.04	573\\
	189.12	574\\
	189.2	575\\
	189.28	576\\
	189.36	577\\
	189.44	578\\
	189.52	579\\
	189.6	580\\
	189.68	581\\
	189.76	582\\
	189.84	583\\
	189.92	584\\
	190	585\\
	190.08	586\\
	190.16	587\\
	190.24	588\\
	190.32	589\\
	190.4	590\\
	190.48	591\\
	190.56	592\\
	190.64	593\\
	190.72	594\\
	190.8	595\\
	190.88	596\\
	190.96	597\\
	191.04	598\\
	191.12	599\\
	191.2	600\\
	191.28	601\\
	191.36	602\\
	191.44	603\\
	191.52	604\\
	191.6	605\\
	191.68	606\\
	191.76	607\\
	191.84	608\\
	191.92	609\\
	192	610\\
	192.08	611\\
	192.16	612\\
	192.24	613\\
	192.32	614\\
	192.4	615\\
	192.48	616\\
	192.56	617\\
	192.64	618\\
	192.72	619\\
	192.8	620\\
	192.88	621\\
	192.96	622\\
	193.04	623\\
	193.12	624\\
	193.2	625\\
	193.28	626\\
	193.36	627\\
	193.44	628\\
	193.52	629\\
	193.6	630\\
	193.68	631\\
	193.76	632\\
	193.84	633\\
	193.92	634\\
	194	635\\
	194.08	636\\
	194.16	637\\
	194.24	638\\
	194.32	639\\
	194.4	640\\
	194.48	641\\
	194.56	642\\
	194.64	643\\
	194.72	644\\
	194.8	645\\
	194.88	646\\
	194.96	647\\
	195.04	648\\
	195.12	649\\
	195.2	650\\
	195.28	651\\
	195.36	652\\
	195.44	653\\
	195.52	654\\
	195.6	655\\
	195.68	656\\
	195.76	657\\
	195.84	658\\
	195.92	659\\
	196	660\\
	196.08	661\\
	196.16	662\\
	196.24	663\\
	196.32	664\\
	196.4	665\\
	196.48	666\\
	196.56	667\\
	196.64	668\\
	196.72	669\\
	196.8	670\\
	196.88	671\\
	196.96	672\\
	197.04	673\\
	197.12	674\\
	197.2	675\\
	197.28	676\\
	197.36	677\\
	197.44	678\\
	197.52	679\\
	197.6	680\\
	197.68	681\\
	197.76	682\\
	197.84	683\\
	197.92	684\\
	198	685\\
	198.08	686\\
	198.16	687\\
	198.24	688\\
	198.32	689\\
	198.4	690\\
	198.48	691\\
	198.56	692\\
	198.64	693\\
	198.72	694\\
	198.8	695\\
	198.88	696\\
};

%\addplot [color=pink, line width=1.5pt]
%table[row sep=crcr]{%
%	31.68	0\\
%	31.76	1\\
%	31.84	2\\
%	31.92	3\\
%	32	4\\
%	32.08	5\\
%	32.16	6\\
%	32.24	7\\
%	32.32	8\\
%	32.4	9\\
%	32.48	10\\
%	32.56	11\\
%	32.64	12\\
%	32.72	13\\
%	32.8	14\\
%	32.88	15\\
%	32.96	16\\
%	33.04	17\\
%	33.12	18\\
%	33.2	19\\
%	33.28	20\\
%	33.36	21\\
%	33.44	22\\
%	33.52	23\\
%	33.6	24\\
%	33.68	25\\
%	33.76	26\\
%	33.84	27\\
%	33.92	28\\
%	34	29\\
%	34.08	30\\
%	34.16	31\\
%	34.24	32\\
%	34.32	33\\
%	34.4	34\\
%	34.48	35\\
%	34.56	36\\
%	34.64	37\\
%	34.72	38\\
%	34.8	39\\
%	34.88	40\\
%	34.96	41\\
%	35.04	42\\
%	35.12	43\\
%	35.2	44\\
%	35.28	45\\
%	35.36	46\\
%	35.44	47\\
%	35.52	48\\
%	35.6	49\\
%	35.68	50\\
%	35.76	51\\
%	35.84	52\\
%	35.92	53\\
%	36	54\\
%	36.08	55\\
%	36.16	56\\
%	36.24	57\\
%	36.32	58\\
%	36.4	59\\
%	36.48	60\\
%	36.56	61\\
%	36.64	62\\
%	36.72	63\\
%	36.8	64\\
%	36.88	65\\
%	36.96	66\\
%	37.04	67\\
%	37.12	68\\
%	37.2	69\\
%	37.28	70\\
%	37.36	71\\
%	37.44	72\\
%	37.52	73\\
%	37.6	74\\
%	37.68	75\\
%	37.76	76\\
%	37.84	77\\
%	37.92	78\\
%	38	79\\
%	38.08	80\\
%	38.16	81\\
%	38.24	82\\
%	38.32	83\\
%	38.4	84\\
%	38.48	85\\
%	38.56	86\\
%	38.64	87\\
%	38.72	88\\
%	38.8	89\\
%	38.88	90\\
%	38.96	91\\
%	39.04	92\\
%	39.12	93\\
%	39.2	94\\
%	39.28	95\\
%	39.36	96\\
%	39.44	97\\
%	39.52	98\\
%	39.6	99\\
%	39.68	100\\
%	39.76	101\\
%	39.84	102\\
%	39.92	103\\
%	40	104\\
%	40.08	105\\
%	40.16	106\\
%	40.24	107\\
%	40.32	108\\
%	40.4	109\\
%	40.48	110\\
%	40.56	111\\
%	40.64	112\\
%	40.72	113\\
%	40.8	114\\
%	40.88	115\\
%	40.96	116\\
%	41.04	117\\
%	41.12	118\\
%	41.2	119\\
%	41.28	120\\
%	41.36	121\\
%	41.44	122\\
%	41.52	123\\
%	41.6	124\\
%	41.68	125\\
%	41.76	126\\
%	41.84	127\\
%	41.92	128\\
%	42	129\\
%	42.08	130\\
%	42.16	131\\
%	42.24	132\\
%	42.32	133\\
%	42.4	134\\
%	42.48	135\\
%	42.56	136\\
%	42.64	137\\
%	42.72	138\\
%	42.8	139\\
%	42.88	140\\
%	42.96	141\\
%	43.04	142\\
%	43.12	143\\
%	43.2	144\\
%	43.28	145\\
%	43.36	146\\
%	43.44	147\\
%	43.52	148\\
%	43.6	149\\
%	43.68	150\\
%	43.76	151\\
%	43.84	152\\
%	43.92	153\\
%	44	154\\
%	44.08	155\\
%	44.16	156\\
%	44.24	157\\
%	44.32	158\\
%	44.4	159\\
%	44.48	160\\
%	44.56	161\\
%	44.64	162\\
%	44.72	163\\
%	44.8	164\\
%	44.88	165\\
%	44.96	166\\
%	45.04	167\\
%	45.12	168\\
%	45.2	169\\
%	45.28	170\\
%	45.36	171\\
%	45.44	172\\
%	45.52	173\\
%	45.6	174\\
%	45.68	175\\
%	45.76	176\\
%	45.84	177\\
%	45.92	178\\
%	46	179\\
%	46.08	180\\
%	46.16	181\\
%	46.24	182\\
%	46.32	183\\
%	46.4	184\\
%	46.48	185\\
%	46.56	186\\
%	46.64	187\\
%	46.72	188\\
%	46.8	189\\
%	46.88	190\\
%	46.96	191\\
%	47.04	192\\
%	47.12	193\\
%	47.2	194\\
%	47.28	195\\
%	47.36	196\\
%	47.44	197\\
%	47.52	198\\
%	47.6	199\\
%	47.68	200\\
%	47.76	201\\
%	47.84	202\\
%	47.92	203\\
%	48	204\\
%	48.08	205\\
%	48.16	206\\
%	48.24	207\\
%	48.32	208\\
%	48.4	209\\
%	48.48	210\\
%	48.56	211\\
%	48.64	212\\
%	48.72	213\\
%	48.8	214\\
%	48.88	215\\
%	48.96	216\\
%	49.04	217\\
%	49.12	218\\
%	49.2	219\\
%	49.28	220\\
%	49.36	221\\
%	49.44	222\\
%	49.52	223\\
%	49.6	224\\
%	49.68	225\\
%	49.76	226\\
%	49.84	227\\
%	49.92	228\\
%	50	229\\
%	50.08	230\\
%	50.16	231\\
%	50.24	232\\
%	50.32	233\\
%	50.4	234\\
%	50.48	235\\
%	50.56	236\\
%	50.64	237\\
%	50.72	238\\
%	50.8	239\\
%	50.88	240\\
%	50.96	241\\
%	51.04	242\\
%	51.12	243\\
%	51.2	244\\
%	51.28	245\\
%	51.36	246\\
%	51.44	247\\
%	51.52	248\\
%	51.6	249\\
%	51.68	250\\
%	51.76	251\\
%	51.84	252\\
%	51.92	253\\
%	52	254\\
%	52.08	255\\
%	52.16	256\\
%	52.24	257\\
%	52.32	258\\
%	52.4	259\\
%	52.48	260\\
%	52.56	261\\
%	52.64	262\\
%	52.72	263\\
%	52.8	264\\
%	52.88	265\\
%	52.96	266\\
%	53.04	267\\
%	53.12	268\\
%	53.2	269\\
%	53.28	270\\
%	53.36	271\\
%	53.44	272\\
%	53.52	273\\
%	53.6	274\\
%	53.68	275\\
%	53.76	276\\
%	53.84	277\\
%	53.92	278\\
%	54	279\\
%	54.08	280\\
%	54.16	281\\
%	54.24	282\\
%	54.32	283\\
%	54.4	284\\
%	54.48	285\\
%	54.56	286\\
%	54.64	287\\
%	54.72	288\\
%	54.8	289\\
%	54.88	290\\
%	54.96	291\\
%	55.04	292\\
%	55.12	293\\
%	55.2	294\\
%	55.28	295\\
%	55.36	296\\
%	55.44	297\\
%	55.52	298\\
%	55.6	299\\
%	55.68	300\\
%	55.76	301\\
%	55.84	302\\
%	55.92	303\\
%	56	304\\
%	56.08	305\\
%	56.16	306\\
%	56.24	307\\
%	56.32	308\\
%	56.4	309\\
%	56.48	310\\
%	56.56	311\\
%	56.64	312\\
%	56.72	313\\
%	56.8	314\\
%	56.88	315\\
%	56.96	316\\
%	57.04	317\\
%	57.12	318\\
%	57.2	319\\
%	57.28	320\\
%	57.36	321\\
%	57.44	322\\
%	57.52	323\\
%	57.6	324\\
%	57.68	325\\
%	57.76	326\\
%	57.84	327\\
%	57.92	328\\
%	58	329\\
%	58.08	330\\
%	58.16	331\\
%	58.24	332\\
%	58.32	333\\
%	58.4	334\\
%	58.48	335\\
%	58.56	336\\
%	58.64	337\\
%	58.72	338\\
%	58.8	339\\
%	58.88	340\\
%	58.96	341\\
%	59.04	342\\
%	59.12	343\\
%	59.2	344\\
%	59.28	345\\
%	59.36	346\\
%	59.44	347\\
%	59.52	348\\
%	59.6	349\\
%	59.68	350\\
%	59.76	351\\
%	59.84	352\\
%	59.92	353\\
%	60	354\\
%	60.08	355\\
%	60.16	356\\
%	60.24	357\\
%	60.32	358\\
%	60.4	359\\
%	60.48	360\\
%	60.56	361\\
%	60.64	362\\
%	60.72	363\\
%	60.8	364\\
%	60.88	365\\
%	60.96	366\\
%	61.04	367\\
%	61.12	368\\
%	61.2	369\\
%	61.28	370\\
%	61.36	371\\
%	61.44	372\\
%	61.52	373\\
%	61.6	374\\
%	61.68	375\\
%	61.76	376\\
%	61.84	377\\
%	61.92	378\\
%	62	379\\
%	62.08	380\\
%	62.16	381\\
%	62.24	382\\
%	62.32	383\\
%	62.4	384\\
%	62.48	385\\
%	62.56	386\\
%	62.64	387\\
%	62.72	388\\
%	62.8	389\\
%	62.88	390\\
%	62.96	391\\
%	63.04	392\\
%	63.12	393\\
%	63.2	394\\
%	63.28	395\\
%	63.36	396\\
%	63.44	397\\
%	63.52	398\\
%	63.6	399\\
%	63.68	400\\
%	63.76	401\\
%	63.84	402\\
%	63.92	403\\
%	64	404\\
%	64.08	405\\
%	64.16	406\\
%	64.24	407\\
%	64.32	408\\
%	64.4	409\\
%	64.48	410\\
%	64.56	411\\
%	64.64	412\\
%	64.72	413\\
%	64.8	414\\
%	64.88	415\\
%	64.96	416\\
%	65.04	417\\
%	65.12	418\\
%	65.2	419\\
%	65.28	420\\
%	65.36	421\\
%	65.44	422\\
%	65.52	423\\
%	65.6	424\\
%	65.68	425\\
%	65.76	426\\
%	65.84	427\\
%	65.92	428\\
%	66	429\\
%	66.08	430\\
%	66.16	431\\
%	66.24	432\\
%	66.32	433\\
%	66.4	434\\
%	66.48	435\\
%	66.56	436\\
%	66.64	437\\
%	66.72	438\\
%	66.8	439\\
%	66.88	440\\
%	66.96	441\\
%	67.04	442\\
%	67.12	443\\
%	67.2	444\\
%	67.28	445\\
%	67.36	446\\
%	67.44	447\\
%	67.52	448\\
%	67.6	449\\
%	67.68	450\\
%	67.76	451\\
%	67.84	452\\
%	67.92	453\\
%	68	454\\
%	68.08	455\\
%	68.16	456\\
%	68.24	457\\
%	68.32	458\\
%	68.4	459\\
%	68.48	460\\
%	68.56	461\\
%	68.64	462\\
%	68.72	463\\
%	68.8	464\\
%	68.88	465\\
%	68.96	466\\
%	69.04	467\\
%	69.12	468\\
%	69.2	469\\
%	69.28	470\\
%	69.36	471\\
%	69.44	472\\
%	69.52	473\\
%	69.6	474\\
%	69.68	475\\
%	69.76	476\\
%	69.84	477\\
%	69.92	478\\
%	70	479\\
%	70.08	480\\
%	70.16	481\\
%	70.24	482\\
%	70.32	483\\
%	70.4	484\\
%	70.48	485\\
%	70.56	486\\
%	70.64	487\\
%	70.72	488\\
%	70.8	489\\
%	70.88	490\\
%	70.96	491\\
%	71.04	492\\
%	71.12	493\\
%	71.2	494\\
%	71.28	495\\
%	71.36	496\\
%	71.44	497\\
%	71.52	498\\
%	71.6	499\\
%	71.68	500\\
%	71.76	501\\
%	71.84	502\\
%	71.92	503\\
%	72	504\\
%	72.08	505\\
%	72.16	506\\
%	72.24	507\\
%	72.32	508\\
%	72.4	509\\
%	72.48	510\\
%	72.56	511\\
%	72.64	512\\
%	72.72	513\\
%	72.8	514\\
%	72.88	515\\
%	72.96	516\\
%	73.04	517\\
%	73.12	518\\
%	73.2	519\\
%	73.28	520\\
%	73.36	521\\
%	73.44	522\\
%	73.52	523\\
%	73.6	524\\
%	73.68	525\\
%	73.76	526\\
%	73.84	527\\
%	73.92	528\\
%	74	529\\
%	74.08	530\\
%	74.16	531\\
%	74.24	532\\
%	74.32	533\\
%	74.4	534\\
%	74.48	535\\
%	74.56	536\\
%	74.64	537\\
%	74.72	538\\
%	74.8	539\\
%	74.88	540\\
%	74.96	541\\
%	75.04	542\\
%	75.12	543\\
%	75.2	544\\
%	75.28	545\\
%	75.36	546\\
%	75.44	547\\
%	75.52	548\\
%	75.6	549\\
%	75.68	550\\
%	75.76	551\\
%	75.84	552\\
%	75.92	553\\
%	76	554\\
%	76.08	555\\
%	76.16	556\\
%	76.24	557\\
%	76.32	558\\
%	76.4	559\\
%	76.48	560\\
%	76.56	561\\
%	76.64	562\\
%	76.72	563\\
%	76.8	564\\
%	76.88	565\\
%	76.96	566\\
%	77.04	567\\
%	77.12	568\\
%	77.2	569\\
%	77.28	570\\
%	77.36	571\\
%	77.44	572\\
%	77.52	573\\
%	77.6	574\\
%	77.68	575\\
%	77.76	576\\
%	77.84	577\\
%	77.92	578\\
%	78	579\\
%	78.08	580\\
%	78.16	581\\
%	78.24	582\\
%	78.32	583\\
%	78.4	584\\
%	78.48	585\\
%	78.56	586\\
%	78.64	587\\
%	78.72	588\\
%	78.8	589\\
%	78.88	590\\
%	78.96	591\\
%	79.04	592\\
%	79.12	593\\
%	79.2	594\\
%	79.28	595\\
%	79.36	596\\
%	79.44	597\\
%	79.52	598\\
%	79.6	599\\
%	79.68	600\\
%	79.76	601\\
%	79.84	602\\
%	79.92	603\\
%	80	604\\
%	80.08	605\\
%	80.16	606\\
%	80.24	607\\
%	80.32	608\\
%	80.4	609\\
%	80.48	610\\
%	80.56	611\\
%	80.64	612\\
%	80.72	613\\
%	80.8	614\\
%	80.88	615\\
%	80.96	616\\
%	81.04	617\\
%	81.12	618\\
%	81.2	619\\
%	81.28	620\\
%	81.36	621\\
%	81.44	622\\
%	81.52	623\\
%	81.6	624\\
%	81.68	625\\
%	81.76	626\\
%	81.84	627\\
%	81.92	628\\
%	82	629\\
%	82.08	630\\
%	82.16	631\\
%	82.24	632\\
%	82.32	633\\
%	82.4	634\\
%	82.48	635\\
%	82.56	636\\
%	82.64	637\\
%	82.72	638\\
%	82.8	639\\
%	82.88	640\\
%	82.96	641\\
%	83.04	642\\
%	83.12	643\\
%	83.2	644\\
%	83.28	645\\
%	83.36	646\\
%	83.44	647\\
%	83.52	648\\
%	83.6	649\\
%	83.68	650\\
%	83.76	651\\
%	83.84	652\\
%	83.92	653\\
%	84	654\\
%	84.08	655\\
%	84.16	656\\
%	84.24	657\\
%	84.32	658\\
%	84.4	659\\
%	84.48	660\\
%	84.56	661\\
%	84.64	662\\
%	84.72	663\\
%	84.8	664\\
%	84.88	665\\
%	84.96	666\\
%	85.04	667\\
%	85.12	668\\
%	85.2	669\\
%	85.28	670\\
%	85.36	671\\
%	85.44	672\\
%	85.52	673\\
%	85.6	674\\
%	85.68	675\\
%	85.76	676\\
%	85.84	677\\
%	85.92	678\\
%	86	679\\
%	86.08	680\\
%	86.16	681\\
%	86.24	682\\
%	86.32	683\\
%	86.4	684\\
%	86.48	685\\
%	86.56	686\\
%	86.64	687\\
%	86.72	688\\
%	86.8	689\\
%	86.88	690\\
%	86.96	691\\
%	87.04	692\\
%	87.12	693\\
%	87.2	694\\
%	87.28	695\\
%	87.36	696\\
%	87.44	697\\
%	87.52	698\\
%	87.6	699\\
%	87.68	700\\
%	87.76	701\\
%	87.84	702\\
%	87.92	703\\
%	88	704\\
%	88.08	705\\
%	88.16	706\\
%	88.24	707\\
%	88.32	708\\
%	88.4	709\\
%};
\end{axis}
\end{tikzpicture}%

==> Figures/smoothedStep.tex <==
\begin{tikzpicture}
		
		
		\pgfplotsset{soldot/.style={color=black,only marks,mark=*}} 				   		   \pgfplotsset{holdot/.style={color=black,fill=white,only marks,mark=*}}
		\pgfplotsset{ticks=none}
		\begin{axis}[xlabel=$t$, ylabel=$\left(\lambda_1 \otimes \nu_{a,b}\right)(t) $,
		xmin=-2,xmax=10,ymin=-2,ymax=8, axis lines=center, width=1.4\textwidth,
		height=1.4\textwidth,]
		

\draw[ultra thick] (axis cs:0,0) -- (axis cs:1,1);
\draw[ultra thick] (axis cs:1,1) -- (axis cs:2,1);
\draw[dotted] (axis cs:1,1) -- (axis cs:0,1);
\draw[dotted] (axis cs:1,1) -- (axis cs:1,0);
\draw[dotted] (axis cs:2,1) -- (axis cs:2,0);


\draw[ultra thick] (axis cs:2,1) -- (axis cs:3,2);
\draw[ultra thick] (axis cs:3,2) -- (axis cs:4,2);
		\draw[dotted] (axis cs:4,2) -- (axis cs:4,0);
\draw[dotted] (axis cs:3,2) -- (axis cs:0,2);



\draw[ultra thick] (axis cs:4,2) -- (axis cs:5,3);
\draw[ultra thick] (axis cs:5,3) -- (axis cs:6,3);
		\draw[dotted] (axis cs:6,3) -- (axis cs:6,0);
\draw[dotted] (axis cs:5,3) -- (axis cs:0,3);


\draw[ultra thick] (axis cs:6,3) -- (axis cs:7,4);
\draw[ultra thick] (axis cs:7,4) -- (axis cs:8,4);
		\draw[dotted] (axis cs:8,4) -- (axis cs:8,0);
\draw[dotted] (axis cs:7,4) -- (axis cs:0,4);
		
		%x axis
		\draw (1,-1) node{$a$};
\draw (2,-1) node{$b$};
\draw (4,-1) node{$2b$};
\draw (6,-1) node{$3b$};
\draw (8,-1) node{$4b$};


%y axis
\draw (-1,1) node{$a$};
\draw (-1,2) node{$2a$};
\draw (-1,3) node{$3a$};
\draw (-1,4) node{$4a$};
		

		\end{axis}
		\end{tikzpicture}


==> Figures/step.tex <==
		\begin{tikzpicture}
		
		
		\pgfplotsset{soldot/.style={color=black,only marks,mark=*}} 				   		   		 \pgfplotsset{holdot/.style={color=black,fill=white,only marks,mark=*}}
		\pgfplotsset{ticks=none}
		\begin{axis}[xlabel=$t$, ylabel=$\nu_{a,b}(t)$,
		xmin=-2,xmax= 10,ymin=-2,ymax=8, axis lines=center, width=1.4\textwidth,
		height=1.4\textwidth,]
		
		\addplot[soldot] coordinates{(2,1)(4,2)(6,3)(8,4)};
		\addplot[holdot] coordinates{(0,1)(2,2) (4,3) (6,4)} ;
		
		\draw[dashed] (axis cs:0,0) -- (axis cs:0,1);
		\draw[ultra thick] (axis cs:0,1) -- (axis cs:2,1);
		\draw[dotted] (axis cs:2,1) -- (axis cs:2,0);

		
		\draw[dashed] (axis cs:2,1) -- (axis cs:2,2);
		\draw[ultra thick] (axis cs:2,2) -- (axis cs:4,2);
		\draw[dotted] (axis cs:4,2) -- (axis cs:4,0);
		\draw[dotted] (axis cs:2,2) -- (axis cs:0,2);
		
		\draw[dashed] (axis cs:4,2) -- (axis cs:4,3);
		\draw[ultra thick] (axis cs:4,3) -- (axis cs:6,3);
		\draw[dotted] (axis cs:6,3) -- (axis cs:6,0);
		\draw[dotted] (axis cs:4,3) -- (axis cs:0,3);
		
		\draw[dashed] (axis cs:6,3) -- (axis cs:6,4);
		\draw[ultra thick] (axis cs:6,4) -- (axis cs:8,4);
		\draw[dotted] (axis cs:8,4) -- (axis cs:8,0);
		\draw[dotted] (axis cs:6,4) -- (axis cs:0,4);
		

		
		
		%x axis
		\draw (2,-1) node{$b$};
		\draw (4,-1) node{$2b$};
		\draw (6,-1) node{$3b$};
		\draw (8,-1) node{$4b$};

		
		%y axis
		\draw (-1,1) node{$a$};
		\draw (-1,2) node{$2a$};
		\draw (-1,3) node{$3a$};
		\draw (-1,4) node{$4a$};

		

		\end{axis}
		\end{tikzpicture}% NO EMPTY LINE HERE!!!! 

==> journal_rtas2021 copy/Figures/delays_Example1_stairArivval.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.754in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=20.4888888888889,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=475,
ytick={0,50,100,150,200,250,300,350,400,450},
ylabel={Delay Bounds ($\mu s$)},
%title = {Delay Bounds of Example 1},
axis background/.style={fill=white},
legend style={at={(axis cs:1,470)},anchor=north west , legend cell align=left, align=left, draw=white!1!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	350.16\\
2	310.8\\
3	350.56\\
4	247.04\\
5	286.8\\
6	420.96\\
7	349.52\\
8	381.12\\
9	349.52\\
10	349.52\\
11	381.12\\
12	421.36\\
13	445.6\\
14	413.76\\
15	397.6\\
16	358.08\\
17	445.44\\
18	366.16\\
19	397.6\\
20	366.16\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Rate-Latency}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	302.64\\
2	278.96\\
3	302.8\\
4	231.12\\
5	254.96\\
6	373.44\\
7	349.52\\
8	381.12\\
9	349.52\\
10	349.52\\
11	381.12\\
12	373.6\\
13	429.68\\
14	397.92\\
15	397.6\\
16	326.24\\
17	429.6\\
18	366.16\\
19	397.6\\
20	366.16\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	302.48\\
2	278.8\\
3	302.64\\
4	230.96\\
5	254.8\\
6	357.92\\
7	318.16\\
8	349.92\\
9	318.16\\
10	318.16\\
11	349.92\\
12	358.08\\
13	398\\
14	366.16\\
15	366.08\\
16	310.4\\
17	397.92\\
18	334.4\\
19	366.08\\
20	334.4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Stair-case}

\end{axis}
\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/delays_Example1_stairArivval_Improved_Per.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=20.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=50,
ylabel={Improvement Ratio ($\%$)},
axis background/.style={fill=white},
legend style={at={(axis cs:5,40)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	13.5709389993146\\
2	10.2445302445303\\
3	13.6239160200822\\
4	6.44430051813471\\
5	11.1018131101813\\
6	11.2884834663626\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	11.3347256502753\\
13	3.57271095152604\\
14	3.82830626450115\\
15	0\\
16	8.89186773905272\\
17	3.55603448275862\\
18	0\\
19	0\\
20	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	13.6166323966187\\
2	10.2960102960103\\
3	13.6695572797809\\
4	6.50906735751295\\
5	11.1576011157601\\
6	14.9752945648042\\
7	8.97230487525748\\
8	8.18639798488665\\
9	8.97230487525748\\
10	8.97230487525748\\
11	8.18639798488665\\
12	15.0180368331118\\
13	10.6822262118492\\
14	11.5042536736272\\
15	7.92756539235413\\
16	13.3154602323503\\
17	10.6681034482759\\
18	8.67380380161679\\
19	7.92756539235413\\
20	8.67380380161679\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Stair-case}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	1	24.8800548320768\\
	2	15.3667953667954\\
	3	24.3496120492926\\
	4	6.47668393782382\\
	5	19.3863319386332\\
	6	31.8510072215887\\
	7	27.0771343556878\\
	8	33.1234256926952\\
	9	27.0771343556878\\
	10	27.0771343556878\\
	11	33.1234256926952\\
	12	31.8777292576419\\
	13	46.2118491921005\\
	14	42.092034029389\\
	15	43.7625754527163\\
	16	41.9794459338695\\
	17	46.2104885057471\\
	18	38.9119510596461\\
	19	43.7625754527163\\
	20	38.9119510596461\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Improved Stair-case}

\end{axis}
\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/delays_Example1_stairArivval_Per.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.754in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=20.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=16,
ylabel={Improvement Ratio ($\%$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	13.5709389993146\\
2	10.2445302445303\\
3	13.6239160200822\\
4	6.44430051813471\\
5	11.1018131101813\\
6	11.2884834663626\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	11.3347256502753\\
13	3.57271095152604\\
14	3.82830626450115\\
15	0\\
16	8.89186773905272\\
17	3.55603448275862\\
18	0\\
19	0\\
20	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
20.4857142857143	0\\
};
\addlegendentry{First bump}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	13.6166323966187\\
2	10.2960102960103\\
3	13.6695572797809\\
4	6.50906735751295\\
5	11.1576011157601\\
6	14.9752945648042\\
7	8.97230487525748\\
8	8.18639798488665\\
9	8.97230487525748\\
10	8.97230487525748\\
11	8.18639798488665\\
12	15.0180368331118\\
13	10.6822262118492\\
14	11.5042536736272\\
15	7.92756539235413\\
16	13.3154602323503\\
17	10.6681034482759\\
18	8.67380380161679\\
19	7.92756539235413\\
20	8.67380380161679\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
20.4857142857143	0\\
};
\addlegendentry{Stair case}

\end{axis}
\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/delays_Example1_stairArivval_improved.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=20.4909090909091,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=500,
ytick={0,50,100,150,200,250,300,350,400,450},
ylabel={Delay Bounds ($\mu s$)},
%title = {Delay Bounds of Example 1},
axis background/.style={fill=white},
legend style={at={(axis cs:2,500)},anchor=north west , legend cell align=left, align=left, draw=white!1!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	1	350.16\\
	2	310.8\\
	3	350.56\\
	4	247.04\\
	5	286.8\\
	6	420.96\\
	7	349.52\\
	8	381.12\\
	9	349.52\\
	10	349.52\\
	11	381.12\\
	12	421.36\\
	13	445.6\\
	14	413.76\\
	15	397.6\\
	16	358.08\\
	17	445.44\\
	18	366.16\\
	19	397.6\\
	20	366.16\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.509090909090909	0\\
	20.4909090909091	0\\
};
\addlegendentry{\tiny Rate-latency}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	1	302.64\\
	2	278.96\\
	3	302.8\\
	4	231.12\\
	5	254.96\\
	6	373.44\\
	7	349.52\\
	8	381.12\\
	9	349.52\\
	10	349.52\\
	11	381.12\\
	12	373.6\\
	13	429.68\\
	14	397.92\\
	15	397.6\\
	16	326.24\\
	17	429.6\\
	18	366.16\\
	19	397.6\\
	20	366.16\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.509090909090909	0\\
	20.4909090909091	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	1	302.48\\
	2	278.8\\
	3	302.64\\
	4	230.96\\
	5	254.8\\
	6	357.92\\
	7	318.16\\
	8	349.92\\
	9	318.16\\
	10	318.16\\
	11	349.92\\
	12	358.08\\
	13	398\\
	14	366.16\\
	15	366.08\\
	16	310.4\\
	17	397.92\\
	18	334.4\\
	19	366.08\\
	20	334.4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.509090909090909	0\\
	20.4909090909091	0\\
};
\addlegendentry{\tiny  Stair-case}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
	1	263.04\\
	2	263.04\\
	3	265.2\\
	4	231.04\\
	5	231.2\\
	6	286.88\\
	7	254.88\\
	8	254.88\\
	9	254.88\\
	10	254.88\\
	11	254.88\\
	12	287.04\\
	13	239.68\\
	14	239.6\\
	15	223.6\\
	16	207.76\\
	17	239.6\\
	18	223.68\\
	19	223.6\\
	20	223.68\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.509090909090909	0\\
	20.4909090909091	0\\
};
\addlegendentry{\tiny Improved Stair-case}

\end{axis}
\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/delays_Example1_token_bucketArivval.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.754in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=20.4888888888889,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=550,
ytick={0,50,100,150,200,250,300,350,400,450,500},
ylabel={Delay Bounds ($\mu s$)},
%title = {Delay Bounds of Example 1},
axis background/.style={fill=white},
legend style={at={(axis cs:1,545)},anchor=north west , legend cell align=left, align=left, draw=white!1!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	388.005877060547\\
2	349.293189560547\\
3	390.295689560547\\
4	283.048189560547\\
5	322.808189560547\\
6	469.3419140625\\
7	387.5619140625\\
8	419.1619140625\\
9	387.5619140625\\
10	387.5619140625\\
11	419.1619140625\\
12	461.2694140625\\
13	514.900527841797\\
14	479.945590341797\\
15	461.335340341797\\
16	421.815340341797\\
17	514.740527841797\\
18	432.345590341797\\
19	461.335340341797\\
20	432.345590341797\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Rate-Latency}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	388.005877060547\\
2	349.293189560547\\
3	390.295689560547\\
4	283.048189560547\\
5	322.808189560547\\
6	469.3419140625\\
7	387.5619140625\\
8	419.1619140625\\
9	387.5619140625\\
10	387.5619140625\\
11	419.1619140625\\
12	461.2694140625\\
13	514.900527841797\\
14	479.945590341797\\
15	461.335340341797\\
16	421.815340341797\\
17	514.740527841797\\
18	432.345590341797\\
19	461.335340341797\\
20	432.345590341797\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	366.123238056314\\
2	332.244892728031\\
3	372.004892728031\\
4	267.242392728031\\
5	307.002392728031\\
6	453.673971354167\\
7	377.394205860029\\
8	394.440638020833\\
9	377.394205860029\\
10	377.394205860029\\
11	394.440638020833\\
12	450.983138020833\\
13	491.08556218593\\
14	472.029766100071\\
15	441.39049968593\\
16	417.55049968593\\
17	485.913845014212\\
18	426.85562468593\\
19	441.39049968593\\
20	426.85562468593\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Stair-case}

\end{axis}

\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/delays_Example1_token_bucketArivval_Per.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.754in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=20.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=6,
ylabel={Improvement Ratio ($\%$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
20.4857142857143	0\\
};
\addlegendentry{First bump}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	5.63976998750928\\
2	4.88079852171311\\
3	4.68639478266086\\
4	5.58413634690807\\
5	4.896343198118\\
6	3.33827903259603\\
7	2.62350551835467\\
8	5.89778680082574\\
9	2.62350551835467\\
10	2.62350551835467\\
11	5.89778680082574\\
12	2.22999308605207\\
13	4.62515852444114\\
14	1.64931700613991\\
15	4.32328480213339\\
16	1.01106817319906\\
17	5.60023570486063\\
18	1.26980956404044\\
19	4.32328480213339\\
20	1.26980956404044\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
20.4857142857143	0\\
};
\addlegendentry{Stair case}

\end{axis}
\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/delays_Example2_stairArivval_Improved_Per.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=20.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=60,
ylabel={Improvement Ratio ($\%$)},
axis background/.style={fill=white},
legend style={at={(axis cs:6,60)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	13.5709389993146\\
2	10.2445302445303\\
3	13.6239160200822\\
4	6.44430051813471\\
5	11.1018131101813\\
6	13.5989010989011\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	13.6519551795106\\
13	4.54753199268737\\
14	4.97737556561087\\
15	0\\
16	16.0032167269803\\
17	5.5322715842414\\
18	0\\
19	0\\
20	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	13.6166323966187\\
2	10.2960102960103\\
3	13.6695572797809\\
4	6.50906735751295\\
5	11.1576011157601\\
6	22.6190476190476\\
7	17.0359712230216\\
8	15.2454780361757\\
9	18.1152790484904\\
10	18.1152790484904\\
11	15.2654010073615\\
12	22.6617882460553\\
13	13.5968921389397\\
14	14.957264957265\\
15	10.4343220338983\\
16	19.9839163650985\\
17	13.8306789606035\\
18	11.5146831530139\\
19	9.8960080509896\\
20	11.7351463198345\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Stair-case}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	31.642677633082\\
2	22.985842985843\\
3	31.1045184847102\\
4	16.0621761658031\\
5	27.6429567642957\\
6	40.6822344322344\\
7	36.9496402877698\\
8	43.3850129198966\\
9	49.7712717291857\\
10	49.7712717291857\\
11	57.4583494769469\\
12	40.7043219757603\\
13	43.0073126142596\\
14	37.3303167420815\\
15	39.2743644067797\\
16	43.7474869320466\\
17	49.7904442581727\\
18	38.2534775888717\\
19	46.4273733646427\\
20	32.190363582619\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
20.4888888888889	0\\
};
\addlegendentry{\tiny Improved Stair-case}

\end{axis}
\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/delays_Example2_stairArivval_improved.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=20.4909090909091,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel={Flows},
ymin=0,
ymax=500,
ytick={0,50,100,150,200,250,300,350,400,450},
ylabel={Delay Bounds ($\mu s$)},
%title = {Delay Bounds of Example 1},
axis background/.style={fill=white},
legend style={at={(axis cs:2,500)},anchor=north west , legend cell align=left, align=left, draw=white!1!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	350.16\\
2	310.8\\
3	350.56\\
4	247.04\\
5	286.8\\
6	349.44\\
7	278\\
8	309.6\\
9	174.88\\
10	174.88\\
11	206.48\\
12	349.84\\
13	350.08\\
14	318.24\\
15	302.08\\
16	198.96\\
17	286.32\\
18	207.04\\
19	238.48\\
20	270.64\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
20.4909090909091	0\\
};
\addlegendentry{\tiny Rate-latency}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	302.64\\
2	278.96\\
3	302.8\\
4	231.12\\
5	254.96\\
6	301.92\\
7	278\\
8	309.6\\
9	174.88\\
10	174.88\\
11	206.48\\
12	302.08\\
13	334.16\\
14	302.4\\
15	302.08\\
16	167.12\\
17	270.48\\
18	207.04\\
19	238.48\\
20	270.64\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
20.4909090909091	0\\
};
\addlegendentry{\tiny First bump}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	302.48\\
2	278.8\\
3	302.64\\
4	230.96\\
5	254.8\\
6	270.4\\
7	230.64\\
8	262.4\\
9	143.2\\
10	143.2\\
11	174.96\\
12	270.56\\
13	302.48\\
14	270.64\\
15	270.56\\
16	159.2\\
17	246.72\\
18	183.2\\
19	214.88\\
20	238.88\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
20.4909090909091	0\\
};
\addlegendentry{\tiny  Stair-case}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	239.36\\
2	239.36\\
3	241.52\\
4	207.36\\
5	207.52\\
6	207.28\\
7	175.28\\
8	175.28\\
9	87.84\\
10	87.84\\
11	87.84\\
12	207.44\\
13	199.52\\
14	199.44\\
15	183.44\\
16	111.92\\
17	143.76\\
18	127.84\\
19	127.76\\
20	183.52\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
20.4909090909091	0\\
};
\addlegendentry{\tiny Improved Stair-case}

\end{axis}
\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/industExample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.754in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=7000,
xlabel style={font=\color{white!15!black}},
xlabel={Flows},
ymin=0.876424189307623,
ymax=300.876424189308,
ylabel style={font=\color{white!15!black}},
ylabel={Delays (ms)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.12\\
2	1.14\\
3	1.14\\
4	1.15\\
5	1.16\\
6	1.16\\
7	1.17\\
8	1.17\\
9	1.18\\
10	1.18\\
11	1.18\\
12	1.19\\
13	1.19\\
14	1.2\\
15	1.2\\
16	1.2\\
17	1.2\\
18	1.21\\
19	1.21\\
20	1.22\\
21	1.22\\
22	1.22\\
23	1.22\\
24	1.22\\
25	1.23\\
26	1.23\\
27	1.23\\
28	1.23\\
29	1.23\\
30	1.23\\
31	1.23\\
32	1.23\\
33	1.23\\
34	1.23\\
35	1.23\\
36	1.24\\
37	1.24\\
38	1.24\\
39	1.24\\
40	1.24\\
41	1.24\\
42	1.24\\
43	1.24\\
44	1.24\\
45	1.24\\
46	1.24\\
47	1.25\\
48	1.25\\
49	1.25\\
50	1.25\\
51	1.25\\
52	1.25\\
53	1.25\\
54	1.25\\
55	1.25\\
56	1.25\\
57	1.26\\
58	1.26\\
59	1.26\\
60	1.26\\
61	1.26\\
62	1.26\\
63	1.26\\
64	1.26\\
65	1.26\\
66	1.27\\
67	1.27\\
68	1.27\\
69	1.27\\
70	1.27\\
71	1.27\\
72	1.27\\
73	1.27\\
74	1.27\\
75	1.27\\
76	1.27\\
77	1.27\\
78	1.27\\
79	1.27\\
80	1.27\\
81	1.27\\
82	1.28\\
83	1.28\\
84	1.28\\
85	1.28\\
86	1.28\\
87	1.28\\
88	1.28\\
89	1.29\\
90	1.29\\
91	1.29\\
92	1.29\\
93	1.29\\
94	1.29\\
95	1.29\\
96	1.29\\
97	1.29\\
98	1.29\\
99	1.29\\
100	1.29\\
101	1.29\\
102	1.29\\
103	1.29\\
104	1.29\\
105	1.3\\
106	1.3\\
107	1.3\\
108	1.3\\
109	1.3\\
110	1.3\\
111	1.3\\
112	1.31\\
113	1.31\\
114	1.31\\
115	1.31\\
116	1.31\\
117	1.31\\
118	1.31\\
119	1.31\\
120	1.31\\
121	1.32\\
122	1.32\\
123	1.32\\
124	1.32\\
125	1.32\\
126	1.32\\
127	1.32\\
128	1.32\\
129	1.32\\
130	1.32\\
131	1.32\\
132	1.32\\
133	1.32\\
134	1.32\\
135	1.32\\
136	1.32\\
137	1.32\\
138	1.32\\
139	1.33\\
140	1.33\\
141	1.33\\
142	1.33\\
143	1.33\\
144	1.33\\
145	1.34\\
146	1.34\\
147	1.34\\
148	1.34\\
149	1.34\\
150	1.34\\
151	1.34\\
152	1.34\\
153	1.34\\
154	1.34\\
155	1.34\\
156	1.34\\
157	1.34\\
158	1.34\\
159	1.34\\
160	1.34\\
161	1.34\\
162	1.34\\
163	1.34\\
164	1.34\\
165	1.35\\
166	1.35\\
167	1.35\\
168	1.35\\
169	1.35\\
170	1.35\\
171	1.35\\
172	1.35\\
173	1.35\\
174	1.35\\
175	1.35\\
176	1.35\\
177	1.35\\
178	1.35\\
179	1.36\\
180	1.36\\
181	1.36\\
182	1.36\\
183	1.36\\
184	1.36\\
185	1.36\\
186	1.36\\
187	1.36\\
188	1.36\\
189	1.36\\
190	1.36\\
191	1.36\\
192	1.36\\
193	1.36\\
194	1.36\\
195	1.36\\
196	1.37\\
197	1.37\\
198	1.37\\
199	1.37\\
200	1.37\\
201	1.37\\
202	1.37\\
203	1.37\\
204	1.37\\
205	1.37\\
206	1.37\\
207	1.37\\
208	1.37\\
209	1.37\\
210	1.38\\
211	1.38\\
212	1.38\\
213	1.38\\
214	1.38\\
215	1.38\\
216	1.38\\
217	1.38\\
218	1.38\\
219	1.38\\
220	1.38\\
221	1.38\\
222	1.38\\
223	1.38\\
224	1.38\\
225	1.38\\
226	1.38\\
227	1.38\\
228	1.38\\
229	1.38\\
230	1.38\\
231	1.38\\
232	1.38\\
233	1.38\\
234	1.38\\
235	1.38\\
236	1.38\\
237	1.38\\
238	1.38\\
239	1.38\\
240	1.38\\
241	1.38\\
242	1.39\\
243	1.39\\
244	1.39\\
245	1.39\\
246	1.39\\
247	1.39\\
248	1.39\\
249	1.39\\
250	1.39\\
251	1.39\\
252	1.39\\
253	1.4\\
254	1.4\\
255	1.4\\
256	1.4\\
257	1.4\\
258	1.4\\
259	1.4\\
260	1.41\\
261	1.41\\
262	1.41\\
263	1.41\\
264	1.41\\
265	1.41\\
266	1.41\\
267	1.41\\
268	1.41\\
269	1.41\\
270	1.41\\
271	1.41\\
272	1.41\\
273	1.42\\
274	1.42\\
275	1.42\\
276	1.42\\
277	1.42\\
278	1.42\\
279	1.42\\
280	1.42\\
281	1.43\\
282	1.43\\
283	1.43\\
284	1.43\\
285	1.43\\
286	1.44\\
287	1.44\\
288	1.44\\
289	1.44\\
290	1.44\\
291	1.44\\
292	1.44\\
293	1.44\\
294	1.45\\
295	1.45\\
296	1.45\\
297	1.45\\
298	1.46\\
299	1.46\\
300	1.46\\
301	1.47\\
302	1.5\\
303	1.5\\
304	1.51\\
305	1.51\\
306	1.53\\
307	1.53\\
308	1.56\\
309	1.56\\
310	1.56\\
311	1.57\\
312	1.57\\
313	1.57\\
314	1.75\\
315	1.75\\
316	1.8\\
317	1.81\\
318	1.81\\
319	1.81\\
320	1.81\\
321	1.81\\
322	1.82\\
323	1.82\\
324	1.82\\
325	1.83\\
326	1.83\\
327	1.83\\
328	1.83\\
329	1.84\\
330	1.84\\
331	1.84\\
332	1.84\\
333	1.85\\
334	1.85\\
335	1.85\\
336	1.85\\
337	1.86\\
338	1.86\\
339	1.87\\
340	1.87\\
341	1.87\\
342	1.87\\
343	1.88\\
344	1.88\\
345	1.88\\
346	1.88\\
347	1.88\\
348	1.88\\
349	1.89\\
350	1.89\\
351	1.89\\
352	1.9\\
353	1.9\\
354	1.9\\
355	1.91\\
356	1.91\\
357	1.91\\
358	1.92\\
359	1.92\\
360	1.92\\
361	1.92\\
362	1.92\\
363	1.93\\
364	1.93\\
365	1.93\\
366	1.95\\
367	1.95\\
368	1.95\\
369	1.95\\
370	1.95\\
371	1.95\\
372	1.95\\
373	1.95\\
374	1.95\\
375	1.95\\
376	1.95\\
377	1.95\\
378	1.97\\
379	1.97\\
380	1.97\\
381	1.97\\
382	1.97\\
383	1.98\\
384	1.98\\
385	1.99\\
386	1.99\\
387	1.99\\
388	2\\
389	2.01\\
390	2.01\\
391	2.01\\
392	2.01\\
393	2.01\\
394	2.01\\
395	2.01\\
396	2.02\\
397	2.02\\
398	2.02\\
399	2.02\\
400	2.02\\
401	2.02\\
402	2.03\\
403	2.04\\
404	2.05\\
405	2.05\\
406	2.05\\
407	2.05\\
408	2.05\\
409	2.05\\
410	2.05\\
411	2.05\\
412	2.05\\
413	2.05\\
414	2.06\\
415	2.06\\
416	2.06\\
417	2.07\\
418	2.07\\
419	2.07\\
420	2.08\\
421	2.1\\
422	2.1\\
423	2.1\\
424	2.1\\
425	2.11\\
426	2.11\\
427	2.12\\
428	2.12\\
429	2.12\\
430	2.12\\
431	2.12\\
432	2.13\\
433	2.13\\
434	2.13\\
435	2.13\\
436	2.13\\
437	2.15\\
438	2.15\\
439	2.15\\
440	2.16\\
441	2.16\\
442	2.16\\
443	2.17\\
444	2.17\\
445	2.18\\
446	2.21\\
447	2.22\\
448	2.23\\
449	2.23\\
450	2.23\\
451	2.25\\
452	2.25\\
453	2.25\\
454	2.26\\
455	2.26\\
456	2.26\\
457	2.26\\
458	2.28\\
459	2.29\\
460	2.29\\
461	2.3\\
462	2.3\\
463	2.32\\
464	2.33\\
465	2.33\\
466	2.33\\
467	2.34\\
468	2.34\\
469	2.34\\
470	2.34\\
471	2.34\\
472	2.34\\
473	2.34\\
474	2.34\\
475	2.35\\
476	2.35\\
477	2.35\\
478	2.35\\
479	2.35\\
480	2.35\\
481	2.36\\
482	2.36\\
483	2.36\\
484	2.36\\
485	2.36\\
486	2.36\\
487	2.37\\
488	2.37\\
489	2.37\\
490	2.37\\
491	2.37\\
492	2.38\\
493	2.38\\
494	2.38\\
495	2.38\\
496	2.38\\
497	2.39\\
498	2.39\\
499	2.39\\
500	2.39\\
501	2.41\\
502	2.41\\
503	2.41\\
504	2.41\\
505	2.41\\
506	2.42\\
507	2.42\\
508	2.42\\
509	2.43\\
510	2.43\\
511	2.43\\
512	2.44\\
513	2.44\\
514	2.45\\
515	2.45\\
516	2.45\\
517	2.45\\
518	2.45\\
519	2.45\\
520	2.45\\
521	2.45\\
522	2.46\\
523	2.46\\
524	2.47\\
525	2.47\\
526	2.47\\
527	2.47\\
528	2.47\\
529	2.47\\
530	2.48\\
531	2.48\\
532	2.5\\
533	2.5\\
534	2.51\\
535	2.51\\
536	2.51\\
537	2.52\\
538	2.52\\
539	2.52\\
540	2.52\\
541	2.52\\
542	2.53\\
543	2.53\\
544	2.53\\
545	2.53\\
546	2.53\\
547	2.53\\
548	2.53\\
549	2.53\\
550	2.53\\
551	2.53\\
552	2.53\\
553	2.54\\
554	2.54\\
555	2.54\\
556	2.56\\
557	2.56\\
558	2.57\\
559	2.57\\
560	2.57\\
561	2.57\\
562	2.57\\
563	2.57\\
564	2.57\\
565	2.57\\
566	2.57\\
567	2.57\\
568	2.58\\
569	2.58\\
570	2.58\\
571	2.59\\
572	2.59\\
573	2.59\\
574	2.59\\
575	2.59\\
576	2.59\\
577	2.59\\
578	2.6\\
579	2.61\\
580	2.61\\
581	2.61\\
582	2.61\\
583	2.62\\
584	2.64\\
585	2.64\\
586	2.65\\
587	2.65\\
588	2.65\\
589	2.68\\
590	2.68\\
591	2.68\\
592	2.68\\
593	2.68\\
594	2.7\\
595	2.7\\
596	2.71\\
597	2.72\\
598	2.95\\
599	3\\
600	3\\
601	3.02\\
602	3.02\\
603	3.03\\
604	3.04\\
605	3.04\\
606	3.04\\
607	3.05\\
608	3.05\\
609	3.06\\
610	3.07\\
611	3.09\\
612	3.12\\
613	3.16\\
614	3.17\\
615	3.18\\
616	3.18\\
617	3.18\\
618	3.2\\
619	3.2\\
620	3.2\\
621	3.2\\
622	3.2\\
623	3.21\\
624	3.21\\
625	3.21\\
626	3.22\\
627	3.23\\
628	3.23\\
629	3.23\\
630	3.24\\
631	3.24\\
632	3.24\\
633	3.24\\
634	3.25\\
635	3.25\\
636	3.25\\
637	3.25\\
638	3.26\\
639	3.26\\
640	3.27\\
641	3.27\\
642	3.27\\
643	3.27\\
644	3.28\\
645	3.29\\
646	3.29\\
647	3.29\\
648	3.3\\
649	3.3\\
650	3.32\\
651	3.32\\
652	3.32\\
653	3.32\\
654	3.33\\
655	3.33\\
656	3.33\\
657	3.33\\
658	3.33\\
659	3.34\\
660	3.35\\
661	3.36\\
662	3.36\\
663	3.37\\
664	3.37\\
665	3.38\\
666	3.39\\
667	3.39\\
668	3.39\\
669	3.4\\
670	3.4\\
671	3.4\\
672	3.41\\
673	3.42\\
674	3.42\\
675	3.43\\
676	3.43\\
677	3.43\\
678	3.44\\
679	3.44\\
680	3.44\\
681	3.44\\
682	3.44\\
683	3.44\\
684	3.45\\
685	3.45\\
686	3.45\\
687	3.45\\
688	3.45\\
689	3.46\\
690	3.46\\
691	3.47\\
692	3.47\\
693	3.47\\
694	3.48\\
695	3.48\\
696	3.48\\
697	3.49\\
698	3.5\\
699	3.5\\
700	3.5\\
701	3.5\\
702	3.5\\
703	3.5\\
704	3.5\\
705	3.5\\
706	3.51\\
707	3.51\\
708	3.51\\
709	3.51\\
710	3.51\\
711	3.52\\
712	3.52\\
713	3.52\\
714	3.52\\
715	3.52\\
716	3.53\\
717	3.53\\
718	3.53\\
719	3.53\\
720	3.53\\
721	3.53\\
722	3.54\\
723	3.54\\
724	3.54\\
725	3.54\\
726	3.54\\
727	3.54\\
728	3.54\\
729	3.54\\
730	3.55\\
731	3.55\\
732	3.55\\
733	3.56\\
734	3.56\\
735	3.56\\
736	3.56\\
737	3.56\\
738	3.56\\
739	3.56\\
740	3.57\\
741	3.57\\
742	3.57\\
743	3.57\\
744	3.57\\
745	3.57\\
746	3.59\\
747	3.59\\
748	3.59\\
749	3.59\\
750	3.59\\
751	3.59\\
752	3.6\\
753	3.6\\
754	3.61\\
755	3.61\\
756	3.61\\
757	3.62\\
758	3.62\\
759	3.62\\
760	3.62\\
761	3.62\\
762	3.62\\
763	3.62\\
764	3.62\\
765	3.63\\
766	3.63\\
767	3.64\\
768	3.64\\
769	3.64\\
770	3.65\\
771	3.65\\
772	3.66\\
773	3.66\\
774	3.66\\
775	3.66\\
776	3.67\\
777	3.67\\
778	3.68\\
779	3.68\\
780	3.68\\
781	3.68\\
782	3.69\\
783	3.69\\
784	3.7\\
785	3.7\\
786	3.7\\
787	3.71\\
788	3.72\\
789	3.72\\
790	3.72\\
791	3.74\\
792	3.74\\
793	3.74\\
794	3.74\\
795	3.79\\
796	3.79\\
797	3.79\\
798	4.14\\
799	4.14\\
800	4.3\\
801	4.32\\
802	4.32\\
803	4.35\\
804	4.42\\
805	4.43\\
806	4.44\\
807	4.44\\
808	4.46\\
809	4.48\\
810	4.48\\
811	4.5\\
812	4.51\\
813	4.51\\
814	4.51\\
815	4.52\\
816	4.52\\
817	4.53\\
818	4.54\\
819	4.55\\
820	4.55\\
821	4.59\\
822	4.59\\
823	4.6\\
824	4.63\\
825	4.63\\
826	4.66\\
827	4.68\\
828	4.68\\
829	4.68\\
830	4.68\\
831	4.7\\
832	4.74\\
833	4.82\\
834	4.91\\
835	17.95\\
836	18.28\\
837	18.54\\
838	18.54\\
839	18.54\\
840	18.54\\
841	18.89\\
842	18.89\\
843	19.08\\
844	19.08\\
845	19.08\\
846	19.08\\
847	19.37\\
848	19.37\\
849	19.37\\
850	19.76\\
851	19.76\\
852	19.76\\
853	19.76\\
854	19.76\\
855	19.76\\
856	19.83\\
857	19.83\\
858	19.83\\
859	19.83\\
860	19.83\\
861	20.04\\
862	20.04\\
863	20.04\\
864	20.04\\
865	20.26\\
866	20.26\\
867	20.26\\
868	20.26\\
869	20.26\\
870	20.26\\
871	20.35\\
872	20.35\\
873	20.35\\
874	20.4\\
875	20.4\\
876	20.48\\
877	20.48\\
878	20.48\\
879	20.48\\
880	20.48\\
881	20.48\\
882	20.48\\
883	20.48\\
884	20.49\\
885	20.53\\
886	20.53\\
887	20.53\\
888	20.53\\
889	20.53\\
890	20.53\\
891	20.53\\
892	20.65\\
893	20.65\\
894	20.65\\
895	20.68\\
896	20.81\\
897	20.85\\
898	20.85\\
899	20.85\\
900	20.85\\
901	20.85\\
902	20.85\\
903	20.85\\
904	20.85\\
905	20.85\\
906	20.85\\
907	20.9\\
908	20.9\\
909	20.9\\
910	20.9\\
911	20.94\\
912	20.94\\
913	21.03\\
914	21.03\\
915	21.03\\
916	21.03\\
917	21.07\\
918	21.07\\
919	21.07\\
920	21.12\\
921	21.12\\
922	21.18\\
923	21.18\\
924	21.25\\
925	21.25\\
926	21.25\\
927	21.28\\
928	21.28\\
929	21.28\\
930	21.28\\
931	21.29\\
932	21.29\\
933	21.29\\
934	21.29\\
935	21.29\\
936	21.29\\
937	21.29\\
938	21.29\\
939	21.29\\
940	21.31\\
941	21.31\\
942	21.31\\
943	21.31\\
944	21.31\\
945	21.31\\
946	21.42\\
947	21.42\\
948	21.44\\
949	21.44\\
950	21.44\\
951	21.44\\
952	21.44\\
953	21.44\\
954	21.44\\
955	21.48\\
956	21.48\\
957	21.48\\
958	21.48\\
959	21.48\\
960	21.48\\
961	21.48\\
962	21.48\\
963	21.48\\
964	21.57\\
965	21.57\\
966	21.57\\
967	21.57\\
968	21.57\\
969	21.57\\
970	21.57\\
971	21.57\\
972	21.57\\
973	21.57\\
974	21.57\\
975	21.61\\
976	21.61\\
977	21.62\\
978	21.65\\
979	21.65\\
980	21.75\\
981	21.75\\
982	21.75\\
983	21.75\\
984	21.75\\
985	21.75\\
986	21.75\\
987	21.77\\
988	21.77\\
989	21.77\\
990	21.77\\
991	21.77\\
992	21.77\\
993	21.79\\
994	21.79\\
995	21.9\\
996	21.9\\
997	21.9\\
998	21.9\\
999	21.91\\
1000	21.91\\
1001	21.91\\
1002	21.91\\
1003	21.91\\
1004	21.91\\
1005	21.92\\
1006	21.92\\
1007	21.92\\
1008	21.92\\
1009	21.92\\
1010	21.92\\
1011	21.92\\
1012	21.95\\
1013	21.95\\
1014	21.95\\
1015	21.95\\
1016	21.95\\
1017	21.98\\
1018	21.98\\
1019	21.98\\
1020	21.98\\
1021	21.98\\
1022	21.98\\
1023	22.01\\
1024	22.01\\
1025	22.01\\
1026	22.01\\
1027	22.01\\
1028	22.01\\
1029	22.01\\
1030	22.01\\
1031	22.01\\
1032	22.01\\
1033	22.01\\
1034	22.17\\
1035	22.17\\
1036	22.18\\
1037	22.18\\
1038	22.18\\
1039	22.18\\
1040	22.18\\
1041	22.18\\
1042	22.18\\
1043	22.23\\
1044	22.23\\
1045	22.23\\
1046	22.23\\
1047	22.23\\
1048	22.27\\
1049	22.27\\
1050	22.27\\
1051	22.27\\
1052	22.27\\
1053	22.27\\
1054	22.27\\
1055	22.27\\
1056	22.31\\
1057	22.36\\
1058	22.36\\
1059	22.36\\
1060	22.36\\
1061	22.44\\
1062	22.44\\
1063	22.44\\
1064	22.44\\
1065	22.47\\
1066	22.47\\
1067	22.72\\
1068	22.72\\
1069	22.72\\
1070	22.72\\
1071	22.72\\
1072	22.72\\
1073	22.72\\
1074	22.73\\
1075	22.73\\
1076	22.73\\
1077	22.73\\
1078	22.73\\
1079	22.73\\
1080	22.73\\
1081	22.73\\
1082	22.73\\
1083	22.73\\
1084	22.73\\
1085	22.73\\
1086	22.73\\
1087	22.79\\
1088	22.79\\
1089	22.79\\
1090	22.81\\
1091	22.81\\
1092	22.81\\
1093	22.81\\
1094	22.89\\
1095	22.89\\
1096	22.89\\
1097	22.89\\
1098	22.89\\
1099	22.89\\
1100	22.89\\
1101	22.89\\
1102	22.89\\
1103	22.89\\
1104	22.89\\
1105	22.89\\
1106	22.89\\
1107	22.9\\
1108	22.9\\
1109	22.93\\
1110	22.93\\
1111	22.93\\
1112	22.93\\
1113	22.93\\
1114	22.93\\
1115	22.93\\
1116	23.02\\
1117	23.02\\
1118	23.02\\
1119	23.02\\
1120	23.13\\
1121	23.13\\
1122	23.13\\
1123	23.16\\
1124	23.16\\
1125	23.16\\
1126	23.16\\
1127	23.16\\
1128	23.16\\
1129	23.29\\
1130	23.29\\
1131	23.29\\
1132	23.3\\
1133	23.3\\
1134	23.31\\
1135	23.33\\
1136	23.33\\
1137	23.33\\
1138	23.33\\
1139	23.39\\
1140	23.39\\
1141	23.39\\
1142	23.39\\
1143	23.39\\
1144	23.39\\
1145	23.39\\
1146	23.39\\
1147	23.39\\
1148	23.39\\
1149	23.41\\
1150	23.41\\
1151	23.41\\
1152	23.41\\
1153	23.53\\
1154	23.53\\
1155	23.53\\
1156	23.53\\
1157	23.53\\
1158	23.53\\
1159	23.53\\
1160	23.53\\
1161	23.54\\
1162	23.54\\
1163	23.54\\
1164	23.54\\
1165	23.54\\
1166	23.54\\
1167	23.6\\
1168	23.6\\
1169	23.6\\
1170	23.6\\
1171	23.65\\
1172	23.65\\
1173	23.65\\
1174	23.67\\
1175	23.67\\
1176	23.67\\
1177	23.67\\
1178	23.67\\
1179	23.67\\
1180	23.67\\
1181	23.67\\
1182	23.67\\
1183	23.67\\
1184	23.67\\
1185	23.71\\
1186	23.71\\
1187	23.71\\
1188	23.71\\
1189	23.71\\
1190	23.82\\
1191	24.01\\
1192	24.04\\
1193	24.04\\
1194	24.04\\
1195	24.05\\
1196	24.05\\
1197	24.05\\
1198	24.05\\
1199	24.06\\
1200	24.06\\
1201	24.06\\
1202	24.06\\
1203	24.06\\
1204	24.07\\
1205	24.07\\
1206	24.07\\
1207	24.07\\
1208	24.07\\
1209	24.16\\
1210	24.16\\
1211	24.16\\
1212	24.19\\
1213	24.19\\
1214	24.23\\
1215	24.23\\
1216	24.24\\
1217	24.24\\
1218	24.24\\
1219	24.24\\
1220	24.24\\
1221	24.24\\
1222	24.24\\
1223	24.24\\
1224	24.29\\
1225	24.29\\
1226	24.29\\
1227	24.29\\
1228	24.29\\
1229	24.29\\
1230	24.29\\
1231	24.29\\
1232	24.29\\
1233	24.29\\
1234	24.31\\
1235	24.31\\
1236	24.31\\
1237	24.31\\
1238	24.31\\
1239	24.31\\
1240	24.36\\
1241	24.37\\
1242	24.4\\
1243	24.4\\
1244	24.4\\
1245	24.4\\
1246	24.4\\
1247	24.4\\
1248	24.4\\
1249	24.41\\
1250	24.41\\
1251	24.41\\
1252	24.41\\
1253	24.41\\
1254	24.41\\
1255	24.42\\
1256	24.42\\
1257	24.42\\
1258	24.46\\
1259	24.46\\
1260	24.46\\
1261	24.46\\
1262	24.46\\
1263	24.46\\
1264	24.46\\
1265	24.46\\
1266	24.46\\
1267	24.46\\
1268	24.46\\
1269	24.46\\
1270	24.54\\
1271	24.54\\
1272	24.57\\
1273	24.59\\
1274	24.59\\
1275	24.62\\
1276	24.62\\
1277	24.62\\
1278	24.66\\
1279	24.66\\
1280	24.67\\
1281	24.67\\
1282	24.67\\
1283	24.69\\
1284	24.69\\
1285	24.69\\
1286	24.69\\
1287	24.69\\
1288	24.71\\
1289	24.71\\
1290	24.74\\
1291	24.74\\
1292	24.74\\
1293	24.74\\
1294	24.75\\
1295	24.75\\
1296	24.75\\
1297	24.75\\
1298	24.75\\
1299	24.81\\
1300	24.81\\
1301	24.84\\
1302	24.87\\
1303	24.87\\
1304	24.87\\
1305	24.87\\
1306	24.87\\
1307	24.87\\
1308	24.87\\
1309	24.87\\
1310	24.87\\
1311	24.89\\
1312	24.89\\
1313	24.89\\
1314	24.89\\
1315	24.89\\
1316	24.89\\
1317	24.89\\
1318	24.89\\
1319	24.89\\
1320	24.94\\
1321	24.98\\
1322	24.98\\
1323	24.98\\
1324	24.98\\
1325	24.98\\
1326	24.98\\
1327	24.98\\
1328	24.98\\
1329	25\\
1330	25\\
1331	25\\
1332	25.06\\
1333	25.06\\
1334	25.06\\
1335	25.13\\
1336	25.13\\
1337	25.13\\
1338	25.13\\
1339	25.13\\
1340	25.13\\
1341	25.13\\
1342	25.13\\
1343	25.13\\
1344	25.13\\
1345	25.17\\
1346	25.17\\
1347	25.17\\
1348	25.17\\
1349	25.17\\
1350	25.21\\
1351	25.3\\
1352	25.3\\
1353	25.3\\
1354	25.31\\
1355	25.31\\
1356	25.31\\
1357	25.31\\
1358	25.34\\
1359	25.34\\
1360	25.34\\
1361	25.34\\
1362	25.34\\
1363	25.34\\
1364	25.34\\
1365	25.34\\
1366	25.34\\
1367	25.34\\
1368	25.34\\
1369	25.34\\
1370	25.34\\
1371	25.34\\
1372	25.34\\
1373	25.34\\
1374	25.34\\
1375	25.34\\
1376	25.35\\
1377	25.35\\
1378	25.35\\
1379	25.4\\
1380	25.4\\
1381	25.4\\
1382	25.41\\
1383	25.41\\
1384	25.42\\
1385	25.42\\
1386	25.42\\
1387	25.46\\
1388	25.5\\
1389	25.5\\
1390	25.5\\
1391	25.5\\
1392	25.53\\
1393	25.55\\
1394	25.55\\
1395	25.55\\
1396	25.55\\
1397	25.57\\
1398	25.57\\
1399	25.57\\
1400	25.57\\
1401	25.57\\
1402	25.57\\
1403	25.57\\
1404	25.57\\
1405	25.6\\
1406	25.6\\
1407	25.6\\
1408	25.6\\
1409	25.6\\
1410	25.6\\
1411	25.6\\
1412	25.6\\
1413	25.6\\
1414	25.6\\
1415	25.65\\
1416	25.65\\
1417	25.65\\
1418	25.65\\
1419	25.65\\
1420	25.67\\
1421	25.67\\
1422	25.67\\
1423	25.67\\
1424	25.67\\
1425	25.68\\
1426	25.68\\
1427	25.68\\
1428	25.71\\
1429	25.71\\
1430	25.71\\
1431	25.72\\
1432	25.72\\
1433	25.72\\
1434	25.72\\
1435	25.72\\
1436	25.75\\
1437	25.75\\
1438	25.75\\
1439	25.76\\
1440	25.76\\
1441	25.76\\
1442	25.76\\
1443	25.77\\
1444	25.77\\
1445	25.77\\
1446	25.78\\
1447	25.78\\
1448	25.78\\
1449	25.8\\
1450	25.8\\
1451	25.8\\
1452	25.8\\
1453	25.8\\
1454	25.84\\
1455	25.84\\
1456	25.84\\
1457	25.84\\
1458	25.88\\
1459	25.88\\
1460	25.88\\
1461	25.88\\
1462	25.88\\
1463	25.88\\
1464	25.88\\
1465	25.88\\
1466	25.88\\
1467	25.91\\
1468	25.91\\
1469	25.91\\
1470	25.93\\
1471	25.93\\
1472	25.93\\
1473	25.93\\
1474	25.93\\
1475	25.93\\
1476	25.94\\
1477	25.94\\
1478	25.94\\
1479	25.94\\
1480	25.97\\
1481	25.97\\
1482	25.97\\
1483	25.97\\
1484	25.97\\
1485	25.98\\
1486	25.98\\
1487	26.01\\
1488	26.01\\
1489	26.01\\
1490	26.01\\
1491	26.01\\
1492	26.01\\
1493	26.03\\
1494	26.03\\
1495	26.03\\
1496	26.03\\
1497	26.03\\
1498	26.03\\
1499	26.08\\
1500	26.08\\
1501	26.08\\
1502	26.08\\
1503	26.08\\
1504	26.08\\
1505	26.08\\
1506	26.08\\
1507	26.08\\
1508	26.08\\
1509	26.08\\
1510	26.08\\
1511	26.08\\
1512	26.08\\
1513	26.08\\
1514	26.08\\
1515	26.08\\
1516	26.1\\
1517	26.1\\
1518	26.1\\
1519	26.1\\
1520	26.11\\
1521	26.11\\
1522	26.11\\
1523	26.11\\
1524	26.11\\
1525	26.11\\
1526	26.11\\
1527	26.14\\
1528	26.14\\
1529	26.14\\
1530	26.14\\
1531	26.14\\
1532	26.14\\
1533	26.14\\
1534	26.16\\
1535	26.16\\
1536	26.16\\
1537	26.19\\
1538	26.19\\
1539	26.19\\
1540	26.19\\
1541	26.2\\
1542	26.24\\
1543	26.24\\
1544	26.24\\
1545	26.24\\
1546	26.24\\
1547	26.27\\
1548	26.27\\
1549	26.28\\
1550	26.28\\
1551	26.28\\
1552	26.28\\
1553	26.33\\
1554	26.33\\
1555	26.33\\
1556	26.33\\
1557	26.41\\
1558	26.41\\
1559	26.41\\
1560	26.41\\
1561	26.41\\
1562	26.41\\
1563	26.45\\
1564	26.45\\
1565	26.45\\
1566	26.45\\
1567	26.45\\
1568	26.48\\
1569	26.54\\
1570	26.55\\
1571	26.55\\
1572	26.55\\
1573	26.56\\
1574	26.56\\
1575	26.58\\
1576	26.58\\
1577	26.58\\
1578	26.58\\
1579	26.58\\
1580	26.58\\
1581	26.58\\
1582	26.58\\
1583	26.58\\
1584	26.58\\
1585	26.58\\
1586	26.58\\
1587	26.58\\
1588	26.58\\
1589	26.58\\
1590	26.58\\
1591	26.6\\
1592	26.6\\
1593	26.66\\
1594	26.66\\
1595	26.66\\
1596	26.68\\
1597	26.7\\
1598	26.7\\
1599	26.7\\
1600	26.7\\
1601	26.7\\
1602	26.7\\
1603	26.7\\
1604	26.7\\
1605	26.71\\
1606	26.71\\
1607	26.71\\
1608	26.71\\
1609	26.71\\
1610	26.71\\
1611	26.71\\
1612	26.75\\
1613	26.75\\
1614	26.81\\
1615	26.81\\
1616	26.81\\
1617	26.81\\
1618	26.85\\
1619	26.85\\
1620	26.91\\
1621	26.91\\
1622	26.91\\
1623	26.91\\
1624	26.91\\
1625	26.91\\
1626	26.91\\
1627	26.91\\
1628	26.91\\
1629	26.91\\
1630	26.91\\
1631	26.96\\
1632	26.96\\
1633	26.96\\
1634	26.97\\
1635	26.97\\
1636	26.97\\
1637	26.97\\
1638	26.97\\
1639	26.97\\
1640	27\\
1641	27\\
1642	27\\
1643	27.04\\
1644	27.04\\
1645	27.04\\
1646	27.04\\
1647	27.04\\
1648	27.04\\
1649	27.04\\
1650	27.04\\
1651	27.04\\
1652	27.04\\
1653	27.04\\
1654	27.08\\
1655	27.1\\
1656	27.1\\
1657	27.1\\
1658	27.1\\
1659	27.11\\
1660	27.11\\
1661	27.11\\
1662	27.11\\
1663	27.11\\
1664	27.11\\
1665	27.11\\
1666	27.11\\
1667	27.11\\
1668	27.11\\
1669	27.15\\
1670	27.15\\
1671	27.15\\
1672	27.15\\
1673	27.15\\
1674	27.15\\
1675	27.15\\
1676	27.15\\
1677	27.17\\
1678	27.17\\
1679	27.17\\
1680	27.24\\
1681	27.24\\
1682	27.24\\
1683	27.24\\
1684	27.24\\
1685	27.24\\
1686	27.24\\
1687	27.24\\
1688	27.24\\
1689	27.26\\
1690	27.26\\
1691	27.26\\
1692	27.26\\
1693	27.26\\
1694	27.26\\
1695	27.3\\
1696	27.3\\
1697	27.3\\
1698	27.3\\
1699	27.3\\
1700	27.32\\
1701	27.32\\
1702	27.32\\
1703	27.32\\
1704	27.32\\
1705	27.34\\
1706	27.34\\
1707	27.35\\
1708	27.37\\
1709	27.37\\
1710	27.39\\
1711	27.39\\
1712	27.39\\
1713	27.39\\
1714	27.4\\
1715	27.4\\
1716	27.4\\
1717	27.4\\
1718	27.49\\
1719	27.49\\
1720	27.49\\
1721	27.49\\
1722	27.49\\
1723	27.58\\
1724	27.58\\
1725	27.58\\
1726	27.6\\
1727	27.6\\
1728	27.6\\
1729	27.6\\
1730	27.6\\
1731	27.6\\
1732	27.6\\
1733	27.61\\
1734	27.61\\
1735	27.61\\
1736	27.61\\
1737	27.63\\
1738	27.63\\
1739	27.63\\
1740	27.63\\
1741	27.63\\
1742	27.63\\
1743	27.63\\
1744	27.64\\
1745	27.64\\
1746	27.64\\
1747	27.65\\
1748	27.65\\
1749	27.65\\
1750	27.65\\
1751	27.65\\
1752	27.65\\
1753	27.67\\
1754	27.67\\
1755	27.69\\
1756	27.72\\
1757	27.72\\
1758	27.72\\
1759	27.72\\
1760	27.75\\
1761	27.75\\
1762	27.75\\
1763	27.75\\
1764	27.76\\
1765	27.76\\
1766	27.76\\
1767	27.81\\
1768	27.81\\
1769	27.81\\
1770	27.81\\
1771	27.81\\
1772	27.81\\
1773	27.82\\
1774	27.82\\
1775	27.84\\
1776	27.84\\
1777	27.84\\
1778	27.84\\
1779	27.84\\
1780	27.86\\
1781	27.86\\
1782	27.88\\
1783	27.88\\
1784	27.89\\
1785	27.89\\
1786	27.89\\
1787	27.91\\
1788	27.91\\
1789	27.91\\
1790	27.92\\
1791	27.92\\
1792	27.93\\
1793	27.94\\
1794	27.94\\
1795	27.95\\
1796	27.95\\
1797	27.95\\
1798	27.95\\
1799	28.01\\
1800	28.01\\
1801	28.01\\
1802	28.01\\
1803	28.01\\
1804	28.01\\
1805	28.01\\
1806	28.01\\
1807	28.06\\
1808	28.06\\
1809	28.06\\
1810	28.06\\
1811	28.06\\
1812	28.06\\
1813	28.06\\
1814	28.06\\
1815	28.08\\
1816	28.08\\
1817	28.1\\
1818	28.1\\
1819	28.1\\
1820	28.1\\
1821	28.1\\
1822	28.1\\
1823	28.1\\
1824	28.1\\
1825	28.1\\
1826	28.12\\
1827	28.12\\
1828	28.12\\
1829	28.12\\
1830	28.12\\
1831	28.12\\
1832	28.12\\
1833	28.12\\
1834	28.14\\
1835	28.14\\
1836	28.14\\
1837	28.14\\
1838	28.18\\
1839	28.18\\
1840	28.18\\
1841	28.18\\
1842	28.18\\
1843	28.18\\
1844	28.18\\
1845	28.18\\
1846	28.27\\
1847	28.29\\
1848	28.31\\
1849	28.31\\
1850	28.31\\
1851	28.31\\
1852	28.31\\
1853	28.31\\
1854	28.31\\
1855	28.31\\
1856	28.31\\
1857	28.31\\
1858	28.38\\
1859	28.38\\
1860	28.38\\
1861	28.38\\
1862	28.38\\
1863	28.39\\
1864	28.39\\
1865	28.39\\
1866	28.39\\
1867	28.39\\
1868	28.43\\
1869	28.43\\
1870	28.43\\
1871	28.44\\
1872	28.44\\
1873	28.44\\
1874	28.44\\
1875	28.44\\
1876	28.44\\
1877	28.44\\
1878	28.48\\
1879	28.53\\
1880	28.53\\
1881	28.53\\
1882	28.53\\
1883	28.53\\
1884	28.53\\
1885	28.53\\
1886	28.6\\
1887	28.6\\
1888	28.6\\
1889	28.64\\
1890	28.64\\
1891	28.64\\
1892	28.64\\
1893	28.66\\
1894	28.66\\
1895	28.66\\
1896	28.66\\
1897	28.66\\
1898	28.66\\
1899	28.68\\
1900	28.7\\
1901	28.7\\
1902	28.7\\
1903	28.7\\
1904	28.7\\
1905	28.7\\
1906	28.77\\
1907	28.77\\
1908	28.78\\
1909	28.78\\
1910	28.78\\
1911	28.79\\
1912	28.79\\
1913	28.83\\
1914	28.83\\
1915	28.83\\
1916	28.83\\
1917	28.83\\
1918	28.83\\
1919	28.85\\
1920	28.85\\
1921	28.85\\
1922	28.88\\
1923	28.88\\
1924	28.88\\
1925	28.88\\
1926	28.88\\
1927	28.88\\
1928	28.88\\
1929	28.88\\
1930	28.88\\
1931	28.9\\
1932	28.9\\
1933	28.9\\
1934	28.92\\
1935	28.92\\
1936	28.93\\
1937	28.93\\
1938	28.94\\
1939	28.94\\
1940	28.94\\
1941	28.94\\
1942	28.96\\
1943	28.98\\
1944	28.98\\
1945	29.01\\
1946	29.01\\
1947	29.01\\
1948	29.01\\
1949	29.01\\
1950	29.01\\
1951	29.01\\
1952	29.03\\
1953	29.03\\
1954	29.03\\
1955	29.03\\
1956	29.03\\
1957	29.04\\
1958	29.04\\
1959	29.06\\
1960	29.06\\
1961	29.06\\
1962	29.06\\
1963	29.06\\
1964	29.06\\
1965	29.07\\
1966	29.07\\
1967	29.07\\
1968	29.07\\
1969	29.08\\
1970	29.08\\
1971	29.08\\
1972	29.08\\
1973	29.08\\
1974	29.08\\
1975	29.1\\
1976	29.1\\
1977	29.1\\
1978	29.13\\
1979	29.13\\
1980	29.13\\
1981	29.13\\
1982	29.13\\
1983	29.14\\
1984	29.14\\
1985	29.14\\
1986	29.14\\
1987	29.14\\
1988	29.14\\
1989	29.14\\
1990	29.19\\
1991	29.19\\
1992	29.19\\
1993	29.19\\
1994	29.19\\
1995	29.2\\
1996	29.21\\
1997	29.21\\
1998	29.22\\
1999	29.22\\
2000	29.22\\
2001	29.22\\
2002	29.22\\
2003	29.22\\
2004	29.22\\
2005	29.22\\
2006	29.23\\
2007	29.23\\
2008	29.23\\
2009	29.23\\
2010	29.23\\
2011	29.26\\
2012	29.27\\
2013	29.27\\
2014	29.27\\
2015	29.27\\
2016	29.29\\
2017	29.29\\
2018	29.33\\
2019	29.33\\
2020	29.33\\
2021	29.33\\
2022	29.34\\
2023	29.34\\
2024	29.34\\
2025	29.36\\
2026	29.36\\
2027	29.36\\
2028	29.36\\
2029	29.42\\
2030	29.42\\
2031	29.46\\
2032	29.46\\
2033	29.5\\
2034	29.55\\
2035	29.55\\
2036	29.55\\
2037	29.56\\
2038	29.56\\
2039	29.58\\
2040	29.58\\
2041	29.58\\
2042	29.58\\
2043	29.58\\
2044	29.58\\
2045	29.58\\
2046	29.58\\
2047	29.59\\
2048	29.59\\
2049	29.59\\
2050	29.6\\
2051	29.6\\
2052	29.62\\
2053	29.62\\
2054	29.66\\
2055	29.66\\
2056	29.66\\
2057	29.67\\
2058	29.67\\
2059	29.67\\
2060	29.67\\
2061	29.69\\
2062	29.69\\
2063	29.71\\
2064	29.71\\
2065	29.71\\
2066	29.71\\
2067	29.71\\
2068	29.71\\
2069	29.72\\
2070	29.72\\
2071	29.72\\
2072	29.76\\
2073	29.76\\
2074	29.76\\
2075	29.76\\
2076	29.76\\
2077	29.79\\
2078	29.79\\
2079	29.79\\
2080	29.79\\
2081	29.81\\
2082	29.81\\
2083	29.82\\
2084	29.82\\
2085	29.82\\
2086	29.82\\
2087	29.82\\
2088	29.82\\
2089	29.82\\
2090	29.82\\
2091	29.82\\
2092	29.82\\
2093	29.82\\
2094	29.82\\
2095	29.82\\
2096	29.82\\
2097	29.82\\
2098	29.85\\
2099	29.85\\
2100	29.85\\
2101	29.85\\
2102	29.85\\
2103	29.85\\
2104	29.88\\
2105	29.88\\
2106	29.91\\
2107	29.91\\
2108	29.91\\
2109	29.92\\
2110	29.97\\
2111	29.97\\
2112	29.97\\
2113	29.97\\
2114	29.97\\
2115	29.97\\
2116	30.01\\
2117	30.02\\
2118	30.02\\
2119	30.03\\
2120	30.03\\
2121	30.03\\
2122	30.03\\
2123	30.03\\
2124	30.03\\
2125	30.03\\
2126	30.04\\
2127	30.04\\
2128	30.04\\
2129	30.04\\
2130	30.04\\
2131	30.07\\
2132	30.07\\
2133	30.07\\
2134	30.07\\
2135	30.09\\
2136	30.09\\
2137	30.09\\
2138	30.09\\
2139	30.1\\
2140	30.11\\
2141	30.11\\
2142	30.11\\
2143	30.11\\
2144	30.11\\
2145	30.11\\
2146	30.12\\
2147	30.12\\
2148	30.12\\
2149	30.12\\
2150	30.12\\
2151	30.12\\
2152	30.12\\
2153	30.14\\
2154	30.23\\
2155	30.26\\
2156	30.29\\
2157	30.29\\
2158	30.29\\
2159	30.29\\
2160	30.29\\
2161	30.29\\
2162	30.29\\
2163	30.29\\
2164	30.29\\
2165	30.33\\
2166	30.33\\
2167	30.33\\
2168	30.36\\
2169	30.36\\
2170	30.36\\
2171	30.36\\
2172	30.37\\
2173	30.37\\
2174	30.37\\
2175	30.37\\
2176	30.37\\
2177	30.48\\
2178	30.48\\
2179	30.48\\
2180	30.48\\
2181	30.48\\
2182	30.48\\
2183	30.48\\
2184	30.48\\
2185	30.48\\
2186	30.48\\
2187	30.48\\
2188	30.48\\
2189	30.49\\
2190	30.49\\
2191	30.49\\
2192	30.49\\
2193	30.5\\
2194	30.5\\
2195	30.5\\
2196	30.5\\
2197	30.5\\
2198	30.52\\
2199	30.56\\
2200	30.61\\
2201	30.62\\
2202	30.62\\
2203	30.62\\
2204	30.62\\
2205	30.63\\
2206	30.63\\
2207	30.63\\
2208	30.63\\
2209	30.63\\
2210	30.63\\
2211	30.63\\
2212	30.7\\
2213	30.7\\
2214	30.7\\
2215	30.76\\
2216	30.76\\
2217	30.78\\
2218	30.78\\
2219	30.79\\
2220	30.79\\
2221	30.79\\
2222	30.81\\
2223	30.81\\
2224	30.83\\
2225	30.83\\
2226	30.83\\
2227	30.83\\
2228	30.83\\
2229	30.87\\
2230	30.87\\
2231	30.87\\
2232	30.87\\
2233	30.92\\
2234	30.92\\
2235	30.96\\
2236	30.98\\
2237	30.98\\
2238	30.98\\
2239	30.98\\
2240	30.98\\
2241	30.98\\
2242	30.98\\
2243	30.98\\
2244	30.98\\
2245	30.98\\
2246	30.98\\
2247	31.02\\
2248	31.02\\
2249	31.04\\
2250	31.06\\
2251	31.06\\
2252	31.06\\
2253	31.07\\
2254	31.07\\
2255	31.07\\
2256	31.07\\
2257	31.07\\
2258	31.07\\
2259	31.08\\
2260	31.1\\
2261	31.11\\
2262	31.11\\
2263	31.14\\
2264	31.17\\
2265	31.17\\
2266	31.17\\
2267	31.17\\
2268	31.17\\
2269	31.17\\
2270	31.17\\
2271	31.2\\
2272	31.2\\
2273	31.22\\
2274	31.22\\
2275	31.22\\
2276	31.22\\
2277	31.25\\
2278	31.26\\
2279	31.26\\
2280	31.26\\
2281	31.26\\
2282	31.26\\
2283	31.26\\
2284	31.27\\
2285	31.28\\
2286	31.37\\
2287	31.37\\
2288	31.39\\
2289	31.39\\
2290	31.39\\
2291	31.43\\
2292	31.43\\
2293	31.43\\
2294	31.43\\
2295	31.43\\
2296	31.43\\
2297	31.46\\
2298	31.46\\
2299	31.46\\
2300	31.46\\
2301	31.46\\
2302	31.49\\
2303	31.49\\
2304	31.54\\
2305	31.54\\
2306	31.54\\
2307	31.54\\
2308	31.57\\
2309	31.57\\
2310	31.57\\
2311	31.6\\
2312	31.6\\
2313	31.61\\
2314	31.64\\
2315	31.65\\
2316	31.65\\
2317	31.65\\
2318	31.65\\
2319	31.65\\
2320	31.65\\
2321	31.69\\
2322	31.69\\
2323	31.69\\
2324	31.69\\
2325	31.69\\
2326	31.69\\
2327	31.71\\
2328	31.72\\
2329	31.72\\
2330	31.72\\
2331	31.72\\
2332	31.72\\
2333	31.72\\
2334	31.73\\
2335	31.73\\
2336	31.73\\
2337	31.73\\
2338	31.74\\
2339	31.74\\
2340	31.74\\
2341	31.74\\
2342	31.74\\
2343	31.76\\
2344	31.76\\
2345	31.76\\
2346	31.76\\
2347	31.76\\
2348	31.77\\
2349	31.77\\
2350	31.8\\
2351	31.83\\
2352	31.83\\
2353	31.89\\
2354	31.89\\
2355	31.89\\
2356	31.89\\
2357	31.89\\
2358	31.9\\
2359	31.9\\
2360	31.9\\
2361	31.9\\
2362	31.9\\
2363	31.9\\
2364	31.9\\
2365	31.9\\
2366	31.9\\
2367	31.91\\
2368	31.91\\
2369	31.95\\
2370	31.95\\
2371	31.95\\
2372	31.95\\
2373	31.96\\
2374	31.96\\
2375	31.99\\
2376	32\\
2377	32\\
2378	32\\
2379	32.01\\
2380	32.03\\
2381	32.03\\
2382	32.03\\
2383	32.03\\
2384	32.03\\
2385	32.03\\
2386	32.05\\
2387	32.05\\
2388	32.07\\
2389	32.07\\
2390	32.14\\
2391	32.14\\
2392	32.14\\
2393	32.15\\
2394	32.15\\
2395	32.15\\
2396	32.15\\
2397	32.16\\
2398	32.2\\
2399	32.24\\
2400	32.24\\
2401	32.24\\
2402	32.24\\
2403	32.27\\
2404	32.29\\
2405	32.29\\
2406	32.29\\
2407	32.29\\
2408	32.29\\
2409	32.29\\
2410	32.29\\
2411	32.31\\
2412	32.31\\
2413	32.31\\
2414	32.31\\
2415	32.32\\
2416	32.36\\
2417	32.36\\
2418	32.36\\
2419	32.48\\
2420	32.5\\
2421	32.54\\
2422	32.54\\
2423	32.54\\
2424	32.55\\
2425	32.55\\
2426	32.55\\
2427	32.58\\
2428	32.58\\
2429	32.58\\
2430	32.58\\
2431	32.59\\
2432	32.59\\
2433	32.59\\
2434	32.59\\
2435	32.59\\
2436	32.6\\
2437	32.6\\
2438	32.64\\
2439	32.64\\
2440	32.68\\
2441	32.68\\
2442	32.69\\
2443	32.69\\
2444	32.73\\
2445	32.73\\
2446	32.78\\
2447	32.78\\
2448	32.78\\
2449	32.78\\
2450	32.85\\
2451	32.85\\
2452	32.85\\
2453	32.87\\
2454	32.87\\
2455	32.87\\
2456	32.87\\
2457	32.88\\
2458	32.88\\
2459	32.88\\
2460	32.88\\
2461	32.88\\
2462	32.88\\
2463	32.88\\
2464	32.88\\
2465	32.89\\
2466	32.89\\
2467	32.98\\
2468	33\\
2469	33.03\\
2470	33.07\\
2471	33.07\\
2472	33.07\\
2473	33.07\\
2474	33.07\\
2475	33.08\\
2476	33.08\\
2477	33.08\\
2478	33.12\\
2479	33.14\\
2480	33.14\\
2481	33.14\\
2482	33.14\\
2483	33.14\\
2484	33.14\\
2485	33.3\\
2486	33.3\\
2487	33.3\\
2488	33.3\\
2489	33.3\\
2490	33.3\\
2491	33.3\\
2492	33.3\\
2493	33.3\\
2494	33.3\\
2495	33.3\\
2496	33.3\\
2497	33.32\\
2498	33.32\\
2499	33.34\\
2500	33.34\\
2501	33.34\\
2502	33.34\\
2503	33.36\\
2504	33.36\\
2505	33.37\\
2506	33.37\\
2507	33.41\\
2508	33.43\\
2509	33.43\\
2510	33.43\\
2511	33.46\\
2512	33.46\\
2513	33.46\\
2514	33.46\\
2515	33.49\\
2516	33.52\\
2517	33.53\\
2518	33.53\\
2519	33.53\\
2520	33.53\\
2521	33.53\\
2522	33.55\\
2523	33.55\\
2524	33.55\\
2525	33.55\\
2526	33.55\\
2527	33.57\\
2528	33.57\\
2529	33.57\\
2530	33.6\\
2531	33.6\\
2532	33.6\\
2533	33.6\\
2534	33.6\\
2535	33.62\\
2536	33.66\\
2537	33.66\\
2538	33.69\\
2539	33.69\\
2540	33.69\\
2541	33.69\\
2542	33.78\\
2543	33.78\\
2544	33.84\\
2545	33.87\\
2546	33.88\\
2547	33.88\\
2548	33.88\\
2549	33.88\\
2550	33.88\\
2551	33.88\\
2552	33.88\\
2553	33.88\\
2554	33.92\\
2555	33.94\\
2556	33.95\\
2557	33.95\\
2558	33.95\\
2559	34\\
2560	34\\
2561	34\\
2562	34\\
2563	34\\
2564	34\\
2565	34\\
2566	34\\
2567	34\\
2568	34\\
2569	34.05\\
2570	34.05\\
2571	34.05\\
2572	34.05\\
2573	34.05\\
2574	34.05\\
2575	34.07\\
2576	34.07\\
2577	34.1\\
2578	34.1\\
2579	34.1\\
2580	34.1\\
2581	34.11\\
2582	34.11\\
2583	34.11\\
2584	34.11\\
2585	34.14\\
2586	34.14\\
2587	34.17\\
2588	34.17\\
2589	34.17\\
2590	34.17\\
2591	34.17\\
2592	34.19\\
2593	34.2\\
2594	34.22\\
2595	34.22\\
2596	34.24\\
2597	34.26\\
2598	34.26\\
2599	34.26\\
2600	34.26\\
2601	34.26\\
2602	34.28\\
2603	34.28\\
2604	34.28\\
2605	34.29\\
2606	34.29\\
2607	34.29\\
2608	34.3\\
2609	34.3\\
2610	34.3\\
2611	34.3\\
2612	34.46\\
2613	34.46\\
2614	34.46\\
2615	34.46\\
2616	34.49\\
2617	34.49\\
2618	34.49\\
2619	34.49\\
2620	34.49\\
2621	34.5\\
2622	34.5\\
2623	34.5\\
2624	34.52\\
2625	34.52\\
2626	34.55\\
2627	34.55\\
2628	34.56\\
2629	34.58\\
2630	34.69\\
2631	34.71\\
2632	34.71\\
2633	34.74\\
2634	34.75\\
2635	34.75\\
2636	34.75\\
2637	34.78\\
2638	34.78\\
2639	34.89\\
2640	34.89\\
2641	34.94\\
2642	34.95\\
2643	34.95\\
2644	34.95\\
2645	34.95\\
2646	34.95\\
2647	35.05\\
2648	35.08\\
2649	35.08\\
2650	35.09\\
2651	35.09\\
2652	35.09\\
2653	35.09\\
2654	35.09\\
2655	35.09\\
2656	35.12\\
2657	35.12\\
2658	35.14\\
2659	35.14\\
2660	35.14\\
2661	35.2\\
2662	35.2\\
2663	35.2\\
2664	35.25\\
2665	35.34\\
2666	35.34\\
2667	35.34\\
2668	35.34\\
2669	35.34\\
2670	35.34\\
2671	35.34\\
2672	35.34\\
2673	35.34\\
2674	35.34\\
2675	35.36\\
2676	35.37\\
2677	35.37\\
2678	35.37\\
2679	35.38\\
2680	35.4\\
2681	35.41\\
2682	35.44\\
2683	35.45\\
2684	35.45\\
2685	35.46\\
2686	35.46\\
2687	35.49\\
2688	35.49\\
2689	35.52\\
2690	35.52\\
2691	35.52\\
2692	35.61\\
2693	35.61\\
2694	35.61\\
2695	35.61\\
2696	35.61\\
2697	35.61\\
2698	35.64\\
2699	35.65\\
2700	35.65\\
2701	35.65\\
2702	35.69\\
2703	35.69\\
2704	35.69\\
2705	35.71\\
2706	35.72\\
2707	35.73\\
2708	35.74\\
2709	35.74\\
2710	35.74\\
2711	35.74\\
2712	35.74\\
2713	35.74\\
2714	35.78\\
2715	35.78\\
2716	35.78\\
2717	35.78\\
2718	35.83\\
2719	35.83\\
2720	35.83\\
2721	35.83\\
2722	35.83\\
2723	35.84\\
2724	35.84\\
2725	35.84\\
2726	35.84\\
2727	35.85\\
2728	35.85\\
2729	35.85\\
2730	35.87\\
2731	35.87\\
2732	35.87\\
2733	35.91\\
2734	35.91\\
2735	35.95\\
2736	35.96\\
2737	35.96\\
2738	35.96\\
2739	36.13\\
2740	36.13\\
2741	36.13\\
2742	36.13\\
2743	36.14\\
2744	36.15\\
2745	36.15\\
2746	36.15\\
2747	36.16\\
2748	36.16\\
2749	36.22\\
2750	36.22\\
2751	36.22\\
2752	36.22\\
2753	36.25\\
2754	36.26\\
2755	36.26\\
2756	36.26\\
2757	36.26\\
2758	36.26\\
2759	36.26\\
2760	36.26\\
2761	36.27\\
2762	36.27\\
2763	36.27\\
2764	36.3\\
2765	36.3\\
2766	36.36\\
2767	36.36\\
2768	36.36\\
2769	36.47\\
2770	36.47\\
2771	36.47\\
2772	36.53\\
2773	36.54\\
2774	36.54\\
2775	36.56\\
2776	36.56\\
2777	36.56\\
2778	36.62\\
2779	36.62\\
2780	36.62\\
2781	36.62\\
2782	36.62\\
2783	36.62\\
2784	36.62\\
2785	36.62\\
2786	36.62\\
2787	36.62\\
2788	36.62\\
2789	36.63\\
2790	36.65\\
2791	36.66\\
2792	36.66\\
2793	36.66\\
2794	36.66\\
2795	36.66\\
2796	36.67\\
2797	36.67\\
2798	36.67\\
2799	36.67\\
2800	36.72\\
2801	36.72\\
2802	36.72\\
2803	36.76\\
2804	36.76\\
2805	36.77\\
2806	36.82\\
2807	36.91\\
2808	36.91\\
2809	36.91\\
2810	36.91\\
2811	36.93\\
2812	36.94\\
2813	36.94\\
2814	36.96\\
2815	36.96\\
2816	36.96\\
2817	36.96\\
2818	37\\
2819	37.02\\
2820	37.02\\
2821	37.02\\
2822	37.02\\
2823	37.03\\
2824	37.05\\
2825	37.05\\
2826	37.05\\
2827	37.05\\
2828	37.06\\
2829	37.06\\
2830	37.06\\
2831	37.06\\
2832	37.06\\
2833	37.07\\
2834	37.07\\
2835	37.08\\
2836	37.11\\
2837	37.11\\
2838	37.13\\
2839	37.13\\
2840	37.13\\
2841	37.13\\
2842	37.13\\
2843	37.14\\
2844	37.14\\
2845	37.14\\
2846	37.14\\
2847	37.17\\
2848	37.17\\
2849	37.23\\
2850	37.31\\
2851	37.36\\
2852	37.43\\
2853	37.43\\
2854	37.43\\
2855	37.43\\
2856	37.43\\
2857	37.43\\
2858	37.43\\
2859	37.43\\
2860	37.43\\
2861	37.49\\
2862	37.49\\
2863	37.49\\
2864	37.49\\
2865	37.5\\
2866	37.52\\
2867	37.52\\
2868	37.52\\
2869	37.67\\
2870	37.67\\
2871	37.74\\
2872	37.74\\
2873	37.75\\
2874	37.76\\
2875	37.77\\
2876	37.77\\
2877	37.77\\
2878	37.77\\
2879	37.77\\
2880	37.77\\
2881	37.77\\
2882	37.77\\
2883	37.77\\
2884	37.78\\
2885	37.83\\
2886	37.83\\
2887	37.83\\
2888	37.86\\
2889	37.86\\
2890	37.86\\
2891	37.87\\
2892	37.87\\
2893	37.87\\
2894	37.87\\
2895	37.87\\
2896	37.87\\
2897	37.91\\
2898	37.93\\
2899	37.93\\
2900	37.99\\
2901	37.99\\
2902	38\\
2903	38\\
2904	38.02\\
2905	38.04\\
2906	38.04\\
2907	38.04\\
2908	38.06\\
2909	38.08\\
2910	38.16\\
2911	38.16\\
2912	38.16\\
2913	38.16\\
2914	38.16\\
2915	38.24\\
2916	38.24\\
2917	38.24\\
2918	38.24\\
2919	38.24\\
2920	38.3\\
2921	38.3\\
2922	38.3\\
2923	38.35\\
2924	38.36\\
2925	38.4\\
2926	38.4\\
2927	38.4\\
2928	38.45\\
2929	38.45\\
2930	38.45\\
2931	38.45\\
2932	38.47\\
2933	38.47\\
2934	38.49\\
2935	38.49\\
2936	38.53\\
2937	38.59\\
2938	38.59\\
2939	38.59\\
2940	38.59\\
2941	38.59\\
2942	38.59\\
2943	38.65\\
2944	38.65\\
2945	38.65\\
2946	38.66\\
2947	38.66\\
2948	38.66\\
2949	38.66\\
2950	38.67\\
2951	38.67\\
2952	38.67\\
2953	38.67\\
2954	38.67\\
2955	38.67\\
2956	38.67\\
2957	38.67\\
2958	38.67\\
2959	38.78\\
2960	38.78\\
2961	38.78\\
2962	38.78\\
2963	38.81\\
2964	38.81\\
2965	38.81\\
2966	38.81\\
2967	38.81\\
2968	38.83\\
2969	38.83\\
2970	38.83\\
2971	38.94\\
2972	38.94\\
2973	39.01\\
2974	39.01\\
2975	39.01\\
2976	39.01\\
2977	39.04\\
2978	39.04\\
2979	39.04\\
2980	39.06\\
2981	39.06\\
2982	39.07\\
2983	39.07\\
2984	39.07\\
2985	39.08\\
2986	39.15\\
2987	39.23\\
2988	39.23\\
2989	39.23\\
2990	39.23\\
2991	39.27\\
2992	39.27\\
2993	39.27\\
2994	39.27\\
2995	39.3\\
2996	39.3\\
2997	39.39\\
2998	39.39\\
2999	39.39\\
3000	39.4\\
3001	39.41\\
3002	39.41\\
3003	39.41\\
3004	39.41\\
3005	39.41\\
3006	39.41\\
3007	39.46\\
3008	39.46\\
3009	39.46\\
3010	39.46\\
3011	39.47\\
3012	39.47\\
3013	39.47\\
3014	39.47\\
3015	39.55\\
3016	39.55\\
3017	39.55\\
3018	39.55\\
3019	39.55\\
3020	39.59\\
3021	39.59\\
3022	39.59\\
3023	39.61\\
3024	39.61\\
3025	39.61\\
3026	39.63\\
3027	39.72\\
3028	39.72\\
3029	39.72\\
3030	39.73\\
3031	39.74\\
3032	39.74\\
3033	39.74\\
3034	39.81\\
3035	39.9\\
3036	39.9\\
3037	39.9\\
3038	39.91\\
3039	39.91\\
3040	39.96\\
3041	40.04\\
3042	40.06\\
3043	40.1\\
3044	40.1\\
3045	40.1\\
3046	40.12\\
3047	40.12\\
3048	40.12\\
3049	40.12\\
3050	40.12\\
3051	40.13\\
3052	40.21\\
3053	40.23\\
3054	40.23\\
3055	40.23\\
3056	40.31\\
3057	40.31\\
3058	40.31\\
3059	40.32\\
3060	40.34\\
3061	40.34\\
3062	40.4\\
3063	40.4\\
3064	40.41\\
3065	40.56\\
3066	40.56\\
3067	40.56\\
3068	40.62\\
3069	40.62\\
3070	40.62\\
3071	40.62\\
3072	40.62\\
3073	40.62\\
3074	40.63\\
3075	40.64\\
3076	40.64\\
3077	40.64\\
3078	40.64\\
3079	40.66\\
3080	40.66\\
3081	40.69\\
3082	40.69\\
3083	40.7\\
3084	40.7\\
3085	40.7\\
3086	40.72\\
3087	40.72\\
3088	40.88\\
3089	40.88\\
3090	40.94\\
3091	40.94\\
3092	40.94\\
3093	40.95\\
3094	40.95\\
3095	40.96\\
3096	40.96\\
3097	40.99\\
3098	40.99\\
3099	41.04\\
3100	41.04\\
3101	41.04\\
3102	41.04\\
3103	41.11\\
3104	41.11\\
3105	41.11\\
3106	41.11\\
3107	41.13\\
3108	41.13\\
3109	41.21\\
3110	41.21\\
3111	41.22\\
3112	41.22\\
3113	41.26\\
3114	41.26\\
3115	41.26\\
3116	41.26\\
3117	41.26\\
3118	41.33\\
3119	41.35\\
3120	41.35\\
3121	41.35\\
3122	41.37\\
3123	41.39\\
3124	41.39\\
3125	41.39\\
3126	41.39\\
3127	41.4\\
3128	41.44\\
3129	41.44\\
3130	41.48\\
3131	41.48\\
3132	41.51\\
3133	41.53\\
3134	41.53\\
3135	41.61\\
3136	41.64\\
3137	41.64\\
3138	41.64\\
3139	41.66\\
3140	41.66\\
3141	41.68\\
3142	41.7\\
3143	41.78\\
3144	41.78\\
3145	41.81\\
3146	41.81\\
3147	41.82\\
3148	41.82\\
3149	41.82\\
3150	41.83\\
3151	41.85\\
3152	41.85\\
3153	41.85\\
3154	41.95\\
3155	41.95\\
3156	41.95\\
3157	41.98\\
3158	41.98\\
3159	41.98\\
3160	42.01\\
3161	42.01\\
3162	42.02\\
3163	42.02\\
3164	42.02\\
3165	42.02\\
3166	42.04\\
3167	42.09\\
3168	42.15\\
3169	42.15\\
3170	42.16\\
3171	42.16\\
3172	42.16\\
3173	42.17\\
3174	42.17\\
3175	42.17\\
3176	42.17\\
3177	42.17\\
3178	42.17\\
3179	42.17\\
3180	42.18\\
3181	42.33\\
3182	42.33\\
3183	42.34\\
3184	42.34\\
3185	42.34\\
3186	42.34\\
3187	42.34\\
3188	42.34\\
3189	42.34\\
3190	42.41\\
3191	42.41\\
3192	42.46\\
3193	42.46\\
3194	42.46\\
3195	42.46\\
3196	42.5\\
3197	42.56\\
3198	42.57\\
3199	42.59\\
3200	42.63\\
3201	42.63\\
3202	42.63\\
3203	42.7\\
3204	42.7\\
3205	42.74\\
3206	42.74\\
3207	42.74\\
3208	42.81\\
3209	42.81\\
3210	42.81\\
3211	43\\
3212	43\\
3213	43\\
3214	43\\
3215	43\\
3216	43.01\\
3217	43.04\\
3218	43.07\\
3219	43.07\\
3220	43.13\\
3221	43.13\\
3222	43.18\\
3223	43.18\\
3224	43.21\\
3225	43.21\\
3226	43.24\\
3227	43.24\\
3228	43.31\\
3229	43.31\\
3230	43.32\\
3231	43.32\\
3232	43.32\\
3233	43.32\\
3234	43.35\\
3235	43.35\\
3236	43.35\\
3237	43.35\\
3238	43.35\\
3239	43.35\\
3240	43.38\\
3241	43.4\\
3242	43.4\\
3243	43.4\\
3244	43.4\\
3245	43.4\\
3246	43.41\\
3247	43.41\\
3248	43.41\\
3249	43.45\\
3250	43.5\\
3251	43.5\\
3252	43.5\\
3253	43.5\\
3254	43.5\\
3255	43.5\\
3256	43.5\\
3257	43.5\\
3258	43.53\\
3259	43.53\\
3260	43.54\\
3261	43.54\\
3262	43.54\\
3263	43.54\\
3264	43.58\\
3265	43.58\\
3266	43.65\\
3267	43.72\\
3268	43.78\\
3269	43.78\\
3270	43.78\\
3271	43.82\\
3272	43.85\\
3273	43.85\\
3274	43.85\\
3275	43.85\\
3276	43.85\\
3277	43.85\\
3278	43.85\\
3279	43.85\\
3280	43.85\\
3281	43.86\\
3282	43.9\\
3283	43.9\\
3284	43.9\\
3285	43.9\\
3286	43.98\\
3287	43.99\\
3288	44.04\\
3289	44.04\\
3290	44.06\\
3291	44.13\\
3292	44.13\\
3293	44.13\\
3294	44.14\\
3295	44.14\\
3296	44.14\\
3297	44.14\\
3298	44.14\\
3299	44.14\\
3300	44.14\\
3301	44.14\\
3302	44.17\\
3303	44.17\\
3304	44.25\\
3305	44.25\\
3306	44.25\\
3307	44.25\\
3308	44.25\\
3309	44.25\\
3310	44.26\\
3311	44.26\\
3312	44.26\\
3313	44.26\\
3314	44.27\\
3315	44.27\\
3316	44.3\\
3317	44.3\\
3318	44.31\\
3319	44.36\\
3320	44.36\\
3321	44.36\\
3322	44.37\\
3323	44.37\\
3324	44.38\\
3325	44.38\\
3326	44.38\\
3327	44.38\\
3328	44.51\\
3329	44.54\\
3330	44.54\\
3331	44.54\\
3332	44.54\\
3333	44.55\\
3334	44.63\\
3335	44.66\\
3336	44.66\\
3337	44.68\\
3338	44.7\\
3339	44.71\\
3340	44.78\\
3341	44.83\\
3342	44.83\\
3343	44.83\\
3344	44.88\\
3345	44.88\\
3346	44.88\\
3347	44.88\\
3348	44.88\\
3349	44.88\\
3350	44.88\\
3351	44.89\\
3352	44.95\\
3353	44.95\\
3354	44.95\\
3355	44.97\\
3356	44.97\\
3357	45.03\\
3358	45.03\\
3359	45.03\\
3360	45.03\\
3361	45.03\\
3362	45.03\\
3363	45.04\\
3364	45.04\\
3365	45.04\\
3366	45.07\\
3367	45.07\\
3368	45.1\\
3369	45.1\\
3370	45.1\\
3371	45.11\\
3372	45.11\\
3373	45.11\\
3374	45.11\\
3375	45.11\\
3376	45.18\\
3377	45.18\\
3378	45.18\\
3379	45.18\\
3380	45.18\\
3381	45.24\\
3382	45.25\\
3383	45.25\\
3384	45.28\\
3385	45.28\\
3386	45.28\\
3387	45.29\\
3388	45.29\\
3389	45.29\\
3390	45.4\\
3391	45.4\\
3392	45.4\\
3393	45.41\\
3394	45.41\\
3395	45.41\\
3396	45.41\\
3397	45.45\\
3398	45.45\\
3399	45.47\\
3400	45.47\\
3401	45.47\\
3402	45.47\\
3403	45.47\\
3404	45.47\\
3405	45.47\\
3406	45.47\\
3407	45.47\\
3408	45.47\\
3409	45.48\\
3410	45.48\\
3411	45.48\\
3412	45.5\\
3413	45.53\\
3414	45.59\\
3415	45.59\\
3416	45.59\\
3417	45.61\\
3418	45.61\\
3419	45.66\\
3420	45.69\\
3421	45.69\\
3422	45.69\\
3423	45.73\\
3424	45.73\\
3425	45.73\\
3426	45.73\\
3427	45.73\\
3428	45.73\\
3429	45.73\\
3430	45.75\\
3431	45.75\\
3432	45.75\\
3433	45.76\\
3434	45.78\\
3435	45.78\\
3436	45.78\\
3437	45.8\\
3438	45.8\\
3439	45.86\\
3440	45.86\\
3441	45.89\\
3442	45.89\\
3443	45.89\\
3444	45.89\\
3445	45.9\\
3446	45.9\\
3447	45.9\\
3448	45.9\\
3449	45.91\\
3450	45.91\\
3451	45.92\\
3452	46\\
3453	46.06\\
3454	46.06\\
3455	46.06\\
3456	46.06\\
3457	46.06\\
3458	46.18\\
3459	46.18\\
3460	46.18\\
3461	46.18\\
3462	46.26\\
3463	46.26\\
3464	46.28\\
3465	46.28\\
3466	46.28\\
3467	46.29\\
3468	46.3\\
3469	46.3\\
3470	46.3\\
3471	46.3\\
3472	46.3\\
3473	46.3\\
3474	46.31\\
3475	46.44\\
3476	46.44\\
3477	46.53\\
3478	46.53\\
3479	46.53\\
3480	46.68\\
3481	46.68\\
3482	46.68\\
3483	46.68\\
3484	46.69\\
3485	46.69\\
3486	46.74\\
3487	46.76\\
3488	46.76\\
3489	46.76\\
3490	46.76\\
3491	46.76\\
3492	47.12\\
3493	47.12\\
3494	47.15\\
3495	47.15\\
3496	47.16\\
3497	47.21\\
3498	47.21\\
3499	47.23\\
3500	47.29\\
3501	47.49\\
3502	47.49\\
3503	47.49\\
3504	47.62\\
3505	47.62\\
3506	47.62\\
3507	47.71\\
3508	47.71\\
3509	47.75\\
3510	47.83\\
3511	47.84\\
3512	47.84\\
3513	47.89\\
3514	47.92\\
3515	47.92\\
3516	47.97\\
3517	47.97\\
3518	48.05\\
3519	48.05\\
3520	48.05\\
3521	48.1\\
3522	48.1\\
3523	48.12\\
3524	48.24\\
3525	48.29\\
3526	48.29\\
3527	48.3\\
3528	48.3\\
3529	48.3\\
3530	48.3\\
3531	48.55\\
3532	48.72\\
3533	48.73\\
3534	48.73\\
3535	48.76\\
3536	48.8\\
3537	48.8\\
3538	48.85\\
3539	49.01\\
3540	49.01\\
3541	49.04\\
3542	49.1\\
3543	49.13\\
3544	49.25\\
3545	49.25\\
3546	49.25\\
3547	49.25\\
3548	49.25\\
3549	49.25\\
3550	49.25\\
3551	49.25\\
3552	49.25\\
3553	49.25\\
3554	49.56\\
3555	49.58\\
3556	49.62\\
3557	49.62\\
3558	49.66\\
3559	49.66\\
3560	49.66\\
3561	49.66\\
3562	49.79\\
3563	49.91\\
3564	49.91\\
3565	49.91\\
3566	49.91\\
3567	49.92\\
3568	49.92\\
3569	49.92\\
3570	50.12\\
3571	50.12\\
3572	50.18\\
3573	50.37\\
3574	50.4\\
3575	50.71\\
3576	50.86\\
3577	50.88\\
3578	50.88\\
3579	50.88\\
3580	50.88\\
3581	50.98\\
3582	50.98\\
3583	51.08\\
3584	51.08\\
3585	51.12\\
3586	51.12\\
3587	51.12\\
3588	51.14\\
3589	51.14\\
3590	51.19\\
3591	51.19\\
3592	51.24\\
3593	51.29\\
3594	51.29\\
3595	51.37\\
3596	51.48\\
3597	51.54\\
3598	51.54\\
3599	51.54\\
3600	51.68\\
3601	51.68\\
3602	51.7\\
3603	51.7\\
3604	51.7\\
3605	51.7\\
3606	51.71\\
3607	51.77\\
3608	51.77\\
3609	51.77\\
3610	51.77\\
3611	51.81\\
3612	51.81\\
3613	51.83\\
3614	51.9\\
3615	51.9\\
3616	51.91\\
3617	51.91\\
3618	51.93\\
3619	51.93\\
3620	51.95\\
3621	51.96\\
3622	51.96\\
3623	51.96\\
3624	51.96\\
3625	51.96\\
3626	51.96\\
3627	51.96\\
3628	52.01\\
3629	52.17\\
3630	52.23\\
3631	52.23\\
3632	52.25\\
3633	52.25\\
3634	52.25\\
3635	52.25\\
3636	52.3\\
3637	52.3\\
3638	52.3\\
3639	52.31\\
3640	52.31\\
3641	52.31\\
3642	52.31\\
3643	52.32\\
3644	52.32\\
3645	52.32\\
3646	52.5\\
3647	52.52\\
3648	52.52\\
3649	52.54\\
3650	52.54\\
3651	52.54\\
3652	52.64\\
3653	52.64\\
3654	52.64\\
3655	52.75\\
3656	52.75\\
3657	52.77\\
3658	52.77\\
3659	52.8\\
3660	52.82\\
3661	52.82\\
3662	52.82\\
3663	52.97\\
3664	52.97\\
3665	52.97\\
3666	52.97\\
3667	52.97\\
3668	53\\
3669	53.03\\
3670	53.03\\
3671	53.03\\
3672	53.06\\
3673	53.06\\
3674	53.08\\
3675	53.08\\
3676	53.08\\
3677	53.08\\
3678	53.08\\
3679	53.1\\
3680	53.1\\
3681	53.1\\
3682	53.1\\
3683	53.1\\
3684	53.23\\
3685	53.23\\
3686	53.23\\
3687	53.26\\
3688	53.26\\
3689	53.34\\
3690	53.34\\
3691	53.34\\
3692	53.34\\
3693	53.34\\
3694	53.34\\
3695	53.46\\
3696	53.48\\
3697	53.66\\
3698	53.72\\
3699	53.78\\
3700	53.79\\
3701	53.79\\
3702	53.79\\
3703	53.79\\
3704	53.82\\
3705	53.86\\
3706	53.86\\
3707	53.86\\
3708	53.86\\
3709	53.86\\
3710	53.87\\
3711	53.98\\
3712	54.11\\
3713	54.16\\
3714	54.16\\
3715	54.16\\
3716	54.18\\
3717	54.18\\
3718	54.18\\
3719	54.18\\
3720	54.23\\
3721	54.23\\
3722	54.23\\
3723	54.27\\
3724	54.27\\
3725	54.35\\
3726	54.42\\
3727	54.42\\
3728	54.44\\
3729	54.46\\
3730	54.49\\
3731	54.49\\
3732	54.66\\
3733	54.68\\
3734	54.68\\
3735	54.7\\
3736	54.7\\
3737	54.7\\
3738	54.7\\
3739	54.73\\
3740	54.73\\
3741	54.73\\
3742	54.77\\
3743	54.77\\
3744	54.77\\
3745	54.81\\
3746	54.81\\
3747	54.81\\
3748	54.82\\
3749	54.82\\
3750	54.84\\
3751	54.84\\
3752	54.86\\
3753	54.86\\
3754	54.86\\
3755	54.89\\
3756	54.89\\
3757	54.89\\
3758	54.94\\
3759	54.96\\
3760	54.96\\
3761	54.96\\
3762	54.99\\
3763	54.99\\
3764	54.99\\
3765	54.99\\
3766	54.99\\
3767	54.99\\
3768	54.99\\
3769	55\\
3770	55.22\\
3771	55.25\\
3772	55.27\\
3773	55.35\\
3774	55.45\\
3775	55.5\\
3776	55.5\\
3777	55.5\\
3778	55.5\\
3779	55.5\\
3780	55.5\\
3781	55.68\\
3782	55.68\\
3783	55.68\\
3784	56.04\\
3785	56.04\\
3786	56.11\\
3787	56.11\\
3788	56.11\\
3789	56.11\\
3790	56.21\\
3791	56.21\\
3792	56.24\\
3793	56.24\\
3794	56.24\\
3795	56.24\\
3796	56.24\\
3797	56.24\\
3798	56.24\\
3799	56.37\\
3800	56.37\\
3801	56.37\\
3802	56.37\\
3803	56.37\\
3804	56.37\\
3805	56.39\\
3806	56.39\\
3807	56.39\\
3808	56.39\\
3809	56.39\\
3810	56.4\\
3811	56.4\\
3812	56.58\\
3813	56.58\\
3814	56.64\\
3815	56.71\\
3816	56.72\\
3817	56.72\\
3818	56.72\\
3819	56.72\\
3820	57.02\\
3821	57.02\\
3822	57.05\\
3823	57.05\\
3824	57.05\\
3825	57.05\\
3826	57.23\\
3827	57.31\\
3828	57.51\\
3829	57.51\\
3830	57.51\\
3831	57.51\\
3832	57.52\\
3833	57.52\\
3834	57.52\\
3835	57.52\\
3836	57.52\\
3837	57.53\\
3838	57.53\\
3839	57.77\\
3840	57.77\\
3841	57.77\\
3842	57.77\\
3843	57.77\\
3844	57.77\\
3845	57.77\\
3846	57.77\\
3847	57.8\\
3848	57.82\\
3849	57.88\\
3850	57.88\\
3851	57.91\\
3852	57.91\\
3853	57.91\\
3854	57.91\\
3855	57.91\\
3856	57.93\\
3857	57.93\\
3858	57.95\\
3859	57.99\\
3860	57.99\\
3861	57.99\\
3862	57.99\\
3863	57.99\\
3864	58.09\\
3865	58.17\\
3866	58.17\\
3867	58.17\\
3868	58.17\\
3869	58.17\\
3870	58.25\\
3871	58.25\\
3872	58.25\\
3873	58.25\\
3874	58.42\\
3875	58.42\\
3876	58.42\\
3877	58.45\\
3878	58.57\\
3879	58.58\\
3880	58.58\\
3881	58.61\\
3882	58.75\\
3883	58.9\\
3884	58.9\\
3885	58.92\\
3886	59.14\\
3887	59.32\\
3888	59.32\\
3889	59.32\\
3890	59.32\\
3891	59.32\\
3892	59.32\\
3893	59.34\\
3894	59.34\\
3895	59.34\\
3896	59.34\\
3897	59.36\\
3898	59.36\\
3899	59.36\\
3900	59.39\\
3901	59.39\\
3902	59.4\\
3903	59.62\\
3904	59.8\\
3905	59.8\\
3906	59.87\\
3907	60.05\\
3908	60.4\\
3909	60.4\\
3910	60.41\\
3911	60.41\\
3912	60.41\\
3913	60.59\\
3914	60.77\\
3915	60.77\\
3916	60.77\\
3917	60.88\\
3918	60.88\\
3919	60.92\\
3920	60.92\\
3921	60.92\\
3922	61.07\\
3923	61.07\\
3924	61.11\\
3925	61.13\\
3926	61.13\\
3927	61.21\\
3928	61.28\\
3929	61.3\\
3930	61.31\\
3931	61.34\\
3932	61.46\\
3933	61.46\\
3934	61.46\\
3935	61.56\\
3936	61.59\\
3937	61.65\\
3938	61.69\\
3939	61.69\\
3940	61.75\\
3941	61.75\\
3942	61.75\\
3943	61.75\\
3944	61.8\\
3945	61.88\\
3946	61.88\\
3947	61.88\\
3948	61.88\\
3949	61.88\\
3950	61.92\\
3951	62\\
3952	62\\
3953	62\\
3954	62.05\\
3955	62.05\\
3956	62.09\\
3957	62.14\\
3958	62.27\\
3959	62.28\\
3960	62.28\\
3961	62.29\\
3962	62.29\\
3963	62.36\\
3964	62.4\\
3965	62.4\\
3966	62.42\\
3967	62.42\\
3968	62.44\\
3969	62.46\\
3970	62.48\\
3971	62.62\\
3972	62.62\\
3973	62.78\\
3974	62.78\\
3975	62.78\\
3976	62.79\\
3977	62.86\\
3978	62.89\\
3979	62.89\\
3980	62.89\\
3981	62.93\\
3982	63.17\\
3983	63.17\\
3984	63.2\\
3985	63.2\\
3986	63.2\\
3987	63.22\\
3988	63.22\\
3989	63.22\\
3990	63.24\\
3991	63.24\\
3992	63.24\\
3993	63.28\\
3994	63.28\\
3995	63.3\\
3996	63.37\\
3997	63.37\\
3998	63.38\\
3999	63.39\\
4000	63.39\\
4001	63.39\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
4001	63.39\\
4002	63.39\\
4003	63.56\\
4004	63.56\\
4005	63.56\\
4006	63.72\\
4007	63.72\\
4008	63.72\\
4009	63.72\\
4010	63.73\\
4011	63.76\\
4012	63.83\\
4013	63.84\\
4014	63.85\\
4015	63.91\\
4016	63.92\\
4017	63.94\\
4018	63.97\\
4019	63.97\\
4020	63.97\\
4021	63.98\\
4022	63.98\\
4023	64.02\\
4024	64.02\\
4025	64.02\\
4026	64.09\\
4027	64.09\\
4028	64.09\\
4029	64.09\\
4030	64.09\\
4031	64.1\\
4032	64.1\\
4033	64.1\\
4034	64.1\\
4035	64.1\\
4036	64.13\\
4037	64.16\\
4038	64.16\\
4039	64.16\\
4040	64.16\\
4041	64.17\\
4042	64.2\\
4043	64.2\\
4044	64.2\\
4045	64.2\\
4046	64.2\\
4047	64.2\\
4048	64.28\\
4049	64.37\\
4050	64.37\\
4051	64.37\\
4052	64.4\\
4053	64.41\\
4054	64.42\\
4055	64.42\\
4056	64.42\\
4057	64.42\\
4058	64.42\\
4059	64.42\\
4060	64.44\\
4061	64.45\\
4062	64.45\\
4063	64.49\\
4064	64.49\\
4065	64.49\\
4066	64.49\\
4067	64.49\\
4068	64.49\\
4069	64.49\\
4070	64.52\\
4071	64.52\\
4072	64.54\\
4073	64.55\\
4074	64.55\\
4075	64.55\\
4076	64.61\\
4077	64.61\\
4078	64.62\\
4079	64.71\\
4080	64.71\\
4081	64.71\\
4082	64.71\\
4083	64.71\\
4084	64.75\\
4085	64.75\\
4086	64.75\\
4087	64.75\\
4088	64.75\\
4089	64.81\\
4090	64.89\\
4091	64.89\\
4092	64.96\\
4093	64.96\\
4094	64.96\\
4095	65.17\\
4096	65.17\\
4097	65.25\\
4098	65.3\\
4099	65.3\\
4100	65.3\\
4101	65.3\\
4102	65.3\\
4103	65.33\\
4104	65.33\\
4105	65.4\\
4106	65.4\\
4107	65.4\\
4108	65.5\\
4109	65.5\\
4110	65.56\\
4111	65.56\\
4112	65.56\\
4113	65.56\\
4114	65.57\\
4115	65.6\\
4116	65.65\\
4117	65.65\\
4118	65.65\\
4119	65.65\\
4120	65.73\\
4121	65.83\\
4122	65.83\\
4123	65.84\\
4124	65.86\\
4125	65.89\\
4126	65.89\\
4127	65.89\\
4128	65.89\\
4129	65.89\\
4130	65.9\\
4131	65.9\\
4132	65.9\\
4133	65.9\\
4134	65.95\\
4135	65.95\\
4136	65.95\\
4137	66.1\\
4138	66.12\\
4139	66.12\\
4140	66.12\\
4141	66.15\\
4142	66.15\\
4143	66.15\\
4144	66.15\\
4145	66.3\\
4146	66.3\\
4147	66.37\\
4148	66.37\\
4149	66.37\\
4150	66.37\\
4151	66.52\\
4152	66.52\\
4153	66.52\\
4154	66.52\\
4155	66.52\\
4156	66.62\\
4157	66.62\\
4158	66.64\\
4159	66.64\\
4160	66.64\\
4161	66.74\\
4162	66.75\\
4163	66.75\\
4164	66.78\\
4165	66.78\\
4166	66.78\\
4167	66.78\\
4168	66.81\\
4169	66.89\\
4170	66.91\\
4171	66.91\\
4172	66.95\\
4173	67.04\\
4174	67.04\\
4175	67.04\\
4176	67.07\\
4177	67.16\\
4178	67.16\\
4179	67.16\\
4180	67.16\\
4181	67.24\\
4182	67.26\\
4183	67.26\\
4184	67.26\\
4185	67.27\\
4186	67.29\\
4187	67.3\\
4188	67.3\\
4189	67.33\\
4190	67.41\\
4191	67.41\\
4192	67.42\\
4193	67.42\\
4194	67.42\\
4195	67.5\\
4196	67.5\\
4197	67.5\\
4198	67.5\\
4199	67.5\\
4200	67.5\\
4201	67.51\\
4202	67.52\\
4203	67.52\\
4204	67.52\\
4205	67.52\\
4206	67.53\\
4207	67.53\\
4208	67.53\\
4209	67.53\\
4210	67.54\\
4211	67.59\\
4212	67.59\\
4213	67.67\\
4214	67.78\\
4215	67.78\\
4216	67.78\\
4217	67.78\\
4218	67.78\\
4219	67.79\\
4220	67.79\\
4221	67.79\\
4222	67.93\\
4223	67.93\\
4224	67.93\\
4225	67.93\\
4226	67.93\\
4227	68.01\\
4228	68.01\\
4229	68.02\\
4230	68.05\\
4231	68.05\\
4232	68.05\\
4233	68.05\\
4234	68.14\\
4235	68.2\\
4236	68.2\\
4237	68.28\\
4238	68.28\\
4239	68.31\\
4240	68.31\\
4241	68.31\\
4242	68.45\\
4243	68.45\\
4244	68.56\\
4245	68.56\\
4246	68.56\\
4247	68.56\\
4248	68.56\\
4249	68.57\\
4250	68.57\\
4251	68.69\\
4252	68.72\\
4253	68.72\\
4254	68.72\\
4255	68.82\\
4256	68.82\\
4257	68.82\\
4258	68.82\\
4259	68.82\\
4260	68.82\\
4261	68.82\\
4262	68.92\\
4263	68.94\\
4264	68.97\\
4265	68.97\\
4266	68.98\\
4267	68.98\\
4268	69.17\\
4269	69.43\\
4270	69.43\\
4271	69.48\\
4272	69.48\\
4273	69.95\\
4274	69.95\\
4275	69.97\\
4276	69.97\\
4277	69.97\\
4278	70.04\\
4279	70.12\\
4280	70.12\\
4281	70.12\\
4282	70.12\\
4283	70.26\\
4284	70.33\\
4285	70.33\\
4286	70.33\\
4287	70.37\\
4288	70.37\\
4289	70.44\\
4290	70.53\\
4291	70.61\\
4292	70.66\\
4293	70.66\\
4294	70.66\\
4295	70.66\\
4296	70.66\\
4297	70.9\\
4298	70.9\\
4299	70.91\\
4300	71.07\\
4301	71.07\\
4302	71.15\\
4303	71.16\\
4304	71.31\\
4305	71.53\\
4306	71.53\\
4307	71.53\\
4308	71.71\\
4309	71.82\\
4310	71.82\\
4311	72.05\\
4312	72.05\\
4313	72.12\\
4314	72.31\\
4315	72.31\\
4316	72.31\\
4317	72.31\\
4318	72.31\\
4319	72.31\\
4320	72.31\\
4321	72.31\\
4322	72.34\\
4323	72.34\\
4324	72.57\\
4325	72.57\\
4326	72.57\\
4327	72.57\\
4328	72.57\\
4329	72.6\\
4330	72.64\\
4331	72.64\\
4332	72.83\\
4333	72.83\\
4334	72.83\\
4335	72.9\\
4336	72.9\\
4337	72.94\\
4338	73.09\\
4339	73.09\\
4340	73.23\\
4341	73.23\\
4342	73.26\\
4343	73.26\\
4344	73.39\\
4345	73.4\\
4346	73.45\\
4347	73.45\\
4348	73.45\\
4349	73.48\\
4350	73.48\\
4351	73.48\\
4352	73.63\\
4353	73.63\\
4354	73.7\\
4355	73.7\\
4356	73.77\\
4357	73.77\\
4358	73.77\\
4359	73.8\\
4360	73.85\\
4361	74.1\\
4362	74.29\\
4363	74.29\\
4364	74.37\\
4365	74.42\\
4366	74.42\\
4367	74.55\\
4368	74.56\\
4369	74.57\\
4370	74.57\\
4371	74.62\\
4372	74.62\\
4373	74.68\\
4374	74.68\\
4375	74.68\\
4376	74.69\\
4377	74.73\\
4378	74.75\\
4379	74.75\\
4380	74.75\\
4381	74.81\\
4382	74.81\\
4383	74.81\\
4384	74.81\\
4385	74.86\\
4386	74.86\\
4387	74.86\\
4388	74.86\\
4389	74.88\\
4390	74.88\\
4391	74.94\\
4392	74.94\\
4393	74.94\\
4394	74.98\\
4395	75.1\\
4396	75.1\\
4397	75.1\\
4398	75.11\\
4399	75.11\\
4400	75.11\\
4401	75.13\\
4402	75.13\\
4403	75.15\\
4404	75.15\\
4405	75.15\\
4406	75.18\\
4407	75.18\\
4408	75.2\\
4409	75.2\\
4410	75.2\\
4411	75.23\\
4412	75.23\\
4413	75.35\\
4414	75.35\\
4415	75.35\\
4416	75.35\\
4417	75.38\\
4418	75.43\\
4419	75.48\\
4420	75.48\\
4421	75.48\\
4422	75.52\\
4423	75.52\\
4424	75.52\\
4425	75.64\\
4426	75.64\\
4427	75.66\\
4428	75.66\\
4429	75.67\\
4430	75.67\\
4431	75.67\\
4432	75.71\\
4433	75.77\\
4434	75.78\\
4435	75.84\\
4436	75.84\\
4437	75.88\\
4438	75.88\\
4439	75.88\\
4440	75.88\\
4441	75.88\\
4442	75.88\\
4443	75.88\\
4444	75.88\\
4445	75.93\\
4446	75.93\\
4447	75.93\\
4448	75.93\\
4449	75.97\\
4450	76.02\\
4451	76.22\\
4452	76.22\\
4453	76.25\\
4454	76.29\\
4455	76.36\\
4456	76.36\\
4457	76.36\\
4458	76.42\\
4459	76.48\\
4460	76.51\\
4461	76.51\\
4462	76.53\\
4463	76.55\\
4464	76.55\\
4465	76.55\\
4466	76.55\\
4467	76.59\\
4468	76.59\\
4469	76.69\\
4470	76.69\\
4471	76.69\\
4472	76.81\\
4473	76.83\\
4474	76.83\\
4475	76.83\\
4476	76.83\\
4477	76.85\\
4478	76.95\\
4479	76.95\\
4480	76.95\\
4481	76.95\\
4482	76.96\\
4483	76.96\\
4484	76.96\\
4485	76.96\\
4486	76.96\\
4487	77\\
4488	77\\
4489	77.03\\
4490	77.03\\
4491	77.03\\
4492	77.03\\
4493	77.03\\
4494	77.03\\
4495	77.03\\
4496	77.03\\
4497	77.03\\
4498	77.07\\
4499	77.08\\
4500	77.08\\
4501	77.11\\
4502	77.11\\
4503	77.13\\
4504	77.21\\
4505	77.21\\
4506	77.33\\
4507	77.37\\
4508	77.37\\
4509	77.46\\
4510	77.46\\
4511	77.47\\
4512	77.52\\
4513	77.55\\
4514	77.55\\
4515	77.6\\
4516	77.6\\
4517	77.6\\
4518	77.6\\
4519	77.73\\
4520	77.73\\
4521	77.81\\
4522	77.85\\
4523	77.85\\
4524	77.86\\
4525	77.86\\
4526	77.98\\
4527	78.18\\
4528	78.18\\
4529	78.18\\
4530	78.2\\
4531	78.22\\
4532	78.22\\
4533	78.24\\
4534	78.24\\
4535	78.24\\
4536	78.24\\
4537	78.24\\
4538	78.24\\
4539	78.41\\
4540	78.41\\
4541	78.45\\
4542	78.66\\
4543	78.71\\
4544	78.71\\
4545	78.71\\
4546	78.72\\
4547	78.73\\
4548	78.73\\
4549	78.73\\
4550	78.76\\
4551	78.79\\
4552	78.79\\
4553	78.81\\
4554	78.81\\
4555	78.84\\
4556	78.86\\
4557	78.86\\
4558	79\\
4559	79\\
4560	79.01\\
4561	79.14\\
4562	79.15\\
4563	79.25\\
4564	79.25\\
4565	79.25\\
4566	79.25\\
4567	79.26\\
4568	79.26\\
4569	79.36\\
4570	79.36\\
4571	79.36\\
4572	79.36\\
4573	79.36\\
4574	79.36\\
4575	79.36\\
4576	79.36\\
4577	79.36\\
4578	79.4\\
4579	79.4\\
4580	79.48\\
4581	79.48\\
4582	79.48\\
4583	79.48\\
4584	79.49\\
4585	79.66\\
4586	79.66\\
4587	79.79\\
4588	79.79\\
4589	79.79\\
4590	80\\
4591	80\\
4592	80.11\\
4593	80.13\\
4594	80.22\\
4595	80.24\\
4596	80.24\\
4597	80.28\\
4598	80.28\\
4599	80.3\\
4600	80.52\\
4601	80.52\\
4602	80.54\\
4603	80.54\\
4604	80.57\\
4605	80.59\\
4606	80.59\\
4607	80.59\\
4608	81.09\\
4609	81.17\\
4610	81.17\\
4611	81.33\\
4612	81.33\\
4613	81.35\\
4614	81.38\\
4615	81.4\\
4616	81.4\\
4617	81.4\\
4618	81.4\\
4619	81.5\\
4620	81.5\\
4621	81.53\\
4622	81.53\\
4623	81.53\\
4624	81.81\\
4625	81.81\\
4626	81.81\\
4627	81.81\\
4628	81.92\\
4629	82.3\\
4630	82.31\\
4631	82.51\\
4632	82.51\\
4633	82.51\\
4634	82.51\\
4635	82.64\\
4636	82.64\\
4637	82.68\\
4638	82.68\\
4639	82.68\\
4640	82.89\\
4641	82.89\\
4642	82.96\\
4643	82.96\\
4644	82.97\\
4645	82.97\\
4646	82.99\\
4647	82.99\\
4648	83.01\\
4649	83.01\\
4650	83.01\\
4651	83.09\\
4652	83.09\\
4653	83.1\\
4654	83.1\\
4655	83.1\\
4656	83.1\\
4657	83.1\\
4658	83.11\\
4659	83.11\\
4660	83.19\\
4661	83.21\\
4662	83.21\\
4663	83.26\\
4664	83.47\\
4665	83.47\\
4666	83.47\\
4667	83.47\\
4668	83.47\\
4669	83.48\\
4670	83.52\\
4671	83.52\\
4672	83.52\\
4673	83.75\\
4674	83.75\\
4675	83.75\\
4676	83.75\\
4677	83.75\\
4678	83.88\\
4679	83.88\\
4680	83.9\\
4681	83.9\\
4682	83.9\\
4683	83.9\\
4684	84.03\\
4685	84.03\\
4686	84.03\\
4687	84.03\\
4688	84.07\\
4689	84.25\\
4690	84.25\\
4691	84.25\\
4692	84.25\\
4693	84.25\\
4694	84.25\\
4695	84.4\\
4696	84.4\\
4697	84.4\\
4698	84.4\\
4699	84.4\\
4700	84.4\\
4701	84.4\\
4702	84.48\\
4703	84.48\\
4704	84.51\\
4705	84.51\\
4706	84.57\\
4707	84.57\\
4708	84.78\\
4709	84.78\\
4710	84.85\\
4711	84.85\\
4712	84.92\\
4713	84.92\\
4714	84.92\\
4715	85.28\\
4716	85.28\\
4717	85.28\\
4718	85.28\\
4719	85.55\\
4720	85.55\\
4721	85.58\\
4722	85.58\\
4723	85.59\\
4724	85.61\\
4725	85.61\\
4726	85.65\\
4727	85.65\\
4728	85.69\\
4729	85.71\\
4730	85.71\\
4731	85.8\\
4732	85.8\\
4733	85.81\\
4734	85.88\\
4735	85.88\\
4736	85.88\\
4737	85.98\\
4738	86.11\\
4739	86.17\\
4740	86.17\\
4741	86.18\\
4742	86.19\\
4743	86.19\\
4744	86.19\\
4745	86.22\\
4746	86.28\\
4747	86.28\\
4748	86.28\\
4749	86.3\\
4750	86.3\\
4751	86.39\\
4752	86.39\\
4753	86.39\\
4754	86.43\\
4755	86.43\\
4756	86.52\\
4757	86.66\\
4758	86.69\\
4759	86.69\\
4760	86.98\\
4761	87.03\\
4762	87.07\\
4763	87.07\\
4764	87.07\\
4765	87.07\\
4766	87.07\\
4767	87.23\\
4768	87.23\\
4769	87.23\\
4770	87.23\\
4771	87.23\\
4772	87.23\\
4773	87.23\\
4774	87.32\\
4775	87.36\\
4776	87.36\\
4777	87.36\\
4778	87.36\\
4779	87.36\\
4780	87.57\\
4781	87.57\\
4782	87.59\\
4783	87.59\\
4784	87.59\\
4785	87.73\\
4786	87.73\\
4787	87.73\\
4788	87.73\\
4789	87.79\\
4790	87.79\\
4791	88.01\\
4792	88.01\\
4793	88.11\\
4794	88.11\\
4795	88.14\\
4796	88.14\\
4797	88.14\\
4798	88.14\\
4799	88.31\\
4800	88.47\\
4801	88.47\\
4802	88.47\\
4803	88.51\\
4804	88.51\\
4805	88.51\\
4806	88.51\\
4807	88.51\\
4808	88.51\\
4809	88.51\\
4810	88.51\\
4811	88.51\\
4812	88.54\\
4813	88.54\\
4814	88.54\\
4815	88.59\\
4816	88.74\\
4817	88.85\\
4818	88.85\\
4819	88.85\\
4820	88.85\\
4821	88.96\\
4822	88.97\\
4823	89.22\\
4824	89.22\\
4825	89.22\\
4826	89.22\\
4827	89.48\\
4828	89.48\\
4829	89.48\\
4830	89.66\\
4831	89.73\\
4832	89.73\\
4833	89.99\\
4834	89.99\\
4835	89.99\\
4836	89.99\\
4837	89.99\\
4838	89.99\\
4839	89.99\\
4840	90.06\\
4841	90.12\\
4842	90.12\\
4843	90.16\\
4844	90.18\\
4845	90.27\\
4846	90.27\\
4847	90.27\\
4848	90.29\\
4849	90.34\\
4850	90.51\\
4851	90.63\\
4852	90.63\\
4853	90.65\\
4854	90.76\\
4855	90.9\\
4856	90.9\\
4857	90.92\\
4858	90.92\\
4859	90.96\\
4860	90.97\\
4861	90.97\\
4862	90.97\\
4863	90.97\\
4864	90.97\\
4865	90.97\\
4866	91.04\\
4867	91.1\\
4868	91.1\\
4869	91.19\\
4870	91.19\\
4871	91.22\\
4872	91.25\\
4873	91.25\\
4874	91.28\\
4875	91.29\\
4876	91.35\\
4877	91.51\\
4878	91.52\\
4879	91.52\\
4880	91.52\\
4881	91.53\\
4882	91.53\\
4883	91.53\\
4884	91.54\\
4885	91.54\\
4886	91.56\\
4887	91.56\\
4888	91.69\\
4889	91.76\\
4890	91.8\\
4891	91.82\\
4892	91.82\\
4893	91.82\\
4894	91.82\\
4895	91.86\\
4896	91.86\\
4897	91.86\\
4898	91.93\\
4899	91.93\\
4900	91.93\\
4901	92\\
4902	92.05\\
4903	92.12\\
4904	92.12\\
4905	92.18\\
4906	92.18\\
4907	92.18\\
4908	92.19\\
4909	92.31\\
4910	92.31\\
4911	92.32\\
4912	92.32\\
4913	92.32\\
4914	92.36\\
4915	92.39\\
4916	92.39\\
4917	92.39\\
4918	92.39\\
4919	92.39\\
4920	92.49\\
4921	92.49\\
4922	92.49\\
4923	92.51\\
4924	92.51\\
4925	92.51\\
4926	92.51\\
4927	92.57\\
4928	92.57\\
4929	92.57\\
4930	92.58\\
4931	92.58\\
4932	92.59\\
4933	92.64\\
4934	92.64\\
4935	92.64\\
4936	92.66\\
4937	92.66\\
4938	92.66\\
4939	92.66\\
4940	92.73\\
4941	92.73\\
4942	92.75\\
4943	92.75\\
4944	92.86\\
4945	92.86\\
4946	92.86\\
4947	92.87\\
4948	92.89\\
4949	92.89\\
4950	92.91\\
4951	92.91\\
4952	92.92\\
4953	92.92\\
4954	92.92\\
4955	92.92\\
4956	92.92\\
4957	92.94\\
4958	92.97\\
4959	93.05\\
4960	93.1\\
4961	93.12\\
4962	93.17\\
4963	93.17\\
4964	93.17\\
4965	93.21\\
4966	93.27\\
4967	93.27\\
4968	93.28\\
4969	93.3\\
4970	93.3\\
4971	93.3\\
4972	93.33\\
4973	93.41\\
4974	93.41\\
4975	93.41\\
4976	93.41\\
4977	93.41\\
4978	93.64\\
4979	93.64\\
4980	93.64\\
4981	93.65\\
4982	93.96\\
4983	93.96\\
4984	93.96\\
4985	94.16\\
4986	94.16\\
4987	94.16\\
4988	94.23\\
4989	94.32\\
4990	94.32\\
4991	94.32\\
4992	94.32\\
4993	94.32\\
4994	94.32\\
4995	94.33\\
4996	94.33\\
4997	94.42\\
4998	94.46\\
4999	94.46\\
5000	94.46\\
5001	94.51\\
5002	94.51\\
5003	94.59\\
5004	94.59\\
5005	94.6\\
5006	94.6\\
5007	94.6\\
5008	94.68\\
5009	94.68\\
5010	94.76\\
5011	94.85\\
5012	94.86\\
5013	94.86\\
5014	94.86\\
5015	94.86\\
5016	95.06\\
5017	95.13\\
5018	95.57\\
5019	95.57\\
5020	95.74\\
5021	95.88\\
5022	95.88\\
5023	95.88\\
5024	96.01\\
5025	96.01\\
5026	96.01\\
5027	96.01\\
5028	96.03\\
5029	96.03\\
5030	96.03\\
5031	96.03\\
5032	96.04\\
5033	96.04\\
5034	96.14\\
5035	96.14\\
5036	96.15\\
5037	96.17\\
5038	96.17\\
5039	96.29\\
5040	96.29\\
5041	96.29\\
5042	96.29\\
5043	96.33\\
5044	96.33\\
5045	96.33\\
5046	96.33\\
5047	96.33\\
5048	96.33\\
5049	96.33\\
5050	96.43\\
5051	96.43\\
5052	96.59\\
5053	96.59\\
5054	96.59\\
5055	96.59\\
5056	96.59\\
5057	96.9\\
5058	96.9\\
5059	96.92\\
5060	96.95\\
5061	96.95\\
5062	96.95\\
5063	96.95\\
5064	97.38\\
5065	97.4\\
5066	97.44\\
5067	97.44\\
5068	97.44\\
5069	97.44\\
5070	97.44\\
5071	97.53\\
5072	97.74\\
5073	97.74\\
5074	97.79\\
5075	98.07\\
5076	98.07\\
5077	98.07\\
5078	98.28\\
5079	98.28\\
5080	98.28\\
5081	98.28\\
5082	98.28\\
5083	98.31\\
5084	98.36\\
5085	98.36\\
5086	98.55\\
5087	98.55\\
5088	98.78\\
5089	98.91\\
5090	99.17\\
5091	99.17\\
5092	99.17\\
5093	99.47\\
5094	99.68\\
5095	99.68\\
5096	99.69\\
5097	99.69\\
5098	99.69\\
5099	99.78\\
5100	99.78\\
5101	100.06\\
5102	100.08\\
5103	100.16\\
5104	100.16\\
5105	100.16\\
5106	100.31\\
5107	100.38\\
5108	100.38\\
5109	100.47\\
5110	100.54\\
5111	100.54\\
5112	100.54\\
5113	100.57\\
5114	100.57\\
5115	100.58\\
5116	100.58\\
5117	100.58\\
5118	100.58\\
5119	100.58\\
5120	100.58\\
5121	100.6\\
5122	100.66\\
5123	100.66\\
5124	100.66\\
5125	100.71\\
5126	100.71\\
5127	100.79\\
5128	100.79\\
5129	100.79\\
5130	100.79\\
5131	100.97\\
5132	100.97\\
5133	100.97\\
5134	100.97\\
5135	101.05\\
5136	101.05\\
5137	101.05\\
5138	101.06\\
5139	101.09\\
5140	101.09\\
5141	101.1\\
5142	101.1\\
5143	101.1\\
5144	101.17\\
5145	101.2\\
5146	101.24\\
5147	101.24\\
5148	101.29\\
5149	101.32\\
5150	101.32\\
5151	101.32\\
5152	101.32\\
5153	101.37\\
5154	101.42\\
5155	101.47\\
5156	101.47\\
5157	101.47\\
5158	101.51\\
5159	101.57\\
5160	101.57\\
5161	101.7\\
5162	101.76\\
5163	101.81\\
5164	101.83\\
5165	101.83\\
5166	101.94\\
5167	101.94\\
5168	101.94\\
5169	101.99\\
5170	101.99\\
5171	102.32\\
5172	102.33\\
5173	102.33\\
5174	102.45\\
5175	102.48\\
5176	102.5\\
5177	102.5\\
5178	102.5\\
5179	102.5\\
5180	102.61\\
5181	102.61\\
5182	102.61\\
5183	102.63\\
5184	102.7\\
5185	102.76\\
5186	102.76\\
5187	102.98\\
5188	102.98\\
5189	103\\
5190	103\\
5191	103.05\\
5192	103.15\\
5193	103.15\\
5194	103.51\\
5195	103.64\\
5196	103.64\\
5197	103.86\\
5198	103.86\\
5199	103.94\\
5200	103.94\\
5201	103.94\\
5202	104.01\\
5203	104.03\\
5204	104.12\\
5205	104.12\\
5206	104.28\\
5207	104.28\\
5208	104.28\\
5209	104.29\\
5210	104.29\\
5211	104.38\\
5212	104.39\\
5213	104.4\\
5214	104.44\\
5215	104.44\\
5216	104.44\\
5217	104.64\\
5218	104.64\\
5219	104.64\\
5220	104.76\\
5221	104.8\\
5222	104.8\\
5223	104.8\\
5224	104.92\\
5225	104.96\\
5226	105.06\\
5227	105.22\\
5228	105.32\\
5229	105.32\\
5230	105.32\\
5231	105.32\\
5232	105.39\\
5233	105.39\\
5234	105.39\\
5235	105.39\\
5236	105.44\\
5237	105.45\\
5238	105.58\\
5239	105.58\\
5240	105.58\\
5241	105.58\\
5242	105.58\\
5243	105.58\\
5244	105.58\\
5245	105.64\\
5246	105.64\\
5247	105.7\\
5248	105.7\\
5249	105.7\\
5250	105.85\\
5251	105.85\\
5252	105.96\\
5253	105.96\\
5254	105.96\\
5255	105.96\\
5256	105.96\\
5257	105.96\\
5258	106.04\\
5259	106.05\\
5260	106.09\\
5261	106.1\\
5262	106.1\\
5263	106.1\\
5264	106.1\\
5265	106.1\\
5266	106.22\\
5267	106.37\\
5268	106.37\\
5269	106.45\\
5270	106.48\\
5271	106.55\\
5272	106.63\\
5273	106.63\\
5274	106.63\\
5275	106.74\\
5276	106.74\\
5277	106.8\\
5278	106.8\\
5279	106.87\\
5280	106.87\\
5281	106.87\\
5282	106.87\\
5283	106.89\\
5284	106.89\\
5285	107.04\\
5286	107.04\\
5287	107.06\\
5288	107.14\\
5289	107.14\\
5290	107.14\\
5291	107.15\\
5292	107.15\\
5293	107.15\\
5294	107.15\\
5295	107.15\\
5296	107.15\\
5297	107.15\\
5298	107.18\\
5299	107.21\\
5300	107.21\\
5301	107.21\\
5302	107.21\\
5303	107.21\\
5304	107.26\\
5305	107.26\\
5306	107.26\\
5307	107.26\\
5308	107.26\\
5309	107.32\\
5310	107.32\\
5311	107.58\\
5312	107.58\\
5313	107.58\\
5314	107.61\\
5315	107.61\\
5316	107.62\\
5317	107.75\\
5318	107.75\\
5319	107.87\\
5320	108.02\\
5321	108.02\\
5322	108.4\\
5323	108.44\\
5324	108.55\\
5325	108.55\\
5326	108.55\\
5327	108.55\\
5328	108.57\\
5329	109.02\\
5330	109.02\\
5331	109.02\\
5332	109.02\\
5333	109.28\\
5334	109.28\\
5335	109.54\\
5336	109.54\\
5337	109.6\\
5338	109.6\\
5339	109.6\\
5340	109.6\\
5341	109.6\\
5342	109.6\\
5343	109.65\\
5344	109.8\\
5345	109.8\\
5346	109.8\\
5347	109.8\\
5348	110.04\\
5349	110.23\\
5350	110.3\\
5351	110.3\\
5352	111.21\\
5353	111.21\\
5354	111.26\\
5355	111.46\\
5356	111.47\\
5357	111.51\\
5358	111.55\\
5359	111.63\\
5360	111.84\\
5361	111.84\\
5362	111.84\\
5363	111.87\\
5364	111.91\\
5365	111.95\\
5366	112.21\\
5367	112.21\\
5368	112.21\\
5369	112.21\\
5370	112.21\\
5371	112.22\\
5372	112.22\\
5373	112.22\\
5374	112.24\\
5375	112.24\\
5376	112.36\\
5377	112.36\\
5378	112.36\\
5379	112.45\\
5380	112.45\\
5381	112.45\\
5382	112.57\\
5383	112.57\\
5384	112.57\\
5385	112.57\\
5386	112.57\\
5387	112.57\\
5388	112.57\\
5389	112.68\\
5390	112.73\\
5391	112.73\\
5392	112.76\\
5393	112.76\\
5394	112.92\\
5395	112.92\\
5396	112.94\\
5397	112.96\\
5398	112.96\\
5399	112.99\\
5400	112.99\\
5401	112.99\\
5402	113.02\\
5403	113.02\\
5404	113.02\\
5405	113.09\\
5406	113.09\\
5407	113.16\\
5408	113.18\\
5409	113.21\\
5410	113.27\\
5411	113.27\\
5412	113.27\\
5413	113.28\\
5414	113.35\\
5415	113.41\\
5416	113.42\\
5417	113.42\\
5418	113.42\\
5419	113.46\\
5420	113.48\\
5421	113.48\\
5422	113.48\\
5423	113.48\\
5424	113.68\\
5425	113.68\\
5426	113.71\\
5427	113.72\\
5428	113.72\\
5429	113.72\\
5430	113.76\\
5431	113.76\\
5432	113.76\\
5433	113.76\\
5434	114.06\\
5435	114.07\\
5436	114.07\\
5437	114.07\\
5438	114.12\\
5439	114.12\\
5440	114.12\\
5441	114.12\\
5442	114.16\\
5443	114.18\\
5444	114.2\\
5445	114.2\\
5446	114.37\\
5447	114.37\\
5448	114.4\\
5449	114.4\\
5450	114.44\\
5451	114.54\\
5452	114.56\\
5453	114.56\\
5454	114.56\\
5455	114.57\\
5456	114.57\\
5457	114.64\\
5458	114.66\\
5459	114.66\\
5460	114.66\\
5461	114.67\\
5462	114.67\\
5463	114.67\\
5464	114.67\\
5465	114.67\\
5466	114.78\\
5467	114.78\\
5468	114.84\\
5469	114.85\\
5470	114.88\\
5471	114.92\\
5472	114.92\\
5473	114.92\\
5474	114.92\\
5475	114.92\\
5476	114.92\\
5477	114.95\\
5478	114.97\\
5479	114.97\\
5480	114.97\\
5481	115.01\\
5482	115.01\\
5483	115.05\\
5484	115.05\\
5485	115.11\\
5486	115.11\\
5487	115.11\\
5488	115.11\\
5489	115.11\\
5490	115.11\\
5491	115.11\\
5492	115.14\\
5493	115.14\\
5494	115.14\\
5495	115.19\\
5496	115.28\\
5497	115.28\\
5498	115.36\\
5499	115.36\\
5500	115.36\\
5501	115.39\\
5502	115.39\\
5503	115.39\\
5504	115.39\\
5505	115.39\\
5506	115.44\\
5507	115.45\\
5508	115.45\\
5509	115.45\\
5510	115.45\\
5511	115.53\\
5512	115.53\\
5513	115.53\\
5514	115.53\\
5515	115.53\\
5516	115.53\\
5517	115.6\\
5518	115.65\\
5519	115.81\\
5520	115.86\\
5521	115.93\\
5522	115.94\\
5523	116.11\\
5524	116.19\\
5525	116.21\\
5526	116.24\\
5527	116.25\\
5528	116.25\\
5529	116.25\\
5530	116.25\\
5531	116.25\\
5532	116.25\\
5533	116.4\\
5534	116.4\\
5535	116.42\\
5536	116.44\\
5537	116.59\\
5538	116.67\\
5539	116.67\\
5540	116.74\\
5541	116.77\\
5542	116.77\\
5543	116.77\\
5544	116.8\\
5545	116.8\\
5546	116.8\\
5547	116.82\\
5548	116.83\\
5549	116.95\\
5550	117.03\\
5551	117.03\\
5552	117.03\\
5553	117.12\\
5554	117.12\\
5555	117.12\\
5556	117.27\\
5557	117.27\\
5558	117.27\\
5559	117.27\\
5560	117.27\\
5561	117.27\\
5562	117.32\\
5563	117.32\\
5564	117.33\\
5565	117.33\\
5566	117.38\\
5567	117.46\\
5568	117.46\\
5569	117.77\\
5570	117.79\\
5571	117.79\\
5572	117.8\\
5573	117.96\\
5574	117.96\\
5575	118.09\\
5576	118.1\\
5577	118.1\\
5578	118.15\\
5579	118.42\\
5580	118.42\\
5581	118.42\\
5582	118.43\\
5583	118.43\\
5584	118.43\\
5585	118.43\\
5586	118.54\\
5587	118.56\\
5588	118.56\\
5589	118.59\\
5590	118.7\\
5591	118.7\\
5592	118.7\\
5593	118.95\\
5594	118.95\\
5595	118.95\\
5596	118.96\\
5597	118.96\\
5598	118.96\\
5599	118.96\\
5600	118.98\\
5601	119.06\\
5602	119.12\\
5603	119.12\\
5604	119.19\\
5605	119.26\\
5606	119.26\\
5607	119.26\\
5608	119.27\\
5609	119.31\\
5610	119.31\\
5611	119.44\\
5612	119.44\\
5613	119.51\\
5614	119.51\\
5615	119.51\\
5616	119.51\\
5617	119.66\\
5618	119.77\\
5619	119.77\\
5620	119.77\\
5621	119.77\\
5622	119.81\\
5623	119.82\\
5624	119.82\\
5625	119.82\\
5626	119.82\\
5627	119.94\\
5628	119.94\\
5629	119.94\\
5630	119.94\\
5631	119.94\\
5632	120.06\\
5633	120.06\\
5634	120.06\\
5635	120.07\\
5636	120.19\\
5637	120.19\\
5638	120.21\\
5639	120.21\\
5640	120.21\\
5641	120.24\\
5642	120.24\\
5643	120.24\\
5644	120.24\\
5645	120.47\\
5646	120.47\\
5647	120.48\\
5648	120.96\\
5649	121.22\\
5650	121.22\\
5651	121.22\\
5652	121.29\\
5653	121.52\\
5654	121.53\\
5655	121.66\\
5656	121.78\\
5657	121.79\\
5658	121.79\\
5659	121.91\\
5660	121.91\\
5661	121.91\\
5662	121.91\\
5663	121.95\\
5664	122.04\\
5665	122.04\\
5666	122.04\\
5667	122.08\\
5668	122.1\\
5669	122.1\\
5670	122.1\\
5671	122.1\\
5672	122.21\\
5673	122.23\\
5674	122.35\\
5675	122.46\\
5676	122.48\\
5677	122.48\\
5678	122.8\\
5679	122.81\\
5680	122.81\\
5681	122.89\\
5682	123.05\\
5683	123.05\\
5684	123.05\\
5685	123.17\\
5686	123.18\\
5687	123.18\\
5688	123.25\\
5689	123.25\\
5690	123.25\\
5691	123.25\\
5692	123.25\\
5693	123.25\\
5694	123.51\\
5695	123.51\\
5696	123.51\\
5697	123.53\\
5698	123.66\\
5699	123.66\\
5700	123.78\\
5701	123.78\\
5702	123.78\\
5703	123.83\\
5704	123.83\\
5705	123.83\\
5706	123.83\\
5707	123.83\\
5708	123.83\\
5709	123.87\\
5710	123.87\\
5711	123.87\\
5712	123.87\\
5713	123.91\\
5714	123.91\\
5715	123.91\\
5716	123.91\\
5717	123.96\\
5718	123.96\\
5719	123.99\\
5720	124.07\\
5721	124.07\\
5722	124.07\\
5723	124.08\\
5724	124.08\\
5725	124.12\\
5726	124.12\\
5727	124.12\\
5728	124.2\\
5729	124.2\\
5730	124.2\\
5731	124.21\\
5732	124.21\\
5733	124.21\\
5734	124.39\\
5735	124.39\\
5736	124.39\\
5737	124.45\\
5738	124.45\\
5739	124.45\\
5740	124.68\\
5741	124.68\\
5742	124.74\\
5743	124.88\\
5744	124.89\\
5745	124.93\\
5746	124.94\\
5747	124.98\\
5748	124.98\\
5749	124.98\\
5750	125\\
5751	125.04\\
5752	125.28\\
5753	125.28\\
5754	125.29\\
5755	125.29\\
5756	125.33\\
5757	125.4\\
5758	125.4\\
5759	125.43\\
5760	125.43\\
5761	125.43\\
5762	125.54\\
5763	125.6\\
5764	125.6\\
5765	125.6\\
5766	125.6\\
5767	125.61\\
5768	125.61\\
5769	125.61\\
5770	125.8\\
5771	126.06\\
5772	126.06\\
5773	126.06\\
5774	126.06\\
5775	126.06\\
5776	126.06\\
5777	126.15\\
5778	126.39\\
5779	126.39\\
5780	126.48\\
5781	126.55\\
5782	126.8\\
5783	126.8\\
5784	126.84\\
5785	126.97\\
5786	126.97\\
5787	126.97\\
5788	126.97\\
5789	127.01\\
5790	127.12\\
5791	127.12\\
5792	127.12\\
5793	127.12\\
5794	127.16\\
5795	127.16\\
5796	127.16\\
5797	127.16\\
5798	127.27\\
5799	127.27\\
5800	127.27\\
5801	127.27\\
5802	127.33\\
5803	127.43\\
5804	127.43\\
5805	127.53\\
5806	127.53\\
5807	127.63\\
5808	127.64\\
5809	127.64\\
5810	127.64\\
5811	127.64\\
5812	127.75\\
5813	127.79\\
5814	127.9\\
5815	127.9\\
5816	127.9\\
5817	127.9\\
5818	127.97\\
5819	128.09\\
5820	128.16\\
5821	128.16\\
5822	128.16\\
5823	128.27\\
5824	128.28\\
5825	128.42\\
5826	128.42\\
5827	128.52\\
5828	128.52\\
5829	128.54\\
5830	128.54\\
5831	128.54\\
5832	128.54\\
5833	128.73\\
5834	128.73\\
5835	128.8\\
5836	128.8\\
5837	128.84\\
5838	128.84\\
5839	128.84\\
5840	128.89\\
5841	128.89\\
5842	129.04\\
5843	129.06\\
5844	129.22\\
5845	129.22\\
5846	129.54\\
5847	129.68\\
5848	129.68\\
5849	129.68\\
5850	129.88\\
5851	129.94\\
5852	129.94\\
5853	130.2\\
5854	130.2\\
5855	130.2\\
5856	130.2\\
5857	130.51\\
5858	130.52\\
5859	130.57\\
5860	130.68\\
5861	130.68\\
5862	130.93\\
5863	130.93\\
5864	130.93\\
5865	130.93\\
5866	131.15\\
5867	131.15\\
5868	131.72\\
5869	131.93\\
5870	132.08\\
5871	132.08\\
5872	132.08\\
5873	132.14\\
5874	132.42\\
5875	132.46\\
5876	132.46\\
5877	132.48\\
5878	132.72\\
5879	132.75\\
5880	132.78\\
5881	132.85\\
5882	133.03\\
5883	133.04\\
5884	133.08\\
5885	133.22\\
5886	133.29\\
5887	133.31\\
5888	133.4\\
5889	133.4\\
5890	133.41\\
5891	133.45\\
5892	133.46\\
5893	133.55\\
5894	133.58\\
5895	133.58\\
5896	133.62\\
5897	133.62\\
5898	133.62\\
5899	133.75\\
5900	133.75\\
5901	133.88\\
5902	134.36\\
5903	134.45\\
5904	134.51\\
5905	134.91\\
5906	134.94\\
5907	135.03\\
5908	135.03\\
5909	135.03\\
5910	135.17\\
5911	135.18\\
5912	135.23\\
5913	135.24\\
5914	135.43\\
5915	135.68\\
5916	135.7\\
5917	135.7\\
5918	135.9\\
5919	135.9\\
5920	136.35\\
5921	136.53\\
5922	136.68\\
5923	136.76\\
5924	137.18\\
5925	137.18\\
5926	137.26\\
5927	137.26\\
5928	137.26\\
5929	137.29\\
5930	138.09\\
5931	138.29\\
5932	138.42\\
5933	138.72\\
5934	139.23\\
5935	139.23\\
5936	139.5\\
5937	139.5\\
5938	139.64\\
5939	139.75\\
5940	140.1\\
5941	140.1\\
5942	140.8\\
5943	140.8\\
5944	140.93\\
5945	141.23\\
5946	141.36\\
5947	141.75\\
5948	142.29\\
5949	142.61\\
5950	142.81\\
5951	143.04\\
5952	143.45\\
5953	143.58\\
5954	143.58\\
5955	143.58\\
5956	143.97\\
5957	143.97\\
5958	146.17\\
5959	147.82\\
5960	147.98\\
5961	148.34\\
5962	149.2\\
5963	149.44\\
5964	149.44\\
5965	149.72\\
5966	149.84\\
5967	149.92\\
5968	149.96\\
5969	150.36\\
5970	150.36\\
5971	150.83\\
5972	150.83\\
5973	150.83\\
5974	150.83\\
5975	151\\
5976	151.6\\
5977	151.6\\
5978	152.06\\
5979	152.66\\
5980	152.71\\
5981	152.89\\
5982	153.02\\
5983	153.02\\
5984	153.36\\
5985	153.42\\
5986	153.42\\
5987	153.42\\
5988	153.49\\
5989	153.57\\
5990	154.18\\
5991	154.18\\
5992	154.21\\
5993	154.29\\
5994	154.73\\
5995	155.09\\
5996	155.13\\
5997	155.17\\
5998	155.17\\
5999	155.41\\
6000	155.54\\
6001	155.54\\
6002	155.89\\
6003	155.89\\
6004	155.97\\
6005	155.97\\
6006	156.13\\
6007	156.71\\
6008	156.71\\
6009	156.71\\
6010	156.73\\
6011	156.78\\
6012	157.15\\
6013	157.42\\
6014	157.42\\
6015	157.43\\
6016	157.44\\
6017	157.44\\
6018	157.49\\
6019	157.53\\
6020	157.62\\
6021	157.73\\
6022	157.73\\
6023	157.88\\
6024	157.94\\
6025	157.94\\
6026	157.94\\
6027	158.06\\
6028	158.06\\
6029	158.17\\
6030	158.22\\
6031	158.22\\
6032	158.24\\
6033	158.26\\
6034	158.26\\
6035	158.26\\
6036	158.26\\
6037	158.26\\
6038	158.26\\
6039	158.28\\
6040	158.42\\
6041	158.42\\
6042	158.51\\
6043	158.51\\
6044	158.51\\
6045	158.65\\
6046	158.72\\
6047	158.86\\
6048	159.05\\
6049	159.05\\
6050	159.05\\
6051	159.08\\
6052	159.17\\
6053	159.17\\
6054	159.23\\
6055	159.23\\
6056	159.26\\
6057	159.5\\
6058	159.64\\
6059	159.67\\
6060	159.67\\
6061	159.67\\
6062	159.67\\
6063	159.83\\
6064	159.83\\
6065	159.94\\
6066	160.02\\
6067	160.02\\
6068	160.04\\
6069	160.12\\
6070	160.28\\
6071	160.28\\
6072	160.36\\
6073	160.36\\
6074	160.36\\
6075	160.68\\
6076	160.68\\
6077	160.68\\
6078	160.83\\
6079	160.99\\
6080	161.24\\
6081	161.63\\
6082	161.63\\
6083	161.63\\
6084	161.71\\
6085	161.71\\
6086	161.72\\
6087	161.72\\
6088	161.72\\
6089	161.72\\
6090	161.72\\
6091	161.79\\
6092	161.86\\
6093	161.89\\
6094	161.91\\
6095	162.09\\
6096	162.09\\
6097	162.13\\
6098	162.19\\
6099	162.19\\
6100	162.32\\
6101	162.32\\
6102	162.37\\
6103	162.37\\
6104	162.37\\
6105	162.44\\
6106	162.44\\
6107	162.66\\
6108	162.69\\
6109	162.7\\
6110	162.7\\
6111	162.83\\
6112	162.86\\
6113	163.18\\
6114	163.19\\
6115	163.19\\
6116	163.23\\
6117	163.29\\
6118	163.29\\
6119	163.33\\
6120	163.38\\
6121	163.46\\
6122	163.46\\
6123	163.46\\
6124	163.5\\
6125	163.54\\
6126	163.54\\
6127	163.95\\
6128	163.99\\
6129	164.03\\
6130	164.08\\
6131	164.08\\
6132	164.08\\
6133	164.12\\
6134	164.21\\
6135	164.21\\
6136	164.21\\
6137	164.21\\
6138	164.26\\
6139	164.43\\
6140	164.75\\
6141	164.75\\
6142	164.83\\
6143	164.83\\
6144	164.84\\
6145	164.9\\
6146	165.07\\
6147	165.08\\
6148	165.15\\
6149	165.25\\
6150	165.3\\
6151	165.65\\
6152	165.72\\
6153	166.24\\
6154	166.44\\
6155	166.44\\
6156	166.44\\
6157	166.48\\
6158	166.48\\
6159	166.71\\
6160	166.76\\
6161	166.88\\
6162	166.88\\
6163	166.88\\
6164	166.92\\
6165	166.92\\
6166	166.97\\
6167	166.97\\
6168	166.97\\
6169	167.29\\
6170	167.32\\
6171	167.58\\
6172	167.73\\
6173	167.93\\
6174	167.93\\
6175	167.98\\
6176	168.05\\
6177	168.05\\
6178	168.1\\
6179	168.1\\
6180	168.54\\
6181	168.78\\
6182	168.78\\
6183	169.19\\
6184	169.19\\
6185	169.19\\
6186	170.28\\
6187	170.42\\
6188	170.42\\
6189	170.91\\
6190	170.91\\
6191	172.32\\
6192	172.32\\
6193	172.72\\
6194	172.98\\
6195	173.23\\
6196	173.71\\
6197	173.94\\
6198	173.94\\
6199	173.94\\
6200	173.94\\
6201	174.11\\
6202	174.25\\
6203	174.38\\
6204	174.38\\
6205	174.65\\
6206	174.93\\
6207	174.93\\
6208	174.93\\
6209	175.01\\
6210	175.01\\
6211	175.13\\
6212	175.26\\
6213	175.3\\
6214	175.3\\
6215	175.3\\
6216	175.3\\
6217	175.52\\
6218	175.52\\
6219	175.61\\
6220	175.65\\
6221	175.7\\
6222	175.7\\
6223	176.03\\
6224	176.11\\
6225	176.29\\
6226	176.59\\
6227	176.67\\
6228	176.7\\
6229	177.05\\
6230	177.3\\
6231	177.3\\
6232	177.52\\
6233	178.07\\
6234	178.1\\
6235	178.34\\
6236	178.43\\
6237	178.75\\
6238	178.92\\
6239	179.25\\
6240	179.25\\
6241	179.43\\
6242	179.43\\
6243	179.6\\
6244	179.66\\
6245	179.66\\
6246	179.66\\
6247	179.66\\
6248	179.66\\
6249	179.74\\
6250	179.74\\
6251	180.15\\
6252	180.25\\
6253	180.25\\
6254	180.25\\
6255	180.44\\
6256	181.54\\
6257	181.54\\
6258	182.75\\
6259	182.83\\
6260	183.65\\
6261	184.77\\
6262	184.77\\
6263	185.59\\
6264	185.59\\
6265	185.59\\
6266	186.41\\
6267	186.41\\
6268	186.82\\
6269	187.07\\
6270	187.72\\
6271	187.88\\
6272	188.1\\
6273	188.29\\
6274	189.11\\
6275	189.11\\
6276	189.99\\
6277	190\\
6278	190\\
6279	190.41\\
6280	190.41\\
6281	190.67\\
6282	190.67\\
6283	190.67\\
6284	190.67\\
6285	190.81\\
6286	190.81\\
6287	190.81\\
6288	190.81\\
6289	190.81\\
6290	190.84\\
6291	190.84\\
6292	191.07\\
6293	191.07\\
6294	191.24\\
6295	191.29\\
6296	191.29\\
6297	191.32\\
6298	191.32\\
6299	191.32\\
6300	191.63\\
6301	191.64\\
6302	191.94\\
6303	191.94\\
6304	191.94\\
6305	192.54\\
6306	193.09\\
6307	193.09\\
6308	193.26\\
6309	193.26\\
6310	193.31\\
6311	193.31\\
6312	193.36\\
6313	193.36\\
6314	193.36\\
6315	193.46\\
6316	193.46\\
6317	193.86\\
6318	193.86\\
6319	193.96\\
6320	193.96\\
6321	193.96\\
6322	194.29\\
6323	195.08\\
6324	195.63\\
6325	195.88\\
6326	196.04\\
6327	196.04\\
6328	196.04\\
6329	196.67\\
6330	196.67\\
6331	197.27\\
6332	198.4\\
6333	198.4\\
6334	198.84\\
6335	199.61\\
6336	199.62\\
6337	199.62\\
6338	200.03\\
6339	200.44\\
6340	200.44\\
6341	200.53\\
6342	200.53\\
6343	200.53\\
6344	200.53\\
6345	201.26\\
6346	202.34\\
6347	203.3\\
6348	203.32\\
6349	203.72\\
6350	203.72\\
6351	203.72\\
6352	203.72\\
6353	203.72\\
6354	203.72\\
6355	203.72\\
6356	204.24\\
6357	204.24\\
6358	204.24\\
6359	204.26\\
6360	204.84\\
6361	205.17\\
6362	205.74\\
6363	205.74\\
6364	207.16\\
6365	207.22\\
6366	207.9\\
6367	208.22\\
6368	208.32\\
6369	208.69\\
6370	209.77\\
6371	210.51\\
6372	210.63\\
6373	210.72\\
6374	210.88\\
6375	211.68\\
6376	213.27\\
6377	213.45\\
6378	214.16\\
6379	215.19\\
6380	216.23\\
6381	216.88\\
6382	222.81\\
6383	222.89\\
6384	224.09\\
6385	224.09\\
6386	226.67\\
6387	226.67\\
6388	227.48\\
6389	228.07\\
6390	235.55\\
6391	236.96\\
6392	239.46\\
6393	239.46\\
6394	239.46\\
6395	240.15\\
6396	240.67\\
6397	241.39\\
6398	241.88\\
6399	242.17\\
6400	245.38\\
6401	245.38\\
6402	260.58\\
6403	263.1\\
6404	263.13\\
6405	263.25\\
6406	263.51\\
6407	264.35\\
6408	267.1\\
6409	269.15\\
6410	271.09\\
6411	272.73\\
6412	275.85\\
};
\addlegendentry{\scriptsize Using the rate-latency with maximum rate}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.12\\
2	1.14\\
3	1.14\\
4	1.15\\
5	1.16\\
6	1.16\\
7	1.17\\
8	1.17\\
9	1.18\\
10	1.18\\
11	1.18\\
12	1.19\\
13	1.19\\
14	1.2\\
15	1.2\\
16	1.2\\
17	1.2\\
18	1.21\\
19	1.21\\
20	1.22\\
21	1.22\\
22	1.22\\
23	1.22\\
24	1.22\\
25	1.23\\
26	1.23\\
27	1.23\\
28	1.23\\
29	1.23\\
30	1.23\\
31	1.23\\
32	1.23\\
33	1.22\\
34	1.23\\
35	1.23\\
36	1.24\\
37	1.24\\
38	1.24\\
39	1.24\\
40	1.24\\
41	1.24\\
42	1.24\\
43	1.24\\
44	1.24\\
45	1.24\\
46	1.24\\
47	1.25\\
48	1.25\\
49	1.25\\
50	1.25\\
51	1.25\\
52	1.25\\
53	1.25\\
54	1.24\\
55	1.25\\
56	1.25\\
57	1.26\\
58	1.26\\
59	1.26\\
60	1.26\\
61	1.26\\
62	1.26\\
63	1.26\\
64	1.26\\
65	1.26\\
66	1.27\\
67	1.27\\
68	1.27\\
69	1.27\\
70	1.27\\
71	1.27\\
72	1.27\\
73	1.27\\
74	1.27\\
75	1.27\\
76	1.27\\
77	1.27\\
78	1.27\\
79	1.27\\
80	1.27\\
81	1.27\\
82	1.28\\
83	1.28\\
84	1.27\\
85	1.28\\
86	1.27\\
87	1.28\\
88	1.28\\
89	1.29\\
90	1.29\\
91	1.29\\
92	1.29\\
93	1.29\\
94	1.29\\
95	1.29\\
96	1.29\\
97	1.29\\
98	1.29\\
99	1.29\\
100	1.29\\
101	1.29\\
102	1.29\\
103	1.29\\
104	1.29\\
105	1.3\\
106	1.3\\
107	1.3\\
108	1.29\\
109	1.3\\
110	1.3\\
111	1.3\\
112	1.3\\
113	1.3\\
114	1.31\\
115	1.3\\
116	1.31\\
117	1.3\\
118	1.31\\
119	1.31\\
120	1.3\\
121	1.32\\
122	1.32\\
123	1.32\\
124	1.32\\
125	1.32\\
126	1.32\\
127	1.32\\
128	1.32\\
129	1.32\\
130	1.32\\
131	1.32\\
132	1.32\\
133	1.32\\
134	1.32\\
135	1.32\\
136	1.32\\
137	1.32\\
138	1.32\\
139	1.33\\
140	1.33\\
141	1.33\\
142	1.33\\
143	1.33\\
144	1.33\\
145	1.34\\
146	1.34\\
147	1.34\\
148	1.33\\
149	1.33\\
150	1.34\\
151	1.34\\
152	1.33\\
153	1.34\\
154	1.34\\
155	1.34\\
156	1.33\\
157	1.34\\
158	1.33\\
159	1.33\\
160	1.34\\
161	1.34\\
162	1.33\\
163	1.33\\
164	1.34\\
165	1.35\\
166	1.35\\
167	1.35\\
168	1.35\\
169	1.35\\
170	1.35\\
171	1.35\\
172	1.35\\
173	1.35\\
174	1.35\\
175	1.35\\
176	1.35\\
177	1.35\\
178	1.35\\
179	1.36\\
180	1.36\\
181	1.36\\
182	1.36\\
183	1.36\\
184	1.36\\
185	1.36\\
186	1.36\\
187	1.36\\
188	1.36\\
189	1.36\\
190	1.36\\
191	1.36\\
192	1.36\\
193	1.36\\
194	1.36\\
195	1.36\\
196	1.37\\
197	1.37\\
198	1.37\\
199	1.37\\
200	1.37\\
201	1.37\\
202	1.36\\
203	1.36\\
204	1.37\\
205	1.37\\
206	1.37\\
207	1.37\\
208	1.37\\
209	1.36\\
210	1.38\\
211	1.38\\
212	1.38\\
213	1.38\\
214	1.38\\
215	1.38\\
216	1.38\\
217	1.38\\
218	1.38\\
219	1.38\\
220	1.38\\
221	1.38\\
222	1.38\\
223	1.38\\
224	1.38\\
225	1.38\\
226	1.38\\
227	1.38\\
228	1.38\\
229	1.38\\
230	1.38\\
231	1.38\\
232	1.38\\
233	1.38\\
234	1.38\\
235	1.38\\
236	1.38\\
237	1.38\\
238	1.38\\
239	1.38\\
240	1.38\\
241	1.38\\
242	1.38\\
243	1.38\\
244	1.38\\
245	1.39\\
246	1.38\\
247	1.38\\
248	1.39\\
249	1.38\\
250	1.38\\
251	1.39\\
252	1.39\\
253	1.39\\
254	1.39\\
255	1.39\\
256	1.39\\
257	1.4\\
258	1.39\\
259	1.4\\
260	1.41\\
261	1.41\\
262	1.41\\
263	1.41\\
264	1.41\\
265	1.41\\
266	1.41\\
267	1.41\\
268	1.41\\
269	1.41\\
270	1.41\\
271	1.41\\
272	1.41\\
273	1.41\\
274	1.41\\
275	1.42\\
276	1.41\\
277	1.41\\
278	1.41\\
279	1.42\\
280	1.42\\
281	1.43\\
282	1.43\\
283	1.43\\
284	1.43\\
285	1.43\\
286	1.44\\
287	1.44\\
288	1.44\\
289	1.44\\
290	1.44\\
291	1.44\\
292	1.44\\
293	1.44\\
294	1.44\\
295	1.44\\
296	1.44\\
297	1.44\\
298	1.45\\
299	1.45\\
300	1.45\\
301	1.47\\
302	1.5\\
303	1.5\\
304	1.5\\
305	1.5\\
306	1.53\\
307	1.53\\
308	1.56\\
309	1.56\\
310	1.56\\
311	1.56\\
312	1.56\\
313	1.56\\
314	1.75\\
315	1.75\\
316	1.8\\
317	1.81\\
318	1.81\\
319	1.81\\
320	1.81\\
321	1.81\\
322	1.82\\
323	1.82\\
324	1.82\\
325	1.83\\
326	1.83\\
327	1.83\\
328	1.83\\
329	1.84\\
330	1.84\\
331	1.84\\
332	1.83\\
333	1.85\\
334	1.85\\
335	1.85\\
336	1.85\\
337	1.86\\
338	1.86\\
339	1.87\\
340	1.87\\
341	1.87\\
342	1.87\\
343	1.88\\
344	1.88\\
345	1.88\\
346	1.88\\
347	1.88\\
348	1.88\\
349	1.89\\
350	1.89\\
351	1.89\\
352	1.89\\
353	1.9\\
354	1.9\\
355	1.91\\
356	1.91\\
357	1.91\\
358	1.92\\
359	1.92\\
360	1.92\\
361	1.92\\
362	1.92\\
363	1.93\\
364	1.93\\
365	1.93\\
366	1.95\\
367	1.94\\
368	1.95\\
369	1.95\\
370	1.95\\
371	1.95\\
372	1.95\\
373	1.95\\
374	1.94\\
375	1.95\\
376	1.94\\
377	1.94\\
378	1.97\\
379	1.97\\
380	1.97\\
381	1.97\\
382	1.97\\
383	1.98\\
384	1.98\\
385	1.99\\
386	1.99\\
387	1.99\\
388	2\\
389	2.01\\
390	2.01\\
391	2.01\\
392	2.01\\
393	2\\
394	2\\
395	2.01\\
396	2.01\\
397	2.01\\
398	2.02\\
399	2.02\\
400	2.02\\
401	2.02\\
402	2.03\\
403	2.04\\
404	2.05\\
405	2.05\\
406	2.05\\
407	2.05\\
408	2.05\\
409	2.05\\
410	2.05\\
411	2.04\\
412	2.05\\
413	2.05\\
414	2.05\\
415	2.05\\
416	2.05\\
417	2.07\\
418	2.06\\
419	2.07\\
420	2.08\\
421	2.1\\
422	2.09\\
423	2.09\\
424	2.1\\
425	2.11\\
426	2.11\\
427	2.11\\
428	2.12\\
429	2.11\\
430	2.12\\
431	2.12\\
432	2.12\\
433	2.12\\
434	2.13\\
435	2.12\\
436	2.12\\
437	2.14\\
438	2.14\\
439	2.15\\
440	2.15\\
441	2.15\\
442	2.16\\
443	2.16\\
444	2.16\\
445	2.17\\
446	2.21\\
447	2.21\\
448	2.22\\
449	2.22\\
450	2.22\\
451	2.25\\
452	2.25\\
453	2.25\\
454	2.25\\
455	2.25\\
456	2.25\\
457	2.25\\
458	2.27\\
459	2.28\\
460	2.28\\
461	2.28\\
462	2.29\\
463	2.31\\
464	2.33\\
465	2.33\\
466	2.33\\
467	2.34\\
468	2.34\\
469	2.34\\
470	2.34\\
471	2.34\\
472	2.34\\
473	2.34\\
474	2.34\\
475	2.35\\
476	2.34\\
477	2.35\\
478	2.35\\
479	2.34\\
480	2.35\\
481	2.36\\
482	2.35\\
483	2.36\\
484	2.35\\
485	2.36\\
486	2.36\\
487	2.37\\
488	2.36\\
489	2.37\\
490	2.37\\
491	2.37\\
492	2.38\\
493	2.38\\
494	2.38\\
495	2.38\\
496	2.38\\
497	2.39\\
498	2.39\\
499	2.39\\
500	2.38\\
501	2.41\\
502	2.4\\
503	2.41\\
504	2.39\\
505	2.41\\
506	2.41\\
507	2.42\\
508	2.41\\
509	2.43\\
510	2.43\\
511	2.42\\
512	2.44\\
513	2.44\\
514	2.45\\
515	2.45\\
516	2.45\\
517	2.44\\
518	2.45\\
519	2.45\\
520	2.45\\
521	2.44\\
522	2.46\\
523	2.46\\
524	2.47\\
525	2.46\\
526	2.46\\
527	2.47\\
528	2.47\\
529	2.47\\
530	2.47\\
531	2.48\\
532	2.5\\
533	2.5\\
534	2.51\\
535	2.51\\
536	2.51\\
537	2.51\\
538	2.51\\
539	2.51\\
540	2.52\\
541	2.51\\
542	2.53\\
543	2.53\\
544	2.52\\
545	2.52\\
546	2.52\\
547	2.53\\
548	2.53\\
549	2.53\\
550	2.53\\
551	2.53\\
552	2.53\\
553	2.53\\
554	2.54\\
555	2.53\\
556	2.56\\
557	2.56\\
558	2.57\\
559	2.57\\
560	2.57\\
561	2.57\\
562	2.56\\
563	2.57\\
564	2.57\\
565	2.57\\
566	2.56\\
567	2.57\\
568	2.57\\
569	2.58\\
570	2.58\\
571	2.58\\
572	2.59\\
573	2.59\\
574	2.59\\
575	2.58\\
576	2.58\\
577	2.59\\
578	2.6\\
579	2.6\\
580	2.6\\
581	2.6\\
582	2.6\\
583	2.62\\
584	2.63\\
585	2.64\\
586	2.64\\
587	2.64\\
588	2.65\\
589	2.68\\
590	2.68\\
591	2.68\\
592	2.68\\
593	2.68\\
594	2.69\\
595	2.69\\
596	2.71\\
597	2.71\\
598	2.94\\
599	2.99\\
600	2.99\\
601	3.01\\
602	3.01\\
603	3.02\\
604	3.03\\
605	3.03\\
606	3.03\\
607	3.04\\
608	3.04\\
609	3.05\\
610	3.06\\
611	3.09\\
612	3.12\\
613	3.15\\
614	3.16\\
615	3.18\\
616	3.18\\
617	3.18\\
618	3.2\\
619	3.19\\
620	3.19\\
621	3.2\\
622	3.19\\
623	3.21\\
624	3.21\\
625	3.21\\
626	3.21\\
627	3.23\\
628	3.23\\
629	3.22\\
630	3.24\\
631	3.24\\
632	3.24\\
633	3.24\\
634	3.25\\
635	3.25\\
636	3.25\\
637	3.25\\
638	3.26\\
639	3.25\\
640	3.27\\
641	3.27\\
642	3.26\\
643	3.27\\
644	3.28\\
645	3.29\\
646	3.29\\
647	3.28\\
648	3.29\\
649	3.3\\
650	3.31\\
651	3.32\\
652	3.31\\
653	3.31\\
654	3.32\\
655	3.32\\
656	3.32\\
657	3.32\\
658	3.32\\
659	3.34\\
660	3.34\\
661	3.35\\
662	3.35\\
663	3.36\\
664	3.37\\
665	3.37\\
666	3.38\\
667	3.37\\
668	3.38\\
669	3.4\\
670	3.4\\
671	3.39\\
672	3.4\\
673	3.41\\
674	3.41\\
675	3.43\\
676	3.42\\
677	3.42\\
678	3.43\\
679	3.43\\
680	3.43\\
681	3.43\\
682	3.44\\
683	3.43\\
684	3.45\\
685	3.45\\
686	3.45\\
687	3.44\\
688	3.44\\
689	3.46\\
690	3.46\\
691	3.46\\
692	3.47\\
693	3.47\\
694	3.48\\
695	3.47\\
696	3.47\\
697	3.49\\
698	3.49\\
699	3.48\\
700	3.49\\
701	3.48\\
702	3.5\\
703	3.5\\
704	3.49\\
705	3.5\\
706	3.51\\
707	3.51\\
708	3.51\\
709	3.51\\
710	3.51\\
711	3.52\\
712	3.52\\
713	3.52\\
714	3.52\\
715	3.52\\
716	3.53\\
717	3.53\\
718	3.53\\
719	3.52\\
720	3.53\\
721	3.53\\
722	3.54\\
723	3.54\\
724	3.53\\
725	3.53\\
726	3.53\\
727	3.53\\
728	3.53\\
729	3.54\\
730	3.54\\
731	3.55\\
732	3.54\\
733	3.56\\
734	3.55\\
735	3.56\\
736	3.54\\
737	3.54\\
738	3.56\\
739	3.56\\
740	3.57\\
741	3.57\\
742	3.56\\
743	3.57\\
744	3.57\\
745	3.57\\
746	3.58\\
747	3.59\\
748	3.59\\
749	3.58\\
750	3.59\\
751	3.59\\
752	3.6\\
753	3.59\\
754	3.61\\
755	3.61\\
756	3.61\\
757	3.62\\
758	3.62\\
759	3.62\\
760	3.62\\
761	3.62\\
762	3.62\\
763	3.62\\
764	3.62\\
765	3.63\\
766	3.63\\
767	3.64\\
768	3.64\\
769	3.63\\
770	3.64\\
771	3.65\\
772	3.66\\
773	3.65\\
774	3.65\\
775	3.65\\
776	3.67\\
777	3.67\\
778	3.68\\
779	3.68\\
780	3.67\\
781	3.67\\
782	3.68\\
783	3.69\\
784	3.69\\
785	3.69\\
786	3.69\\
787	3.71\\
788	3.72\\
789	3.72\\
790	3.72\\
791	3.73\\
792	3.73\\
793	3.73\\
794	3.73\\
795	3.78\\
796	3.78\\
797	3.78\\
798	4.13\\
799	4.13\\
800	4.3\\
801	4.32\\
802	4.31\\
803	4.35\\
804	4.41\\
805	4.42\\
806	4.43\\
807	4.43\\
808	4.44\\
809	4.46\\
810	4.46\\
811	4.5\\
812	4.51\\
813	4.5\\
814	4.5\\
815	4.51\\
816	4.51\\
817	4.51\\
818	4.53\\
819	4.54\\
820	4.54\\
821	4.58\\
822	4.58\\
823	4.59\\
824	4.63\\
825	4.63\\
826	4.65\\
827	4.68\\
828	4.68\\
829	4.68\\
830	4.68\\
831	4.7\\
832	4.73\\
833	4.82\\
834	4.9\\
835	8.63525839999998\\
836	8.62246199999997\\
837	8.88602719999997\\
838	8.88602719999997\\
839	8.88602719999997\\
840	8.88602719999997\\
841	8.64122919999998\\
842	8.64122919999998\\
843	9.07260919999998\\
844	9.07260919999998\\
845	9.07260919999998\\
846	9.07260919999998\\
847	9.44225679999997\\
848	9.44225679999997\\
849	9.44225679999997\\
850	9.19028679999999\\
851	9.19028679999999\\
852	9.19028679999999\\
853	9.19028679999999\\
854	9.25894359999997\\
855	9.25894359999997\\
856	9.36203839999998\\
857	9.36203839999998\\
858	9.36203839999998\\
859	9.36203839999998\\
860	9.36203839999998\\
861	9.65130199999997\\
862	9.65130199999997\\
863	9.65130199999997\\
864	9.65130199999997\\
865	9.52780479999997\\
866	9.52780479999997\\
867	9.52780479999997\\
868	9.52780479999997\\
869	9.52780479999997\\
870	9.52780479999997\\
871	9.69363279999998\\
872	9.69363279999998\\
873	9.69363279999998\\
874	9.21982119999999\\
875	9.21982119999999\\
876	9.85085479999998\\
877	9.68639679999998\\
878	9.68639679999998\\
879	9.85085479999998\\
880	9.85085479999998\\
881	9.68639679999998\\
882	9.85085479999998\\
883	9.68639679999998\\
884	9.83944239999997\\
885	9.52846159999998\\
886	9.52846159999998\\
887	9.52846159999998\\
888	9.52846159999998\\
889	9.52846159999998\\
890	9.37704319999999\\
891	9.37704319999999\\
892	9.67006919999998\\
893	9.67006919999998\\
894	9.67006919999998\\
895	9.68083639999997\\
896	9.83805839999997\\
897	10.0438288\\
898	10.0573876\\
899	10.0573876\\
900	10.0438288\\
901	10.0573876\\
902	10.0438288\\
903	10.0573876\\
904	10.0438288\\
905	10.0573876\\
906	10.0573876\\
907	9.58357599999999\\
908	9.57001719999999\\
909	9.57001719999999\\
910	9.57001719999999\\
911	9.94440159999997\\
912	9.94440159999997\\
913	9.76828039999999\\
914	9.76828039999999\\
915	9.76828039999999\\
916	9.59175079999999\\
917	10.1016236\\
918	10.1016236\\
919	10.1016236\\
920	9.71593119999998\\
921	9.81027999999998\\
922	10.0310324\\
923	10.0445912\\
924	9.87315319999999\\
925	9.87315319999999\\
926	9.87315319999999\\
927	9.97805999999997\\
928	9.97805999999997\\
929	9.97805999999997\\
930	9.97805999999997\\
931	9.67465879999999\\
932	9.66103879999999\\
933	9.67465879999999\\
934	9.67465879999999\\
935	9.67465879999999\\
936	9.79395239999998\\
937	9.69960359999998\\
938	9.69960359999998\\
939	9.79395239999998\\
940	10.052766\\
941	10.2292956\\
942	10.2292956\\
943	10.2292956\\
944	10.2292956\\
945	10.2292956\\
946	9.85682559999998\\
947	9.85682559999998\\
948	10.2945976\\
949	10.2945976\\
950	10.3081564\\
951	10.2945976\\
952	10.3081564\\
953	10.2945976\\
954	10.3081564\\
955	10.1309836\\
956	10.2253324\\
957	10.1309836\\
958	10.1309836\\
959	10.1309836\\
960	10.1309836\\
961	10.2253324\\
962	10.2253324\\
963	10.2253324\\
964	10.135674\\
965	10.122054\\
966	10.135674\\
967	10.122054\\
968	10.122054\\
969	10.122054\\
970	10.122054\\
971	10.135674\\
972	10.122054\\
973	10.135674\\
974	10.122054\\
975	10.2882056\\
976	10.2882056\\
977	10.0661272\\
978	10.2250292\\
979	10.2657056\\
980	10.0878608\\
981	10.0878608\\
982	10.2643904\\
983	10.2643904\\
984	10.2643904\\
985	10.2643904\\
986	10.2643904\\
987	10.59498\\
988	10.59498\\
989	10.5006312\\
990	10.5006312\\
991	10.59498\\
992	10.59498\\
993	10.0633584\\
994	10.0497996\\
995	10.6578532\\
996	10.6578532\\
997	10.6578532\\
998	10.6578532\\
999	9.80672119999997\\
1000	10.1225144\\
1001	9.80672119999997\\
1002	10.1225144\\
1003	9.80672119999997\\
1004	10.1225144\\
1005	10.2480628\\
1006	10.0715332\\
1007	10.2480628\\
1008	10.0715332\\
1009	10.0715332\\
1010	10.0715332\\
1011	10.0715332\\
1012	10.1991276\\
1013	10.1991276\\
1014	10.239804\\
1015	10.239804\\
1016	10.1991276\\
1017	10.4947384\\
1018	10.4947384\\
1019	10.4811796\\
1020	10.4811796\\
1021	10.4811796\\
1022	10.4947384\\
1023	10.1707688\\
1024	10.1571488\\
1025	10.1571488\\
1026	10.1707688\\
1027	10.1707688\\
1028	10.1571488\\
1029	10.1571488\\
1030	10.1571488\\
1031	10.1707688\\
1032	10.1571488\\
1033	10.1707688\\
1034	10.5009196\\
1035	10.5009196\\
1036	10.1408212\\
1037	10.1408212\\
1038	10.1544412\\
1039	10.1544412\\
1040	10.1408212\\
1041	10.1544412\\
1042	10.1408212\\
1043	10.5147616\\
1044	10.4204128\\
1045	10.5147616\\
1046	10.4204128\\
1047	10.5147616\\
1048	10.8508272\\
1049	10.864386\\
1050	10.8508272\\
1051	10.864386\\
1052	10.864386\\
1053	10.8508272\\
1054	10.8508272\\
1055	10.8508272\\
1056	9.71668039999997\\
1057	10.5776348\\
1058	10.5776348\\
1059	10.5776348\\
1060	10.5776348\\
1061	10.3086212\\
1062	10.3086212\\
1063	10.3086212\\
1064	10.3086212\\
1065	10.475018\\
1066	10.475018\\
1067	10.7696364\\
1068	10.7696364\\
1069	10.7696364\\
1070	10.7696364\\
1071	10.7696364\\
1072	10.7696364\\
1073	10.7696364\\
1074	10.7841676\\
1075	10.7841676\\
1076	10.7706088\\
1077	10.7706088\\
1078	10.7841676\\
1079	10.653658\\
1080	10.7841676\\
1081	10.7841676\\
1082	10.653658\\
1083	10.7706088\\
1084	10.653658\\
1085	10.653658\\
1086	10.7706088\\
1087	10.1319128\\
1088	10.1319128\\
1089	10.1319128\\
1090	10.8971556\\
1091	10.8971556\\
1092	10.8971556\\
1093	10.8971556\\
1094	10.8978168\\
1095	10.7825712\\
1096	10.7825712\\
1097	10.8978168\\
1098	10.9921656\\
1099	10.8232476\\
1100	10.9921656\\
1101	10.8978168\\
1102	10.8978168\\
1103	10.9921656\\
1104	10.8232476\\
1105	10.7825712\\
1106	10.7825712\\
1107	10.665376\\
1108	10.665376\\
1109	10.5727696\\
1110	10.5727696\\
1111	10.5727696\\
1112	10.5727696\\
1113	10.5727696\\
1114	10.5727696\\
1115	10.5727696\\
1116	11.0550388\\
1117	11.0550388\\
1118	11.0550388\\
1119	11.0550388\\
1120	10.479562\\
1121	10.479562\\
1122	10.479562\\
1123	10.8047312\\
1124	10.8047312\\
1125	10.8047312\\
1126	10.8047312\\
1127	10.8047312\\
1128	10.84422\\
1129	10.400774\\
1130	10.400774\\
1131	10.8385892\\
1132	10.8197388\\
1133	10.8604152\\
1134	10.5238624\\
1135	10.7884036\\
1136	10.7884036\\
1137	10.7884036\\
1138	10.7884036\\
1139	11.2615716\\
1140	11.2615716\\
1141	11.2480128\\
1142	11.2480128\\
1143	11.2615716\\
1144	11.2480128\\
1145	11.2615716\\
1146	11.2615716\\
1147	11.2615716\\
1148	11.2480128\\
1149	11.0584616\\
1150	11.0584616\\
1151	11.0584616\\
1152	11.0584616\\
1153	10.8635736\\
1154	10.8228972\\
1155	10.8228972\\
1156	10.8635736\\
1157	10.8228972\\
1158	10.8228972\\
1159	10.8228972\\
1160	10.8635736\\
1161	10.9659168\\
1162	10.9659168\\
1163	10.9659168\\
1164	10.9659168\\
1165	10.9659168\\
1166	11.0483784\\
1167	10.8820576\\
1168	10.8820576\\
1169	10.8820576\\
1170	10.8820576\\
1171	10.850778\\
1172	10.850778\\
1173	10.850778\\
1174	11.2371016\\
1175	11.2371016\\
1176	11.2371016\\
1177	11.0687152\\
1178	11.0687152\\
1179	11.0687152\\
1180	11.2371016\\
1181	11.2371016\\
1182	11.2371016\\
1183	11.0687152\\
1184	11.0687152\\
1185	10.6518144\\
1186	10.6518144\\
1187	10.6518144\\
1188	10.6518144\\
1189	10.6518144\\
1190	11.0956292\\
1191	10.8898552\\
1192	11.0239912\\
1193	11.0239912\\
1194	11.0239912\\
1195	11.0987876\\
1196	11.0987876\\
1197	11.0987876\\
1198	11.0987876\\
1199	11.2278152\\
1200	11.2278152\\
1201	11.2278152\\
1202	11.2278152\\
1203	11.2278152\\
1204	10.7455204\\
1205	10.7455204\\
1206	10.7455204\\
1207	10.7455204\\
1208	10.7455204\\
1209	11.2510892\\
1210	11.2510892\\
1211	11.0758852\\
1212	10.849054\\
1213	10.849054\\
1214	11.514586\\
1215	11.514586\\
1216	10.911592\\
1217	11.0059408\\
1218	10.911592\\
1219	11.0059408\\
1220	11.0059408\\
1221	10.911592\\
1222	10.911592\\
1223	10.911592\\
1224	11.1513188\\
1225	11.2454584\\
1226	11.1513188\\
1227	11.1513188\\
1228	11.2454584\\
1229	11.2454584\\
1230	11.2454584\\
1231	11.1513188\\
1232	11.2337804\\
1233	11.2337804\\
1234	10.8510292\\
1235	11.2774276\\
1236	11.2774276\\
1237	11.1912256\\
1238	11.1912256\\
1239	11.1912256\\
1240	11.7428108\\
1241	11.068814\\
1242	11.3723692\\
1243	11.3723692\\
1244	11.3723692\\
1245	11.3723692\\
1246	11.3723692\\
1247	11.3723692\\
1248	11.3723692\\
1249	11.2973524\\
1250	11.2973524\\
1251	11.2973524\\
1252	11.2973524\\
1253	11.2973524\\
1254	11.2973524\\
1255	11.2541172\\
1256	11.2541172\\
1257	11.2541172\\
1258	11.1138844\\
1259	11.4918652\\
1260	11.1138844\\
1261	11.1138844\\
1262	11.1545608\\
1263	11.1138844\\
1264	11.1138844\\
1265	11.4918652\\
1266	11.4918652\\
1267	11.4918652\\
1268	11.1138844\\
1269	11.4918652\\
1270	11.4552476\\
1271	11.4552476\\
1272	11.4934392\\
1273	10.977006\\
1274	10.977006\\
1275	11.3649344\\
1276	11.3649344\\
1277	11.3649344\\
1278	11.7169092\\
1279	11.7169092\\
1280	10.7088968\\
1281	10.7088968\\
1282	10.7088968\\
1283	11.1179152\\
1284	11.1179152\\
1285	11.1179152\\
1286	11.1179152\\
1287	11.1179152\\
1288	10.8694036\\
1289	10.7750548\\
1290	11.261788\\
1291	11.261788\\
1292	11.2753468\\
1293	11.2753468\\
1294	11.3593036\\
1295	11.3593036\\
1296	11.3593036\\
1297	11.3593036\\
1298	11.3593036\\
1299	11.4132172\\
1300	11.4132172\\
1301	10.9322768\\
1302	11.4600512\\
1303	11.4600512\\
1304	11.2835216\\
1305	11.2835216\\
1306	11.4111976\\
1307	11.4600512\\
1308	11.2835216\\
1309	11.2835216\\
1310	11.4600512\\
1311	11.7123016\\
1312	11.6716252\\
1313	11.7123016\\
1314	11.7123016\\
1315	11.6716252\\
1316	11.7123016\\
1317	11.6716252\\
1318	11.7123016\\
1319	11.6716252\\
1320	10.8836516\\
1321	11.0268288\\
1322	11.3897748\\
1323	11.3897748\\
1324	11.3897748\\
1325	11.3897748\\
1326	11.0268288\\
1327	11.3897748\\
1328	11.0268288\\
1329	11.5690928\\
1330	11.5690928\\
1331	11.5690928\\
1332	11.3766276\\
1333	11.3766276\\
1334	11.3766276\\
1335	11.3528096\\
1336	11.3528096\\
1337	11.3664296\\
1338	11.3664296\\
1339	11.3528096\\
1340	11.3664296\\
1341	11.3528096\\
1342	11.3528096\\
1343	11.3528096\\
1344	11.3664296\\
1345	10.977758\\
1346	10.977758\\
1347	10.977758\\
1348	10.977758\\
1349	10.977758\\
1350	11.1388096\\
1351	11.3587964\\
1352	11.3994728\\
1353	11.3587964\\
1354	11.5980948\\
1355	11.5980948\\
1356	11.5980948\\
1357	11.5980948\\
1358	11.1469844\\
1359	11.9558128\\
1360	11.1469844\\
1361	11.323514\\
1362	11.323514\\
1363	11.1469844\\
1364	11.1469844\\
1365	11.323514\\
1366	11.1469844\\
1367	11.9558128\\
1368	11.323514\\
1369	11.323514\\
1370	11.323514\\
1371	11.9558128\\
1372	11.9558128\\
1373	11.1469844\\
1374	11.1469844\\
1375	11.9558128\\
1376	11.8963736\\
1377	11.8963736\\
1378	11.8963736\\
1379	11.5189204\\
1380	11.5189204\\
1381	11.5189204\\
1382	11.9475156\\
1383	11.9475156\\
1384	11.2279636\\
1385	11.2279636\\
1386	11.2279636\\
1387	11.1188656\\
1388	11.3980448\\
1389	11.3980448\\
1390	11.3980448\\
1391	11.3980448\\
1392	11.5132896\\
1393	11.6005296\\
1394	11.6005296\\
1395	11.6005296\\
1396	11.6005296\\
1397	11.9003084\\
1398	11.9003084\\
1399	11.9003084\\
1400	11.9003084\\
1401	11.9003084\\
1402	11.9003084\\
1403	11.9003084\\
1404	11.9003084\\
1405	11.2298924\\
1406	11.2298924\\
1407	11.2298924\\
1408	11.2298924\\
1409	11.2298924\\
1410	11.2162724\\
1411	11.2298924\\
1412	11.2298924\\
1413	11.2298924\\
1414	11.2298924\\
1415	11.5651836\\
1416	11.5651836\\
1417	11.5651836\\
1418	11.5651836\\
1419	11.6694636\\
1420	12.1261556\\
1421	12.1261556\\
1422	11.583804\\
1423	11.5431276\\
1424	11.5431276\\
1425	11.5948988\\
1426	11.5948988\\
1427	11.5948988\\
1428	11.5681704\\
1429	11.5681704\\
1430	11.5681704\\
1431	11.4343296\\
1432	11.4343296\\
1433	11.4343296\\
1434	11.2975056\\
1435	11.2975056\\
1436	11.9929804\\
1437	11.9929804\\
1438	11.9929804\\
1439	11.5768888\\
1440	11.5768888\\
1441	11.5768888\\
1442	11.5768888\\
1443	11.71194\\
1444	11.71194\\
1445	11.71194\\
1446	11.7230788\\
1447	11.7230788\\
1448	11.7230788\\
1449	11.6467928\\
1450	11.6467928\\
1451	11.6467928\\
1452	11.6467928\\
1453	11.6467928\\
1454	11.7701248\\
1455	11.7701248\\
1456	11.7701248\\
1457	11.7701248\\
1458	12.1092956\\
1459	12.1092956\\
1460	12.1092956\\
1461	12.1092956\\
1462	12.1092956\\
1463	12.1092956\\
1464	12.1092956\\
1465	12.1092956\\
1466	12.1092956\\
1467	11.9849276\\
1468	11.8481036\\
1469	11.8481036\\
1470	11.804688\\
1471	11.804688\\
1472	11.804688\\
1473	11.804688\\
1474	11.804688\\
1475	11.804688\\
1476	11.5991796\\
1477	11.5991796\\
1478	11.5991796\\
1479	11.5991796\\
1480	11.425904\\
1481	11.425904\\
1482	11.425904\\
1483	11.425904\\
1484	11.425904\\
1485	11.9961388\\
1486	11.9961388\\
1487	11.623152\\
1488	11.623152\\
1489	11.623152\\
1490	11.623152\\
1491	12.3375204\\
1492	11.623152\\
1493	12.0141536\\
1494	12.0141536\\
1495	12.0141536\\
1496	12.0141536\\
1497	12.0141536\\
1498	12.0141536\\
1499	11.8679724\\
1500	11.9501508\\
1501	11.9501508\\
1502	11.8679724\\
1503	11.9501508\\
1504	11.8679724\\
1505	11.9501508\\
1506	11.8679724\\
1507	11.8679724\\
1508	11.9488428\\
1509	11.854494\\
1510	11.854494\\
1511	11.855816\\
1512	11.855816\\
1513	11.855816\\
1514	11.9488428\\
1515	11.8133268\\
1516	12.0817756\\
1517	12.0817756\\
1518	12.0817756\\
1519	12.0817756\\
1520	11.6961224\\
1521	11.6961224\\
1522	11.6961224\\
1523	11.6961224\\
1524	11.6961224\\
1525	11.6961224\\
1526	11.6961224\\
1527	11.6985856\\
1528	11.6985856\\
1529	11.6985856\\
1530	11.6985856\\
1531	11.6985856\\
1532	11.6985856\\
1533	11.7810472\\
1534	11.976502\\
1535	11.976502\\
1536	11.976502\\
1537	11.4280132\\
1538	11.4280132\\
1539	11.4280132\\
1540	11.4280132\\
1541	11.7780236\\
1542	12.3406788\\
1543	12.3406788\\
1544	12.3406788\\
1545	12.3406788\\
1546	12.3406788\\
1547	11.801384\\
1548	11.801384\\
1549	12.000392\\
1550	12.000392\\
1551	12.000392\\
1552	12.000392\\
1553	11.9417252\\
1554	11.9417252\\
1555	11.7723928\\
1556	11.7723928\\
1557	11.961708\\
1558	11.9482296\\
1559	12.0425784\\
1560	11.9482296\\
1561	12.0425784\\
1562	11.9482296\\
1563	12.134482\\
1564	12.134482\\
1565	12.134482\\
1566	11.997658\\
1567	11.8242868\\
1568	11.9430916\\
1569	12.1054516\\
1570	11.865926\\
1571	11.865926\\
1572	11.865926\\
1573	11.6749824\\
1574	11.6749824\\
1575	12.2996016\\
1576	12.2996016\\
1577	12.2996016\\
1578	12.2996016\\
1579	11.8997204\\
1580	11.8997204\\
1581	11.982182\\
1582	12.20469\\
1583	12.20469\\
1584	12.20469\\
1585	12.20469\\
1586	12.20469\\
1587	12.2453664\\
1588	12.2453664\\
1589	12.2453664\\
1590	11.982182\\
1591	12.09103\\
1592	12.09103\\
1593	11.960484\\
1594	11.960484\\
1595	11.960484\\
1596	11.5344716\\
1597	12.1260564\\
1598	11.9475352\\
1599	12.1260564\\
1600	12.1260564\\
1601	12.1260564\\
1602	11.9475352\\
1603	11.9475352\\
1604	11.9475352\\
1605	12.0025188\\
1606	12.0025188\\
1607	12.0025188\\
1608	12.4980076\\
1609	12.0025188\\
1610	12.4980076\\
1611	12.0025188\\
1612	11.8638548\\
1613	11.8638548\\
1614	12.1681396\\
1615	12.1681396\\
1616	12.1681396\\
1617	12.1681396\\
1618	11.765832\\
1619	11.765832\\
1620	12.3933372\\
1621	12.3933372\\
1622	12.287126\\
1623	12.3933372\\
1624	12.287126\\
1625	12.287126\\
1626	12.287126\\
1627	12.287126\\
1628	12.2984256\\
1629	11.9238944\\
1630	12.3119844\\
1631	12.2497488\\
1632	12.2497488\\
1633	12.2497488\\
1634	12.3501916\\
1635	12.3501916\\
1636	12.3501916\\
1637	12.3501916\\
1638	12.3501916\\
1639	12.3501916\\
1640	12.218982\\
1641	12.218982\\
1642	12.218982\\
1643	12.5917432\\
1644	12.5917432\\
1645	12.5917432\\
1646	12.5917432\\
1647	12.5917432\\
1648	12.5917432\\
1649	12.5917432\\
1650	12.5917432\\
1651	12.5917432\\
1652	12.5917432\\
1653	12.5917432\\
1654	11.9508728\\
1655	12.1616188\\
1656	12.1616188\\
1657	12.1616188\\
1658	12.1616188\\
1659	12.2043088\\
1660	12.1636324\\
1661	12.2043088\\
1662	12.1636324\\
1663	12.2043088\\
1664	12.2043088\\
1665	12.2043088\\
1666	12.2043088\\
1667	12.1636324\\
1668	12.1636324\\
1669	11.8443044\\
1670	11.8443044\\
1671	11.8443044\\
1672	11.8443044\\
1673	11.8443044\\
1674	11.8443044\\
1675	11.8443044\\
1676	11.8443044\\
1677	12.631666\\
1678	12.631666\\
1679	12.226108\\
1680	12.487266\\
1681	12.487266\\
1682	12.487266\\
1683	12.487266\\
1684	12.487266\\
1685	12.487266\\
1686	12.487266\\
1687	12.487266\\
1688	12.487266\\
1689	12.3875552\\
1690	12.3875552\\
1691	12.3875552\\
1692	12.3875552\\
1693	12.397622\\
1694	12.397622\\
1695	12.4439272\\
1696	12.4439272\\
1697	12.4439272\\
1698	12.4439272\\
1699	12.4439272\\
1700	12.6213668\\
1701	12.6213668\\
1702	12.6213668\\
1703	12.6213668\\
1704	12.6213668\\
1705	12.8448668\\
1706	12.1295128\\
1707	12.1250292\\
1708	12.137048\\
1709	12.137048\\
1710	11.9743668\\
1711	12.61578\\
1712	12.0162168\\
1713	12.61578\\
1714	12.2458532\\
1715	12.2865296\\
1716	12.2458532\\
1717	12.2458532\\
1718	12.58659\\
1719	12.5849736\\
1720	12.58659\\
1721	12.58659\\
1722	12.58659\\
1723	12.5249648\\
1724	12.5249648\\
1725	12.5668148\\
1726	13.1894068\\
1727	13.1894068\\
1728	13.1894068\\
1729	13.1894068\\
1730	13.1894068\\
1731	13.1894068\\
1732	13.1894068\\
1733	12.7876188\\
1734	12.4272428\\
1735	12.4272428\\
1736	12.4272428\\
1737	12.4395228\\
1738	12.4395228\\
1739	12.4395228\\
1740	12.4395228\\
1741	12.4395228\\
1742	12.315892\\
1743	12.315892\\
1744	12.615218\\
1745	12.615218\\
1746	12.615218\\
1747	12.3607568\\
1748	12.3607568\\
1749	12.3607568\\
1750	12.3607568\\
1751	12.3607568\\
1752	12.3607568\\
1753	12.2155204\\
1754	12.2155204\\
1755	12.88978\\
1756	12.3471088\\
1757	12.3471088\\
1758	12.3471088\\
1759	13.5116836\\
1760	12.490188\\
1761	12.490188\\
1762	12.532038\\
1763	12.532038\\
1764	12.3102612\\
1765	12.3102612\\
1766	12.3102612\\
1767	12.056988\\
1768	12.056988\\
1769	12.056988\\
1770	12.056988\\
1771	12.1378584\\
1772	12.0435096\\
1773	12.6787092\\
1774	12.6787092\\
1775	12.9113548\\
1776	12.9113548\\
1777	12.9113548\\
1778	12.9113548\\
1779	12.9113548\\
1780	12.7709212\\
1781	12.7709212\\
1782	12.3621552\\
1783	12.3621552\\
1784	12.6181628\\
1785	12.6181628\\
1786	12.6181628\\
1787	12.3479072\\
1788	12.3479072\\
1789	12.3479072\\
1790	12.5217436\\
1791	12.5217436\\
1792	12.3943644\\
1793	12.2007316\\
1794	12.8813544\\
1795	12.6290424\\
1796	12.6290424\\
1797	12.6290424\\
1798	12.6290424\\
1799	12.876578\\
1800	12.876578\\
1801	12.4375888\\
1802	12.4375888\\
1803	12.4375888\\
1804	12.876578\\
1805	12.876578\\
1806	12.876578\\
1807	12.3887336\\
1808	12.3887336\\
1809	12.3887336\\
1810	12.3887336\\
1811	12.3887336\\
1812	12.3887336\\
1813	12.3887336\\
1814	12.3887336\\
1815	12.1960039999999\\
1816	12.1960039999999\\
1817	12.8985052\\
1818	12.8985052\\
1819	12.8985052\\
1820	12.8985052\\
1821	12.8985052\\
1822	12.8985052\\
1823	12.8985052\\
1824	12.8985052\\
1825	12.8985052\\
1826	12.6745192\\
1827	12.6745192\\
1828	12.6745192\\
1829	12.6745192\\
1830	12.6745192\\
1831	12.6745192\\
1832	12.6745192\\
1833	12.7163692\\
1834	12.5403872\\
1835	12.5403872\\
1836	12.5403872\\
1837	12.5403872\\
1838	12.8372076\\
1839	12.8372076\\
1840	12.8372076\\
1841	12.8372076\\
1842	12.8372076\\
1843	12.7003836\\
1844	12.4406276\\
1845	12.7003836\\
1846	12.8637284\\
1847	13.7859552\\
1848	12.5160612\\
1849	12.4886172\\
1850	12.4886172\\
1851	12.3937056\\
1852	12.3937056\\
1853	12.5985228\\
1854	12.4072644\\
1855	12.5985228\\
1856	12.3937056\\
1857	12.3937056\\
1858	13.0609092\\
1859	13.0609092\\
1860	13.0609092\\
1861	13.0609092\\
1862	13.0609092\\
1863	12.8301772\\
1864	12.8301772\\
1865	12.8301772\\
1866	12.8301772\\
1867	12.8301772\\
1868	12.828782\\
1869	12.828782\\
1870	12.828782\\
1871	12.4964091999999\\
1872	12.6870232\\
1873	12.4964091999999\\
1874	12.4964091999999\\
1875	12.4829307999999\\
1876	12.5772795999999\\
1877	12.5772795999999\\
1878	11.869192\\
1879	12.6994872\\
1880	12.6994872\\
1881	12.6994872\\
1882	12.6994872\\
1883	12.6994872\\
1884	12.9883812\\
1885	12.9883812\\
1886	13.8368752\\
1887	13.8368752\\
1888	13.8368752\\
1889	13.0480596\\
1890	13.0480596\\
1891	13.0480596\\
1892	13.0480596\\
1893	13.1046964\\
1894	13.1046964\\
1895	13.1046964\\
1896	13.1046964\\
1897	13.1046964\\
1898	13.1046964\\
1899	13.8365452\\
1900	12.5392072\\
1901	12.5392072\\
1902	12.5392072\\
1903	12.5392072\\
1904	12.5392072\\
1905	12.5392072\\
1906	13.4324836\\
1907	13.4324836\\
1908	12.6628976\\
1909	12.6628976\\
1910	12.6628976\\
1911	13.3329212\\
1912	13.3329212\\
1913	12.7779596\\
1914	12.7779596\\
1915	12.7779596\\
1916	12.7779596\\
1917	12.669596\\
1918	12.669596\\
1919	13.9490344\\
1920	13.9490344\\
1921	13.9490344\\
1922	13.137846\\
1923	13.137846\\
1924	13.137846\\
1925	13.137846\\
1926	13.137846\\
1927	13.137846\\
1928	13.137846\\
1929	13.137846\\
1930	13.137846\\
1931	13.5768236\\
1932	13.5768236\\
1933	13.5768236\\
1934	13.7916768\\
1935	13.7916768\\
1936	13.1163332\\
1937	13.1163332\\
1938	12.9280383999999\\
1939	12.9280383999999\\
1940	12.8738031999999\\
1941	12.8331267999999\\
1942	12.105388\\
1943	12.5568476\\
1944	12.5568476\\
1945	13.1322152\\
1946	13.1322152\\
1947	13.1322152\\
1948	13.1322152\\
1949	12.848224\\
1950	12.848224\\
1951	12.848224\\
1952	13.3779316\\
1953	13.3779316\\
1954	13.3360816\\
1955	13.3360816\\
1956	13.3779316\\
1957	12.9651112\\
1958	12.9651112\\
1959	13.2326484\\
1960	13.2326484\\
1961	13.2326484\\
1962	13.2326484\\
1963	13.2326484\\
1964	13.2326484\\
1965	13.1264443999999\\
1966	13.1264443999999\\
1967	13.1264443999999\\
1968	13.1264443999999\\
1969	12.6063244\\
1970	12.6063244\\
1971	12.74137\\
1972	12.6871948\\
1973	12.74137\\
1974	12.592846\\
1975	14.1057364\\
1976	13.5262192\\
1977	14.1057364\\
1978	13.1841092\\
1979	13.1841092\\
1980	13.1841092\\
1981	13.1841092\\
1982	13.1841092\\
1983	12.9645392\\
1984	12.9645392\\
1985	12.9645392\\
1986	12.9645392\\
1987	12.9645392\\
1988	12.9645392\\
1989	14.3186819999999\\
1990	13.4608732\\
1991	14.087644\\
1992	13.4608732\\
1993	13.4608732\\
1994	14.087644\\
1995	14.0713272\\
1996	12.750068\\
1997	12.750068\\
1998	12.7739892\\
1999	12.7739892\\
2000	12.7739892\\
2001	12.7739892\\
2002	12.7739892\\
2003	12.7739892\\
2004	12.7739892\\
2005	12.7739892\\
2006	13.6705592\\
2007	13.6705592\\
2008	13.6705592\\
2009	13.6705592\\
2010	13.6705592\\
2011	13.3420044\\
2012	14.087314\\
2013	14.087314\\
2014	14.087314\\
2015	13.192764\\
2016	13.7224716\\
2017	13.7224716\\
2018	12.9786283999999\\
2019	12.9786283999999\\
2020	12.9786283999999\\
2021	12.9786283999999\\
2022	12.9766344\\
2023	13.0435836\\
2024	13.0435836\\
2025	13.4716672\\
2026	13.4298172\\
2027	13.4716672\\
2028	13.4298172\\
2029	14.223306\\
2030	14.223306\\
2031	13.1090171999999\\
2032	13.1090171999999\\
2033	12.7920616\\
2034	13.709622\\
2035	13.709622\\
2036	14.421712\\
2037	13.336874\\
2038	13.336874\\
2039	13.0379536\\
2040	13.0379536\\
2041	12.9837184\\
2042	12.9566008\\
2043	12.9566008\\
2044	12.943042\\
2045	12.943042\\
2046	12.9566008\\
2047	13.4736468\\
2048	13.4736468\\
2049	13.4736468\\
2050	14.2384636\\
2051	14.2384636\\
2052	13.8162072\\
2053	13.8162072\\
2054	12.9658476\\
2055	12.9658476\\
2056	12.9658476\\
2057	14.081106\\
2058	14.081106\\
2059	14.081106\\
2060	14.081106\\
2061	14.3565052\\
2062	14.3565052\\
2063	13.2363596\\
2064	13.2363596\\
2065	13.2363596\\
2066	13.2363596\\
2067	14.5929536\\
2068	14.5929536\\
2069	13.2876571999999\\
2070	13.2876571999999\\
2071	13.4244811999999\\
2072	13.1075256\\
2073	13.1075256\\
2074	13.1075256\\
2075	12.9707016\\
2076	12.9707016\\
2077	12.9602168\\
2078	12.9602168\\
2079	14.322096\\
2080	14.322096\\
2081	14.273896\\
2082	14.273896\\
2083	13.3680456\\
2084	13.3680456\\
2085	13.3680456\\
2086	13.3680456\\
2087	13.3680456\\
2088	13.3680456\\
2089	13.3680456\\
2090	13.681414\\
2091	13.681414\\
2092	13.3680456\\
2093	13.3680456\\
2094	13.681414\\
2095	13.681414\\
2096	13.3680456\\
2097	13.681414\\
2098	13.2134103999999\\
2099	13.3772448\\
2100	13.2134103999999\\
2101	13.2134103999999\\
2102	13.2134103999999\\
2103	13.4190948\\
2104	13.8033576\\
2105	13.8033576\\
2106	13.0121108\\
2107	13.0121108\\
2108	13.0121108\\
2109	12.6109564\\
2110	13.0885436\\
2111	13.0885436\\
2112	13.4160555999999\\
2113	13.4160555999999\\
2114	13.4160555999999\\
2115	13.4160555999999\\
2116	13.0991\\
2117	14.6438735999999\\
2118	14.6438735999999\\
2119	13.4848516\\
2120	13.4848516\\
2121	13.4848516\\
2122	13.4848516\\
2123	13.4848516\\
2124	13.4848516\\
2125	13.4848516\\
2126	13.170006\\
2127	13.170006\\
2128	13.170006\\
2129	13.170006\\
2130	13.170006\\
2131	12.7985288\\
2132	12.9256704\\
2133	12.7985288\\
2134	12.9256704\\
2135	11.9782475999993\\
2136	11.9782475999993\\
2137	11.9782475999993\\
2138	11.9782475999993\\
2139	13.2189324\\
2140	13.7636348\\
2141	13.7636348\\
2142	13.7636348\\
2143	13.7636348\\
2144	13.7636348\\
2145	13.7636348\\
2146	13.446518\\
2147	13.446518\\
2148	13.446518\\
2149	13.446518\\
2150	14.5559916\\
2151	14.5559916\\
2152	14.5559916\\
2153	12.3167531999996\\
2154	14.5430872\\
2155	14.7158676\\
2156	13.7870652\\
2157	13.7870652\\
2158	13.7870652\\
2159	13.7870652\\
2160	13.7870652\\
2161	13.7870652\\
2162	13.7870652\\
2163	13.7870652\\
2164	13.7870652\\
2165	14.508678\\
2166	14.55851\\
2167	14.508678\\
2168	13.5343964\\
2169	13.3975724\\
2170	13.5343964\\
2171	13.5343964\\
2172	13.7507852\\
2173	13.7507852\\
2174	13.7507852\\
2175	13.7507852\\
2176	13.7507852\\
2177	13.2678567999999\\
2178	13.2678567999999\\
2179	13.2678567999999\\
2180	13.2543783999999\\
2181	13.2543783999999\\
2182	13.2543783999999\\
2183	13.2543783999999\\
2184	13.3487271999999\\
2185	13.3487271999999\\
2186	13.3487271999999\\
2187	13.2543783999999\\
2188	13.2543783999999\\
2189	13.3233256\\
2190	13.3233256\\
2191	13.3233256\\
2192	13.3233256\\
2193	13.1955308\\
2194	13.1955308\\
2195	13.1955308\\
2196	13.1955308\\
2197	13.6214992\\
2198	14.9127347999999\\
2199	14.5633252\\
2200	13.4116003999999\\
2201	14.8783256\\
2202	14.8783256\\
2203	14.8783256\\
2204	14.8783256\\
2205	13.7658392\\
2206	13.7658392\\
2207	13.7658392\\
2208	13.7658392\\
2209	13.7658392\\
2210	13.7658392\\
2211	13.7658392\\
2212	12.8065176\\
2213	12.8065176\\
2214	12.8065176\\
2215	13.5250972\\
2216	13.5669472\\
2217	15.2374139999999\\
2218	15.2374139999999\\
2219	12.3472031999993\\
2220	12.3472031999993\\
2221	12.3472031999993\\
2222	13.3128532\\
2223	13.3128532\\
2224	14.9901392\\
2225	14.9901392\\
2226	14.9901392\\
2227	14.9901392\\
2228	14.9901392\\
2229	12.1738087999993\\
2230	12.1738087999993\\
2231	12.1738087999993\\
2232	12.2558671999993\\
2233	12.5123143999996\\
2234	12.5123143999996\\
2235	15.1885452\\
2236	13.6994859999999\\
2237	13.6994859999999\\
2238	13.6994859999999\\
2239	13.6994859999999\\
2240	13.6994859999999\\
2241	14.8325164\\
2242	13.6045743999999\\
2243	13.6045743999999\\
2244	14.8325164\\
2245	13.6181331999999\\
2246	13.6045743999999\\
2247	13.9114872\\
2248	13.9114872\\
2249	13.2901727999995\\
2250	14.8077332\\
2251	14.8077332\\
2252	14.8077332\\
2253	13.6150668\\
2254	13.6150668\\
2255	13.6150668\\
2256	13.6150668\\
2257	13.6150668\\
2258	13.6150668\\
2259	14.7981072\\
2260	14.2646012\\
2261	13.8978919999999\\
2262	13.8978919999999\\
2263	15.0410591999999\\
2264	13.7439648\\
2265	13.7439648\\
2266	13.7439648\\
2267	13.7439648\\
2268	13.7439648\\
2269	13.7439648\\
2270	13.0717739999992\\
2271	15.313946\\
2272	15.313946\\
2273	15.0407292\\
2274	15.0407292\\
2275	15.0407292\\
2276	15.0407292\\
2277	14.9933424\\
2278	14.2052603999999\\
2279	14.2052603999999\\
2280	14.2052603999999\\
2281	14.2052603999999\\
2282	14.2052603999999\\
2283	14.2052603999999\\
2284	14.2298244\\
2285	13.8986376\\
2286	13.7500759999999\\
2287	13.7500759999999\\
2288	13.9645183999999\\
2289	13.9645183999999\\
2290	14.0063683999999\\
2291	13.6475628\\
2292	13.6475628\\
2293	13.6475628\\
2294	13.6475628\\
2295	13.6475628\\
2296	13.6894128\\
2297	15.3881092\\
2298	15.3881092\\
2299	15.5646388\\
2300	15.3881092\\
2301	15.3881092\\
2302	13.366358\\
2303	12.9772684\\
2304	14.3440384\\
2305	15.3629899999999\\
2306	14.3440384\\
2307	15.3629899999999\\
2308	12.5427643999993\\
2309	12.5427643999993\\
2310	12.6248227999993\\
2311	14.6962304\\
2312	14.6962304\\
2313	15.7936435999999\\
2314	15.3099203999999\\
2315	14.3509083999999\\
2316	14.3509083999999\\
2317	14.3509083999999\\
2318	14.3509083999999\\
2319	14.3509083999999\\
2320	14.3509083999999\\
2321	14.0339528\\
2322	14.0339528\\
2323	14.0339528\\
2324	14.0339528\\
2325	14.0339528\\
2326	14.0339528\\
2327	12.6830651999996\\
2328	15.4573972\\
2329	15.4710172\\
2330	15.4710172\\
2331	15.4710172\\
2332	15.4573972\\
2333	15.4573972\\
2334	14.8946364\\
2335	14.8946364\\
2336	14.8946364\\
2337	14.8946364\\
2338	15.500528\\
2339	15.2755112\\
2340	15.2755112\\
2341	15.2755112\\
2342	15.2755112\\
2343	14.0591047999999\\
2344	15.1063112\\
2345	14.0591047999999\\
2346	15.1063112\\
2347	14.1959287999999\\
2348	14.6614536\\
2349	14.6614536\\
2350	14.1962224\\
2351	13.3788651999995\\
2352	13.3788651999995\\
2353	13.9848579999999\\
2354	13.9848579999999\\
2355	13.9848579999999\\
2356	13.9848579999999\\
2357	13.9848579999999\\
2358	14.3151756\\
2359	14.3151756\\
2360	14.3151756\\
2361	14.3151756\\
2362	14.3151756\\
2363	14.3151756\\
2364	14.8598596\\
2365	14.8598596\\
2366	14.8598596\\
2367	14.3380587999999\\
2368	14.3380587999999\\
2369	14.0211032\\
2370	14.0211032\\
2371	14.0211032\\
2372	14.0211032\\
2373	13.1604663999992\\
2374	13.1604663999992\\
2375	14.7468204\\
2376	15.3911768\\
2377	15.3911768\\
2378	15.3911768\\
2379	14.1875031999999\\
2380	14.0744336\\
2381	14.1162836\\
2382	15.8701756\\
2383	14.0744336\\
2384	15.8701756\\
2385	15.8701756\\
2386	15.638878\\
2387	15.8154075999999\\
2388	15.7134252\\
2389	15.7134252\\
2390	14.8457847999999\\
2391	14.8457847999999\\
2392	14.8457847999999\\
2393	13.8436868\\
2394	13.9434284\\
2395	13.8436868\\
2396	13.8436868\\
2397	14.7120436\\
2398	15.2554628\\
2399	15.725856\\
2400	15.725856\\
2401	15.725856\\
2402	15.725856\\
2403	15.0441907999999\\
2404	14.4608236\\
2405	14.4608236\\
2406	14.4608236\\
2407	14.4608236\\
2408	14.4608236\\
2409	14.4608236\\
2410	14.4608236\\
2411	15.721786\\
2412	15.708166\\
2413	15.721786\\
2414	15.708166\\
2415	14.4310044\\
2416	13.1026047999993\\
2417	13.1026047999993\\
2418	13.1026047999993\\
2419	13.563024\\
2420	15.660038\\
2421	13.2920084\\
2422	13.2920084\\
2423	13.2920084\\
2424	14.447974\\
2425	14.447974\\
2426	14.447974\\
2427	15.5268496\\
2428	15.5268496\\
2429	15.5268496\\
2430	15.5268496\\
2431	16.0019896\\
2432	15.82546\\
2433	15.82546\\
2434	16.0019896\\
2435	15.82546\\
2436	14.129708\\
2437	14.129708\\
2438	15.4315028\\
2439	15.4315028\\
2440	14.9468256\\
2441	14.9468256\\
2442	15.3972984\\
2443	15.3972984\\
2444	16.1908291999999\\
2445	16.1908291999999\\
2446	15.912438\\
2447	15.912438\\
2448	15.912438\\
2449	15.912438\\
2450	15.908368\\
2451	15.908368\\
2452	15.908368\\
2453	16.1049796\\
2454	16.1049796\\
2455	16.1049796\\
2456	16.1049796\\
2457	16.3716371999999\\
2458	16.1951075999999\\
2459	16.3716371999999\\
2460	16.1951075999999\\
2461	16.1951075999999\\
2462	16.1951075999999\\
2463	16.1951075999999\\
2464	16.3716371999999\\
2465	15.847332\\
2466	15.847332\\
2467	13.439914\\
2468	14.2277656\\
2469	13.2270648\\
2470	16.0925176\\
2471	16.0925176\\
2472	16.0925176\\
2473	16.0925176\\
2474	16.2820855999999\\
2475	13.9915764\\
2476	13.9066052\\
2477	14.0337468\\
2478	15.9550391999999\\
2479	15.700364\\
2480	15.700364\\
2481	15.8389064\\
2482	16.2643955999999\\
2483	15.700364\\
2484	16.2643955999999\\
2485	14.9767079999999\\
2486	14.9767079999999\\
2487	14.9767079999999\\
2488	14.9767079999999\\
2489	14.9767079999999\\
2490	14.9767079999999\\
2491	14.9767079999999\\
2492	14.9767079999999\\
2493	14.9767079999999\\
2494	13.6973731999996\\
2495	13.6124019999996\\
2496	13.7395435999996\\
2497	13.138626\\
2498	13.138626\\
2499	16.2914188\\
2500	16.1148892\\
2501	16.2914188\\
2502	16.2914188\\
2503	15.9003276\\
2504	15.9003276\\
2505	15.1168812\\
2506	15.1168812\\
2507	14.2940088\\
2508	13.3876312\\
2509	14.7359659999999\\
2510	14.7778159999999\\
2511	13.1317323999992\\
2512	13.1317323999992\\
2513	16.3557483999999\\
2514	16.3557483999999\\
2515	12.83239\\
2516	16.1102931999999\\
2517	16.2018672\\
2518	15.887658\\
2519	16.2018672\\
2520	16.2018672\\
2521	15.887658\\
2522	14.0898031999992\\
2523	14.2169447999992\\
2524	14.2169447999992\\
2525	14.2169447999992\\
2526	14.2169447999992\\
2527	13.5438803999993\\
2528	15.72249\\
2529	15.72249\\
2530	16.1841772\\
2531	16.1977972\\
2532	16.1841772\\
2533	16.1977972\\
2534	16.1977972\\
2535	15.8039256\\
2536	16.3432864\\
2537	16.3432864\\
2538	15.1223559999999\\
2539	15.1223559999999\\
2540	15.1223559999999\\
2541	15.1223559999999\\
2542	15.8792324\\
2543	15.8792324\\
2544	13.3186371999999\\
2545	15.5485104\\
2546	14.4769644\\
2547	14.6613564\\
2548	14.4769644\\
2549	14.6613564\\
2550	14.6613564\\
2551	16.1903156\\
2552	16.1903156\\
2553	16.1903156\\
2554	15.9734524\\
2555	13.4593716\\
2556	13.7278231999993\\
2557	13.7278231999993\\
2558	13.7699935999993\\
2559	16.7688227999999\\
2560	16.5423304\\
2561	16.7688227999999\\
2562	15.7469164\\
2563	16.5423304\\
2564	16.7688227999999\\
2565	16.7688227999999\\
2566	16.7688227999999\\
2567	16.5922931999999\\
2568	16.7688227999999\\
2569	13.8442555999993\\
2570	14.0286475999993\\
2571	14.0286475999993\\
2572	13.8442555999993\\
2573	14.0286475999993\\
2574	13.8442555999993\\
2575	15.9913512\\
2576	15.9913512\\
2577	14.1827611999996\\
2578	14.1827611999996\\
2579	14.3671531999996\\
2580	14.1827611999996\\
2581	16.4459452\\
2582	16.4459452\\
2583	16.4459452\\
2584	16.4459452\\
2585	16.177466\\
2586	16.177466\\
2587	14.4370316\\
2588	14.8573084\\
2589	14.8573084\\
2590	14.8573084\\
2591	14.0313884\\
2592	16.6792711999999\\
2593	16.5298684\\
2594	15.0467168\\
2595	15.0467168\\
2596	13.4792035999999\\
2597	16.6615811999999\\
2598	15.5991004\\
2599	15.5991004\\
2600	15.5991004\\
2601	15.5991004\\
2602	13.7875923999993\\
2603	13.7875923999993\\
2604	13.3922304\\
2605	16.9119779999999\\
2606	16.9119779999999\\
2607	16.9119779999999\\
2608	16.4837712\\
2609	16.4837712\\
2610	16.4837712\\
2611	16.4837712\\
2612	16.1786452\\
2613	16.1786452\\
2614	16.1230067999999\\
2615	16.1230067999999\\
2616	16.8995159999999\\
2617	16.8995159999999\\
2618	16.8995159999999\\
2619	16.8995159999999\\
2620	16.8995159999999\\
2621	16.5490919999999\\
2622	16.5490919999999\\
2623	16.5490919999999\\
2624	14.1879332\\
2625	14.1879332\\
2626	15.1453436\\
2627	15.1453436\\
2628	16.3873692\\
2629	14.8035772\\
2630	14.5120895999999\\
2631	16.1702196\\
2632	16.1702196\\
2633	14.059086\\
2634	14.3976031999993\\
2635	14.2132111999993\\
2636	16.8317596\\
2637	15.8338824\\
2638	15.8338824\\
2639	16.7363859999999\\
2640	16.7363859999999\\
2641	16.5240972\\
2642	16.8192976\\
2643	16.8192976\\
2644	16.8192976\\
2645	15.3871992\\
2646	16.8192976\\
2647	17.0293887999999\\
2648	16.7609096\\
2649	16.7609096\\
2650	16.4416064\\
2651	16.4416064\\
2652	16.4416064\\
2653	16.4416064\\
2654	16.4416064\\
2655	16.4416064\\
2656	14.0621935999994\\
2657	14.0621935999994\\
2658	16.7279603999999\\
2659	16.7279603999999\\
2660	16.7279603999999\\
2661	16.4276952\\
2662	16.4276952\\
2663	16.4276952\\
2664	14.1305248\\
2665	15.110818\\
2666	15.110818\\
2667	15.256638\\
2668	15.110818\\
2669	15.110818\\
2670	16.4470463999999\\
2671	14.78139\\
2672	14.78139\\
2673	14.78139\\
2674	14.78139\\
2675	14.4579432\\
2676	15.4887612\\
2677	15.4887612\\
2678	15.4887612\\
2679	16.5000384\\
2680	15.368032\\
2681	17.3091635999999\\
2682	15.15941\\
2683	15.8188284\\
2684	15.8188284\\
2685	16.8140852\\
2686	16.8140852\\
2687	14.6711004\\
2688	14.6711004\\
2689	16.9993471999999\\
2690	16.9993471999999\\
2691	16.9993471999999\\
2692	17.2967015999999\\
2693	17.2967015999999\\
2694	17.2967015999999\\
2695	17.2967015999999\\
2696	17.2967015999999\\
2697	17.2967015999999\\
2698	13.9791755999996\\
2699	14.1866736\\
2700	14.1866736\\
2701	14.2864152\\
2702	17.0697148\\
2703	17.0697148\\
2704	17.0697148\\
2705	14.3768971999996\\
2706	16.8012356\\
2707	14.5849812\\
2708	15.3546956\\
2709	15.225214\\
2710	15.202916\\
2711	15.3546956\\
2712	15.225214\\
2713	15.202916\\
2714	15.4954208\\
2715	15.4954208\\
2716	15.4954208\\
2717	15.4954208\\
2718	15.0726971999995\\
2719	15.0726971999995\\
2720	15.0726971999995\\
2721	15.0726971999995\\
2722	15.0726971999995\\
2723	16.6138836\\
2724	16.6138836\\
2725	16.6138836\\
2726	16.6138836\\
2727	14.3700583999992\\
2728	14.3700583999992\\
2729	14.3700583999992\\
2730	14.0174488\\
2731	16.8150844\\
2732	16.8150844\\
2733	14.1508859999994\\
2734	14.1508859999994\\
2735	14.5619095999993\\
2736	14.8542983999992\\
2737	14.8542983999992\\
2738	14.8542983999992\\
2739	14.9268928\\
2740	16.7186824\\
2741	16.7186824\\
2742	15.3446484\\
2743	15.3811044\\
2744	15.4209388\\
2745	15.4209388\\
2746	15.4209388\\
2747	15.1701424\\
2748	15.1417744\\
2749	14.5200376\\
2750	14.5200376\\
2751	16.7722379999999\\
2752	15.6369444\\
2753	14.8138823999992\\
2754	15.0159263999999\\
2755	15.0159263999999\\
2756	15.6493596\\
2757	15.0159263999999\\
2758	15.6493596\\
2759	15.7238648\\
2760	15.6493596\\
2761	15.4436479999999\\
2762	15.4436479999999\\
2763	15.4436479999999\\
2764	17.3728251999999\\
2765	17.3728251999999\\
2766	16.9850996\\
2767	16.9850996\\
2768	14.4073471999993\\
2769	17.6468191999999\\
2770	17.6468191999999\\
2771	17.6468191999999\\
2772	15.2909264\\
2773	17.1717952\\
2774	17.1717952\\
2775	17.2764231999999\\
2776	17.2764231999999\\
2777	17.2764231999999\\
2778	15.5928755999999\\
2779	15.4470555999999\\
2780	14.8619492\\
2781	15.4470555999999\\
2782	14.8619492\\
2783	15.5928755999999\\
2784	17.360702\\
2785	17.360702\\
2786	17.360702\\
2787	17.360702\\
2788	17.360702\\
2789	15.643604\\
2790	17.0922228\\
2791	14.9327631999993\\
2792	14.9327631999993\\
2793	14.8056215999993\\
2794	14.8056215999993\\
2795	14.8056215999993\\
2796	14.6872288\\
2797	14.6872288\\
2798	14.5028368\\
2799	14.5028368\\
2800	17.0410991999999\\
2801	17.0410991999999\\
2802	17.0410991999999\\
2803	14.972966\\
2804	14.972966\\
2805	16.8494788\\
2806	17.6628131999999\\
2807	14.7735104\\
2808	14.7735104\\
2809	14.7735104\\
2810	14.7735104\\
2811	14.1854703999997\\
2812	15.5089492\\
2813	15.5089492\\
2814	15.4099484\\
2815	16.1736468\\
2816	15.3070656\\
2817	15.3070656\\
2818	17.2856404\\
2819	15.3777624\\
2820	15.2259828\\
2821	15.2259828\\
2822	15.3777624\\
2823	14.6116099999999\\
2824	17.9184427999999\\
2825	17.9184427999999\\
2826	17.9184427999999\\
2827	17.9184427999999\\
2828	17.4336936\\
2829	17.4336936\\
2830	17.4336936\\
2831	17.4336936\\
2832	15.1023971999999\\
2833	15.5301188\\
2834	15.6572603999999\\
2835	17.6499635999999\\
2836	17.2283932\\
2837	17.6871452\\
2838	17.3884388\\
2839	17.3884388\\
2840	17.3884388\\
2841	17.3884388\\
2842	17.3884388\\
2843	17.1390856\\
2844	17.1390856\\
2845	17.1390856\\
2846	17.1390856\\
2847	14.9192348\\
2848	14.9192348\\
2849	14.9230135999999\\
2850	15.137544\\
2851	17.2199676\\
2852	14.9535215999999\\
2853	15.7571763999999\\
2854	14.9535215999999\\
2855	14.9535215999999\\
2856	14.9535215999999\\
2857	14.9535215999999\\
2858	14.9535215999999\\
2859	14.9535215999999\\
2860	15.7571763999999\\
2861	15.9994368\\
2862	15.9994368\\
2863	15.9994368\\
2864	15.9994368\\
2865	15.0802227999994\\
2866	17.5475388\\
2867	17.5475388\\
2868	17.5475388\\
2869	14.7800184\\
2870	15.2002952\\
2871	17.4913543999999\\
2872	17.4913543999999\\
2873	16.2616572\\
2874	15.2386195999993\\
2875	15.1357864\\
2876	15.1357864\\
2877	14.6418347999994\\
2878	15.1357864\\
2879	15.1357864\\
2880	14.6418347999994\\
2881	17.0960503999999\\
2882	17.0960503999999\\
2883	15.6171864\\
2884	17.4396264\\
2885	15.3175551999999\\
2886	15.4693347999999\\
2887	15.4693347999999\\
2888	15.8145963999999\\
2889	15.8145963999999\\
2890	15.7862283999999\\
2891	15.6976063999995\\
2892	16.2423179999999\\
2893	15.6976063999995\\
2894	16.2423179999999\\
2895	15.6976063999995\\
2896	15.6976063999995\\
2897	17.5424248\\
2898	17.5212356\\
2899	17.5212356\\
2900	15.4836896\\
2901	15.4836896\\
2902	15.4792075999992\\
2903	15.4792075999992\\
2904	15.0117059999999\\
2905	17.9781324\\
2906	17.9781324\\
2907	17.9781324\\
2908	17.624034\\
2909	15.146564\\
2910	16.28151\\
2911	16.28151\\
2912	16.2949844\\
2913	15.8747076\\
2914	15.8747076\\
2915	16.5098843999999\\
2916	16.5098843999999\\
2917	16.5098843999999\\
2918	16.1967136\\
2919	15.5355779999999\\
2920	17.7015248\\
2921	17.7015248\\
2922	17.7015248\\
2923	18.102252\\
2924	15.3264047999993\\
2925	15.0322563999993\\
2926	15.0322563999993\\
2927	15.0322563999993\\
2928	17.783134\\
2929	17.783134\\
2930	17.783134\\
2931	17.783134\\
2932	18.5358731999999\\
2933	18.5358731999999\\
2934	15.0583223999993\\
2935	15.0583223999993\\
2936	16.1082748\\
2937	16.3181364\\
2938	16.3181364\\
2939	16.3181364\\
2940	16.3181364\\
2941	16.3181364\\
2942	16.3181364\\
2943	16.2165664\\
2944	16.2165664\\
2945	16.2165664\\
2946	16.0544023999999\\
2947	16.0544023999999\\
2948	16.0544023999999\\
2949	16.0973395999999\\
2950	15.4633759999992\\
2951	15.8836527999992\\
2952	15.4633759999992\\
2953	15.4633759999992\\
2954	16.4821239999999\\
2955	16.4821239999999\\
2956	16.5250611999999\\
2957	16.5250611999999\\
2958	16.5250611999999\\
2959	17.7684304\\
2960	17.7684304\\
2961	17.7684304\\
2962	17.7684304\\
2963	15.8545719999999\\
2964	18.2160972\\
2965	18.2160972\\
2966	18.2160972\\
2967	18.2160972\\
2968	15.2721483999996\\
2969	15.2721483999996\\
2970	15.2721483999996\\
2971	16.1281276\\
2972	16.1281276\\
2973	16.1383579999989\\
2974	16.1383579999989\\
2975	15.9865783999989\\
2976	15.9865783999989\\
2977	18.1548204\\
2978	18.1548204\\
2979	18.1548204\\
2980	16.0436175999999\\
2981	16.0436175999999\\
2982	15.5701167999993\\
2983	15.5701167999993\\
2984	15.5701167999993\\
2985	15.8299215999992\\
2986	15.7802915999991\\
2987	15.6140599999996\\
2988	16.0318155999996\\
2989	16.0318155999996\\
2990	16.0318155999996\\
2991	15.6597287999993\\
2992	18.4104499999999\\
2993	18.4104499999999\\
2994	18.4104499999999\\
2995	18.1419708\\
2996	18.1419708\\
2997	16.805708\\
2998	16.7312028\\
2999	16.805708\\
3000	16.7013104\\
3001	16.8825912\\
3002	16.8825912\\
3003	16.808086\\
3004	16.808086\\
3005	16.808086\\
3006	16.808086\\
3007	16.3081387999999\\
3008	16.3081387999999\\
3009	16.3081387999999\\
3010	16.3081387999999\\
3011	15.7802403999999\\
3012	15.7802403999999\\
3013	15.7802403999999\\
3014	16.2616403999999\\
3015	15.8783491999991\\
3016	15.7265695999991\\
3017	15.8783491999991\\
3018	15.7265695999991\\
3019	15.7265695999991\\
3020	18.3700832\\
3021	18.3700832\\
3022	18.3700832\\
3023	16.0681843999999\\
3024	15.9410427999999\\
3025	15.9410427999999\\
3026	16.1298731999996\\
3027	15.3178767999997\\
3028	15.3178767999997\\
3029	15.3178767999997\\
3030	17.6021343999997\\
3031	18.4516924\\
3032	18.4516924\\
3033	18.4516924\\
3034	16.852262\\
3035	16.3943763999992\\
3036	16.3943763999992\\
3037	16.3943763999992\\
3038	15.8447179999994\\
3039	15.8447179999994\\
3040	15.9445923999991\\
3041	16.1961163999996\\
3042	19.1714455999999\\
3043	18.3867952\\
3044	18.3867952\\
3045	18.3867952\\
3046	15.9317239999997\\
3047	16.0775439999997\\
3048	15.9317239999997\\
3049	15.9317239999997\\
3050	15.9317239999997\\
3051	15.9865908\\
3052	17.0746203999999\\
3053	17.1515036\\
3054	16.9573091999989\\
3055	17.1515036\\
3056	15.7935283999991\\
3057	15.7935283999991\\
3058	15.7935283999991\\
3059	15.321882\\
3060	19.6324607999999\\
3061	19.6324607999999\\
3062	15.9513139999993\\
3063	15.9513139999993\\
3064	16.6532419999999\\
3065	16.0633319999994\\
3066	16.0633319999994\\
3067	15.9175119999994\\
3068	18.7580112\\
3069	18.7580112\\
3070	18.7580112\\
3071	17.0812799999999\\
3072	17.0812799999999\\
3073	17.0812799999999\\
3074	16.9131088\\
3075	17.1581632\\
3076	17.1581632\\
3077	17.1581632\\
3078	17.1581632\\
3079	16.0430567999999\\
3080	16.0430567999999\\
3081	19.0278803999999\\
3082	19.0278803999999\\
3083	17.4570435999999\\
3084	17.4570435999999\\
3085	17.4570435999999\\
3086	16.6632887999992\\
3087	16.6632887999992\\
3088	18.2147967999999\\
3089	18.2147967999999\\
3090	19.4966371999999\\
3091	19.4966371999999\\
3092	19.4966371999999\\
3093	19.6512279999999\\
3094	19.6512279999999\\
3095	16.1613895999994\\
3096	16.0096099999994\\
3097	16.6984827999993\\
3098	16.6984827999993\\
3099	17.5665444\\
3100	17.5665444\\
3101	17.5665444\\
3102	17.5665444\\
3103	16.1950259999993\\
3104	16.1950259999993\\
3105	16.1950259999993\\
3106	17.7734859999999\\
3107	16.6699483999992\\
3108	16.6699483999992\\
3109	16.9359851999999\\
3110	16.9359851999999\\
3111	19.9576523999999\\
3112	19.9576523999999\\
3113	16.9686771999996\\
3114	16.9686771999996\\
3115	19.058552\\
3116	19.058552\\
3117	19.058552\\
3118	18.3724363999997\\
3119	18.8350111999999\\
3120	18.8350111999999\\
3121	18.8350111999999\\
3122	16.3844647999994\\
3123	19.1613504\\
3124	19.1613504\\
3125	19.1613504\\
3126	19.1613504\\
3127	18.5860127999999\\
3128	19.7654983999999\\
3129	19.7654983999999\\
3130	18.8978843999999\\
3131	18.8978843999999\\
3132	16.4918015999999\\
3133	17.5016008\\
3134	17.5016008\\
3135	16.8822631999999\\
3136	19.7236243999999\\
3137	19.7236243999999\\
3138	19.7236243999999\\
3139	19.9927471999999\\
3140	19.9927471999999\\
3141	16.5778771999993\\
3142	18.0935896\\
3143	19.3204504\\
3144	19.3204504\\
3145	17.1884323999993\\
3146	17.2629375999993\\
3147	17.413162\\
3148	17.413162\\
3149	17.413162\\
3150	19.9764195999999\\
3151	19.1044171999999\\
3152	19.1044171999999\\
3153	19.0908583999999\\
3154	16.4696271999994\\
3155	16.4696271999994\\
3156	16.4696271999994\\
3157	18.5552571999999\\
3158	18.5552571999999\\
3159	18.5552571999999\\
3160	15.9287031999993\\
3161	15.9287031999993\\
3162	17.1002859999999\\
3163	17.2571179999999\\
3164	17.1002859999999\\
3165	17.2571179999999\\
3166	18.8865535999999\\
3167	16.8009523999993\\
3168	17.0144055999997\\
3169	17.0144055999997\\
3170	20.2616083999999\\
3171	20.2616083999999\\
3172	20.2616083999999\\
3173	18.9893519999999\\
3174	18.9893519999999\\
3175	18.9893519999999\\
3176	18.9893519999999\\
3177	18.9893519999999\\
3178	18.9893519999999\\
3179	18.9893519999999\\
3180	16.9803407999994\\
3181	17.4284363999999\\
3182	17.4284363999999\\
3183	17.5931731999999\\
3184	17.5931731999999\\
3185	17.8561579999999\\
3186	17.5931731999999\\
3187	17.8561579999999\\
3188	17.9852843999999\\
3189	17.9852843999999\\
3190	16.3725271999993\\
3191	16.3725271999993\\
3192	20.2525779999999\\
3193	20.2157535999999\\
3194	20.1582291999999\\
3195	20.2525779999999\\
3196	17.1195919999993\\
3197	19.1484519999999\\
3198	20.0146115999999\\
3199	16.9953143999994\\
3200	17.5318499999993\\
3201	17.5318499999993\\
3202	17.5318499999993\\
3203	16.5332699999988\\
3204	16.6604115999988\\
3205	20.6767687999999\\
3206	20.6767687999999\\
3207	20.6767687999999\\
3208	16.5284175999993\\
3209	16.4286759999993\\
3210	16.4286759999993\\
3211	19.3353719999999\\
3212	19.3353719999999\\
3213	20.5723523999999\\
3214	20.5723523999999\\
3215	19.4297207999999\\
3216	16.9111723999989\\
3217	17.5385095999993\\
3218	19.9890088\\
3219	19.9890088\\
3220	19.4925939999999\\
3221	19.4925939999999\\
3222	20.7118635999999\\
3223	20.7118635999999\\
3224	18.893408799999\\
3225	18.893408799999\\
3226	17.8679675999999\\
3227	17.8679675999999\\
3228	17.4118019999993\\
3229	17.4118019999993\\
3230	17.6840467999993\\
3231	17.6095415999993\\
3232	17.6095415999993\\
3233	17.6840467999993\\
3234	14.305220799999\\
3235	14.305220799999\\
3236	20.6955359999999\\
3237	20.6955359999999\\
3238	20.6955359999999\\
3239	20.6955359999999\\
3240	19.2723983999999\\
3241	20.8360215999999\\
3242	20.8360215999999\\
3243	20.8360215999999\\
3244	20.7416727999999\\
3245	20.8360215999999\\
3246	17.4627083999994\\
3247	17.4627083999994\\
3248	17.0032703999989\\
3249	17.4645539999999\\
3250	17.2171011999988\\
3251	17.2171011999988\\
3252	17.2171011999988\\
3253	17.2454691999988\\
3254	17.2171011999988\\
3255	17.2454691999988\\
3256	19.6991267999999\\
3257	19.6991267999999\\
3258	20.8988947999999\\
3259	20.8988947999999\\
3260	17.2533915999991\\
3261	17.2533915999991\\
3262	17.2533915999991\\
3263	17.2533915999991\\
3264	19.6031744\\
3265	19.6031744\\
3266	18.1844099999999\\
3267	17.7282443999993\\
3268	19.4003503999999\\
3269	19.4003503999999\\
3270	19.4003503999999\\
3271	17.3781251999989\\
3272	17.0407175999994\\
3273	17.0407175999994\\
3274	17.0407175999994\\
3275	19.8170103999999\\
3276	19.8170103999999\\
3277	19.8170103999999\\
3278	17.5626115999999\\
3279	17.5626115999999\\
3280	17.5626115999999\\
3281	19.1322411999999\\
3282	21.1054275999999\\
3283	20.8632163999999\\
3284	21.0918687999999\\
3285	20.8632163999999\\
3286	19.7590648\\
3287	21.1348491999999\\
3288	20.8763475999999\\
3289	20.7819987999999\\
3290	18.3353615999999\\
3291	17.8791959999993\\
3292	17.8791959999993\\
3293	17.8791959999993\\
3294	14.865061199999\\
3295	14.865061199999\\
3296	18.2537115999996\\
3297	18.2537115999996\\
3298	17.9529591999993\\
3299	17.9529591999993\\
3300	14.475971599999\\
3301	14.475971599999\\
3302	20.9392207999999\\
3303	20.9392207999999\\
3304	17.2845951999994\\
3305	17.2845951999994\\
3306	17.1328155999994\\
3307	17.2845951999994\\
3308	17.1328155999994\\
3309	17.1328155999994\\
3310	17.7856867999999\\
3311	17.7856867999999\\
3312	17.7856867999999\\
3313	17.7856867999999\\
3314	21.5958643999999\\
3315	21.5958643999999\\
3316	17.4852751999988\\
3317	17.4852751999988\\
3318	16.6641719999987\\
3319	17.7433411999991\\
3320	17.8178463999991\\
3321	17.8178463999991\\
3322	20.7266791999999\\
3323	20.7266791999999\\
3324	19.7079803999999\\
3325	19.7079803999999\\
3326	19.7079803999999\\
3327	19.6136315999999\\
3328	19.7708535999999\\
3329	21.1321947999999\\
3330	21.1457535999999\\
3331	21.1321947999999\\
3332	21.1321947999999\\
3333	17.9596187999993\\
3334	17.9740011999989\\
3335	17.3508383999994\\
3336	17.3508383999994\\
3337	19.8821095999993\\
3338	17.4744903999988\\
3339	21.6309591999999\\
3340	21.1884079999999\\
3341	17.0220207999993\\
3342	17.0220207999993\\
3343	17.4422975999993\\
3344	18.2670819999999\\
3345	18.2670819999999\\
3346	21.6146315999999\\
3347	21.6146315999999\\
3348	19.9773863999999\\
3349	19.9773863999999\\
3350	19.9638275999999\\
3351	19.5679076\\
3352	17.9400427999993\\
3353	17.9400427999993\\
3354	17.9400427999993\\
3355	21.0729859999999\\
3356	21.0729859999999\\
3357	18.2994399999997\\
3358	18.2994399999997\\
3359	18.2994399999997\\
3360	18.2994399999997\\
3361	18.2994399999997\\
3362	18.2994399999997\\
3363	17.9889747999989\\
3364	17.9889747999989\\
3365	17.9889747999989\\
3366	18.3815627999999\\
3367	18.3815627999999\\
3368	21.2302079999999\\
3369	16.7528643999987\\
3370	16.7528643999987\\
3371	17.2111131999988\\
3372	17.8493451999988\\
3373	17.2977651999988\\
3374	17.2977651999988\\
3375	17.2977651999988\\
3376	18.0867587999991\\
3377	18.0867587999991\\
3378	18.0867587999991\\
3379	18.0867587999991\\
3380	19.3848639999992\\
3381	17.3885663999993\\
3382	21.0518707999999\\
3383	21.0518707999999\\
3384	21.4572691999999\\
3385	21.4572691999999\\
3386	21.4572691999999\\
3387	20.1071903999999\\
3388	20.1071903999999\\
3389	20.1071903999999\\
3390	21.7250755999999\\
3391	21.7250755999999\\
3392	21.6307267999999\\
3393	21.7522795999999\\
3394	21.7522795999999\\
3395	21.7522795999999\\
3396	21.7522795999999\\
3397	18.3054171999989\\
3398	18.3054171999989\\
3399	18.1035463999994\\
3400	18.1035463999994\\
3401	18.1035463999994\\
3402	18.1035463999994\\
3403	18.1035463999994\\
3404	18.1035463999994\\
3405	21.4367407999999\\
3406	21.4367407999999\\
3407	21.4367407999999\\
3408	21.4367407999999\\
3409	20.1502835999993\\
3410	20.1502835999993\\
3411	20.1502835999993\\
3412	17.2556463999987\\
3413	21.7879487999999\\
3414	18.0934183999991\\
3415	18.0934183999991\\
3416	18.0934183999991\\
3417	19.365515199999\\
3418	19.931884799999\\
3419	19.6201299999993\\
3420	22.2132947999999\\
3421	22.2132947999999\\
3422	20.1633391999999\\
3423	15.490279599999\\
3424	15.490279599999\\
3425	15.490279599999\\
3426	15.490279599999\\
3427	15.405308399999\\
3428	15.532449999999\\
3429	15.532449999999\\
3430	21.3207319999999\\
3431	21.3207319999999\\
3432	21.3207319999999\\
3433	19.8031703999994\\
3434	20.3307727999999\\
3435	20.4251215999999\\
3436	20.3307727999999\\
3437	20.0146443999997\\
3438	20.0146443999997\\
3439	18.4563687999989\\
3440	18.4563687999989\\
3441	17.5957303999987\\
3442	17.5957303999987\\
3443	17.5957303999987\\
3444	18.7129787999999\\
3445	21.9809227999999\\
3446	21.9944815999999\\
3447	21.9809227999999\\
3448	21.9809227999999\\
3449	20.4879947999999\\
3450	20.4879947999999\\
3451	18.4452211999988\\
3452	20.6729448\\
3453	16.3663223999995\\
3454	17.9530211999993\\
3455	17.9530211999993\\
3456	17.8785159999993\\
3457	17.8785159999993\\
3458	20.5530735999999\\
3459	20.5530735999999\\
3460	20.5530735999999\\
3461	20.5530735999999\\
3462	20.2849643999999\\
3463	20.1906155999999\\
3464	20.6945275999999\\
3465	20.6809687999999\\
3466	20.6945275999999\\
3467	19.8761215999993\\
3468	18.8639303999999\\
3469	18.8639303999999\\
3470	18.8639303999999\\
3471	21.9075243999999\\
3472	22.2320619999999\\
3473	21.9075243999999\\
3474	20.6159467999999\\
3475	19.8156911999993\\
3476	19.8156911999993\\
3477	15.975667599999\\
3478	16.160059599999\\
3479	15.975667599999\\
3480	18.5172155999989\\
3481	18.5172155999989\\
3482	20.8224795999999\\
3483	20.8224795999999\\
3484	17.8093427999987\\
3485	17.8093427999987\\
3486	18.7766371999988\\
3487	20.5408115999999\\
3488	20.5408115999999\\
3489	20.5408115999999\\
3490	20.5543703999999\\
3491	20.5408115999999\\
3492	18.9247771999999\\
3493	18.9247771999999\\
3494	17.9226743999988\\
3495	17.9226743999988\\
3496	19.8838283999991\\
3497	20.164185199999\\
3498	20.135817199999\\
3499	20.3755315999993\\
3500	18.2285931999993\\
3501	18.3944003999987\\
3502	18.3944003999987\\
3503	18.3660323999987\\
3504	22.1227339999999\\
3505	22.2170827999999\\
3506	22.2170827999999\\
3507	20.756684\\
3508	21.1769608\\
3509	22.2799559999999\\
3510	22.8266199999999\\
3511	20.7356691999995\\
3512	20.7356691999995\\
3513	19.9401159999992\\
3514	20.407897199999\\
3515	20.407897199999\\
3516	18.8593091999988\\
3517	18.9884355999988\\
3518	19.9641131999993\\
3519	19.9641131999993\\
3520	19.9641131999993\\
3521	20.7695339999994\\
3522	20.7695339999994\\
3523	22.4729299999999\\
3524	21.0775807999995\\
3525	18.6342063999987\\
3526	20.1006823999992\\
3527	22.6900827999999\\
3528	22.6900827999999\\
3529	22.6900827999999\\
3530	22.6900827999999\\
3531	20.9355767999994\\
3532	20.647703199999\\
3533	20.2147171999993\\
3534	20.2147171999993\\
3535	20.6824983999991\\
3536	21.5645735999996\\
3537	21.5645735999996\\
3538	17.6419995999995\\
3539	21.1298031999989\\
3540	21.1298031999989\\
3541	17.490088799999\\
3542	18.3600443999987\\
3543	20.3752835999993\\
3544	23.4440503999999\\
3545	23.4440503999999\\
3546	23.4440503999999\\
3547	23.4440503999999\\
3548	23.4440503999999\\
3549	23.4440503999999\\
3550	23.4440503999999\\
3551	23.4440503999999\\
3552	17.8858771999995\\
3553	17.7340975999995\\
3554	20.3852223999993\\
3555	20.8052439999985\\
3556	21.4861379999993\\
3557	21.6705299999993\\
3558	18.1089523999995\\
3559	17.9521203999995\\
3560	17.9521203999995\\
3561	17.9521203999995\\
3562	21.3253643999989\\
3563	21.7642115999996\\
3564	19.5941523999987\\
3565	21.7642115999996\\
3566	19.5941523999987\\
3567	21.1069655999986\\
3568	21.1069655999986\\
3569	21.1069655999986\\
3570	20.5452351999987\\
3571	20.5452351999987\\
3572	16.794712799999\\
3573	20.9893767999992\\
3574	22.2137991999992\\
3575	21.6668059999986\\
3576	22.3356872\\
3577	18.7198019999995\\
3578	18.7198019999995\\
3579	18.7198019999995\\
3580	18.7198019999995\\
3581	22.6321055999994\\
3582	22.6321055999994\\
3583	21.2330887999992\\
3584	21.2330887999992\\
3585	23.5350271999998\\
3586	23.5350271999998\\
3587	23.5350271999998\\
3588	19.0716055999987\\
3589	19.0716055999987\\
3590	22.1004491999996\\
3591	22.1004491999996\\
3592	21.8021535999993\\
3593	19.0362443999995\\
3594	22.0625067999994\\
3595	21.5531963999983\\
3596	21.5750003999992\\
3597	21.3835107999986\\
3598	21.3835107999986\\
3599	22.6915035999996\\
3600	21.778025199999\\
3601	21.778025199999\\
3602	19.1871959999995\\
3603	19.1871959999995\\
3604	19.1871959999995\\
3605	19.1871959999995\\
3606	23.7857959999998\\
3607	21.7137627999983\\
3608	21.7137627999983\\
3609	21.7137627999983\\
3610	21.7137627999983\\
3611	22.5989679999999\\
3612	22.5989679999999\\
3613	18.765765999999\\
3614	23.9488811999998\\
3615	23.9488811999998\\
3616	21.2931875999985\\
3617	21.2931875999985\\
3618	20.8094111999991\\
3619	20.8094111999991\\
3620	22.8424551999996\\
3621	20.0082403999987\\
3622	20.0082403999987\\
3623	20.0082403999987\\
3624	20.0082403999987\\
3625	20.1373667999987\\
3626	20.1373667999987\\
3627	20.1373667999987\\
3628	20.6327295999992\\
3629	22.5104231999989\\
3630	24.0210099999998\\
3631	18.857863999999\\
3632	23.9317015999998\\
3633	21.6272227999986\\
3634	21.6272227999986\\
3635	21.6272227999986\\
3636	22.2920243999986\\
3637	22.2920243999986\\
3638	22.2920243999986\\
3639	21.4537539999985\\
3640	21.4537539999985\\
3641	21.4537539999985\\
3642	21.4537539999985\\
3643	21.8496015999993\\
3644	21.8496015999993\\
3645	21.8496015999993\\
3646	20.9954755999997\\
3647	19.2480427999995\\
3648	19.2480427999995\\
3649	24.3420255999998\\
3650	24.3013491999998\\
3651	24.3420255999998\\
3652	19.232718799999\\
3653	19.232718799999\\
3654	19.075886799999\\
3655	22.1235211999993\\
3656	22.1235211999993\\
3657	24.2075919999998\\
3658	24.2075919999998\\
3659	22.6859055999992\\
3660	20.3585675999992\\
3661	20.3585675999992\\
3662	20.3585675999992\\
3663	22.9958111999989\\
3664	22.7406559999994\\
3665	22.7406559999994\\
3666	23.1802031999989\\
3667	23.1802031999989\\
3668	24.2618071999998\\
3669	24.3862319999998\\
3670	24.3862319999998\\
3671	24.3862319999998\\
3672	24.5772395999998\\
3673	24.5772395999998\\
3674	23.0004319999999\\
3675	23.0004319999999\\
3676	23.0004319999999\\
3677	23.1769615999999\\
3678	23.0004319999999\\
3679	22.7774123999986\\
3680	22.7774123999986\\
3681	22.9618043999986\\
3682	22.9618043999986\\
3683	22.7774123999986\\
3684	23.1786927999996\\
3685	23.1786927999996\\
3686	23.1786927999996\\
3687	22.7160335999993\\
3688	22.2957567999993\\
3689	23.0833399999999\\
3690	23.0833399999999\\
3691	23.0833399999999\\
3692	23.0697199999999\\
3693	23.0833399999999\\
3694	23.0697199999999\\
3695	23.1936775999999\\
3696	24.2770971999998\\
3697	24.6985347999998\\
3698	23.7590355999994\\
3699	24.6756611999998\\
3700	22.2573207999991\\
3701	22.2573207999991\\
3702	22.2573207999991\\
3703	22.3570623999991\\
3704	22.3826243999986\\
3705	19.843568399999\\
3706	19.843568399999\\
3707	19.843568399999\\
3708	23.9171399999994\\
3709	23.9171399999994\\
3710	22.0973851999987\\
3711	24.7087263999998\\
3712	24.9071323999998\\
3713	24.9183611999998\\
3714	24.9183611999998\\
3715	24.9183611999998\\
3716	24.9744251999998\\
3717	24.9744251999998\\
3718	24.9744251999998\\
3719	24.9744251999998\\
3720	24.4624991999998\\
3721	24.4624991999998\\
3722	24.4624991999998\\
3723	20.160010799999\\
3724	20.160010799999\\
3725	23.2042187999993\\
3726	25.2629011999998\\
3727	25.2629011999998\\
3728	25.1530651999998\\
3729	21.6263899999987\\
3730	23.7173023999999\\
3731	23.7173023999999\\
3732	22.6572255999987\\
3733	20.310962399999\\
3734	20.310962399999\\
3735	25.1049431999998\\
3736	25.1049431999998\\
3737	22.7641307999986\\
3738	22.7641307999986\\
3739	23.5951415999999\\
3740	23.5951415999999\\
3741	23.7716711999999\\
3742	23.1371427999993\\
3743	22.7168659999993\\
3744	22.7168659999993\\
3745	23.4751659999985\\
3746	23.4751659999985\\
3747	23.4751659999985\\
3748	21.951481199999\\
3749	21.951481199999\\
3750	23.4719371999999\\
3751	23.4719371999999\\
3752	25.0925343999998\\
3753	25.0925343999998\\
3754	25.0925343999998\\
3755	24.9940983999998\\
3756	24.9940983999998\\
3757	24.9940983999998\\
3758	22.8987147999987\\
3759	25.4494831999998\\
3760	23.1880807999983\\
3761	23.1880807999983\\
3762	23.6780495999999\\
3763	23.6780495999999\\
3764	23.6644295999999\\
3765	23.6644295999999\\
3766	23.6780495999999\\
3767	23.6780495999999\\
3768	23.6780495999999\\
3769	24.0952731999994\\
3770	23.6261175999985\\
3771	25.8191307999998\\
3772	21.3522279999987\\
3773	23.2151571999987\\
3774	25.3943723999998\\
3775	20.371809199999\\
3776	20.371809199999\\
3777	23.2495187999986\\
3778	23.2495187999986\\
3779	23.4339107999986\\
3780	23.4339107999986\\
3781	23.9709399999992\\
3782	22.0067635999992\\
3783	22.0067635999992\\
3784	23.6869643999985\\
3785	23.6869643999985\\
3786	25.8717763999998\\
3787	24.0499307999999\\
3788	25.8717763999998\\
3789	23.8734011999999\\
3790	23.6776227999986\\
3791	23.6776227999986\\
3792	24.1890783999999\\
3793	24.1890783999999\\
3794	24.1890783999999\\
3795	24.1890783999999\\
3796	24.1890783999999\\
3797	24.1890783999999\\
3798	24.1890783999999\\
3799	23.9426891999999\\
3800	26.2163163999998\\
3801	23.9426891999999\\
3802	23.9426891999999\\
3803	26.2163163999998\\
3804	23.9426891999999\\
3805	24.2146519999992\\
3806	24.2146519999992\\
3807	24.2146519999992\\
3808	24.2146519999992\\
3809	24.2146519999992\\
3810	22.4232511999991\\
3811	22.4232511999991\\
3812	25.4413951999998\\
3813	23.4269555999987\\
3814	24.3170303999999\\
3815	25.6398011999998\\
3816	24.0489211999999\\
3817	24.0489211999999\\
3818	24.0489211999999\\
3819	24.0489211999999\\
3820	25.6425299999998\\
3821	25.6425299999998\\
3822	26.1713503999998\\
3823	26.1713503999998\\
3824	26.1713503999998\\
3825	26.1713503999998\\
3826	24.4892531999994\\
3827	23.1859107999999\\
3828	24.7670719999999\\
3829	24.7670719999999\\
3830	24.5905423999999\\
3831	24.5905423999999\\
3832	24.5902715999999\\
3833	24.5902715999999\\
3834	24.5902715999999\\
3835	24.5902715999999\\
3836	24.5902715999999\\
3837	24.2826891999985\\
3838	24.2826891999985\\
3839	24.6598303999999\\
3840	24.6598303999999\\
3841	24.6598303999999\\
3842	24.6598303999999\\
3843	24.6734503999999\\
3844	24.6598303999999\\
3845	24.6598303999999\\
3846	24.6734503999999\\
3847	23.1209671999999\\
3848	23.1238471999998\\
3849	25.3803075999994\\
3850	25.3803075999994\\
3851	24.8950239999999\\
3852	24.8950239999999\\
3853	24.8950239999999\\
3854	24.7184943999999\\
3855	24.7184943999999\\
3856	25.9279019999998\\
3857	25.9279019999998\\
3858	25.7487691999998\\
3859	24.6269147999999\\
3860	24.6269147999999\\
3861	24.4503851999999\\
3862	24.4503851999999\\
3863	24.4503851999999\\
3864	23.0325283999999\\
3865	24.8014023999999\\
3866	24.8014023999999\\
3867	24.7877823999999\\
3868	24.7877823999999\\
3869	24.8014023999999\\
3870	24.5196731999999\\
3871	25.8272415999998\\
3872	25.8272415999998\\
3873	25.8272415999998\\
3874	23.694111199999\\
3875	23.694111199999\\
3876	23.694111199999\\
3877	26.1803983999998\\
3878	23.4079855999997\\
3879	26.3788043999998\\
3880	26.3788043999998\\
3881	23.2125395999998\\
3882	26.2588707999998\\
3883	26.7186171999998\\
3884	24.1152475999999\\
3885	25.3074127999999\\
3886	26.3094607999998\\
3887	25.4353647999999\\
3888	25.4353647999999\\
3889	25.4353647999999\\
3890	25.4353647999999\\
3891	25.4353647999999\\
3892	25.4353647999999\\
3893	26.9197519999998\\
3894	26.9197519999998\\
3895	26.9197519999998\\
3896	26.9197519999998\\
3897	26.4657703999998\\
3898	26.4657703999998\\
3899	26.4657703999998\\
3900	24.1774455999999\\
3901	24.1774455999999\\
3902	25.1672555999999\\
3903	23.7843855999995\\
3904	23.9924063999988\\
3905	23.9924063999988\\
3906	25.8277323999983\\
3907	24.621403199999\\
3908	26.8517455999998\\
3909	26.8517455999998\\
3910	25.5677235999985\\
3911	23.8730779999996\\
3912	25.5677235999985\\
3913	27.4023435999998\\
3914	27.4576203999998\\
3915	27.4576203999998\\
3916	27.4576203999998\\
3917	22.4425075999987\\
3918	22.4425075999987\\
3919	27.2229615999998\\
3920	27.2229615999998\\
3921	27.2229615999998\\
3922	27.5360927999998\\
3923	27.5360927999998\\
3924	27.7735595999998\\
3925	27.5518979999998\\
3926	27.5518979999998\\
3927	27.7760199999997\\
3928	27.7387827999998\\
3929	23.9188063999996\\
3930	24.8797427999999\\
3931	27.7703891999997\\
3932	27.8222831999997\\
3933	27.8222831999997\\
3934	27.8222831999997\\
3935	27.5235023999998\\
3936	27.9801783999997\\
3937	27.9231139999998\\
3938	27.6263007999998\\
3939	27.6263007999998\\
3940	28.0741003999998\\
3941	28.0741003999998\\
3942	28.0741003999998\\
3943	28.0741003999998\\
3944	24.8147991999999\\
3945	28.1768987999998\\
3946	28.1768987999998\\
3947	28.1768987999998\\
3948	28.1768987999998\\
3949	28.1768987999998\\
3950	28.0393235999998\\
3951	28.7753243999997\\
3952	28.7753243999997\\
3953	24.8024147999995\\
3954	28.1421219999998\\
3955	28.1421219999998\\
3956	24.7263603999999\\
3957	27.9120403999998\\
3958	28.3359987999998\\
3959	28.3538327999997\\
3960	28.3538327999997\\
3961	28.2236547999998\\
3962	28.2236547999998\\
3963	28.1230255999997\\
3964	28.4057267999997\\
3965	28.4057267999997\\
3966	28.3264531999998\\
3967	28.3264531999998\\
3968	28.3012219999998\\
3969	28.8891695999997\\
3970	23.2411775999987\\
3971	28.4252391999997\\
3972	28.4252391999997\\
3973	29.1891783999997\\
3974	29.1891783999997\\
3975	29.1891783999997\\
3976	28.3997895999997\\
3977	28.2546235999998\\
3978	29.3559895999997\\
3979	29.3559895999997\\
3980	29.3559895999997\\
3981	28.0007327999998\\
3982	28.6039479999997\\
3983	28.6039479999997\\
3984	26.8675723999997\\
3985	26.8675723999997\\
3986	26.8675723999997\\
3987	29.4497251999997\\
3988	29.4497251999997\\
3989	29.4497251999997\\
3990	29.3030235999997\\
3991	29.0431555999997\\
3992	29.3030235999997\\
3993	23.4809835999987\\
3994	23.4809835999987\\
3995	28.7064691999997\\
3996	28.4539591999998\\
3997	28.4539591999998\\
3998	28.6258395999998\\
3999	29.0840883999997\\
4000	29.1247647999997\\
4001	29.1247647999997\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
4001	29.1247647999997\\
4002	29.1247647999997\\
4003	29.0086827999997\\
4004	29.0086827999997\\
4005	29.0086827999997\\
4006	28.6907767999997\\
4007	28.6907767999997\\
4008	28.6907767999997\\
4009	28.6907767999997\\
4010	28.9697803999998\\
4011	29.2783695999997\\
4012	27.4976075999997\\
4013	25.4397083999999\\
4014	28.6851459999997\\
4015	29.3599787999997\\
4016	27.3636823999997\\
4017	28.7467951999997\\
4018	23.7312511999993\\
4019	23.7312511999993\\
4020	23.7312511999993\\
4021	27.7602167999997\\
4022	27.7602167999997\\
4023	29.4570095999997\\
4024	29.4570095999997\\
4025	29.4570095999997\\
4026	27.3473547999997\\
4027	27.3497915999997\\
4028	27.3497915999997\\
4029	23.2068215999987\\
4030	23.2068215999987\\
4031	29.1541115999998\\
4032	29.1541115999998\\
4033	29.1541115999998\\
4034	29.1541115999998\\
4035	28.8949351999997\\
4036	25.3512695999999\\
4037	29.9339831999997\\
4038	29.9339831999997\\
4039	29.7574535999997\\
4040	29.9339831999997\\
4041	29.5386187999997\\
4042	29.0490087999997\\
4043	29.0490087999997\\
4044	29.0490087999997\\
4045	29.0490087999997\\
4046	29.0490087999997\\
4047	29.0490087999997\\
4048	29.2428867999997\\
4049	27.8108067999997\\
4050	27.8108067999997\\
4051	27.8108067999997\\
4052	29.2947807999997\\
4053	25.5669099999995\\
4054	27.7953115999997\\
4055	29.8403615999997\\
4056	27.7953115999997\\
4057	29.8267415999997\\
4058	29.8267415999997\\
4059	27.7953115999997\\
4060	28.5249415999998\\
4061	29.9078895999997\\
4062	29.9078895999997\\
4063	30.0277187999997\\
4064	29.8511891999997\\
4065	29.8511891999997\\
4066	29.8511891999997\\
4067	29.8511891999997\\
4068	29.8511891999997\\
4069	29.8511891999997\\
4070	29.0572111999998\\
4071	29.0572111999998\\
4072	29.1882787999998\\
4073	27.9937175999997\\
4074	27.9937175999997\\
4075	27.9937175999997\\
4076	27.5845735999997\\
4077	27.5845735999997\\
4078	29.5450051999997\\
4079	30.2524295999997\\
4080	30.2524295999997\\
4081	30.2524295999997\\
4082	30.2524295999997\\
4083	30.2524295999997\\
4084	29.9204771999997\\
4085	29.9204771999997\\
4086	29.9340971999997\\
4087	29.9204771999997\\
4088	29.9204771999997\\
4089	27.8459015999997\\
4090	28.0455887999997\\
4091	28.0455887999997\\
4092	28.8961575999998\\
4093	28.8961575999998\\
4094	28.8961575999998\\
4095	30.3662747999997\\
4096	30.3662747999997\\
4097	29.9844263999997\\
4098	29.5955231999997\\
4099	29.5955231999997\\
4100	29.5955231999997\\
4101	29.5955231999997\\
4102	29.5955231999997\\
4103	28.0806835999997\\
4104	28.0806835999997\\
4105	29.7227027999997\\
4106	29.7227027999997\\
4107	29.7227027999997\\
4108	28.0643559999997\\
4109	28.0643559999997\\
4110	29.8977367999997\\
4111	29.8977367999997\\
4112	29.8977367999997\\
4113	29.8977367999997\\
4114	30.4743239999997\\
4115	29.1966983999998\\
4116	29.7142771999997\\
4117	29.7142771999997\\
4118	29.7142771999997\\
4119	29.7142771999997\\
4120	29.2994967999998\\
4121	29.8568371999998\\
4122	29.8568371999998\\
4123	30.2573299999997\\
4124	29.8365479999997\\
4125	30.0943415999997\\
4126	30.1229987999997\\
4127	29.9464691999997\\
4128	29.9464691999997\\
4129	29.9464691999997\\
4130	30.5680595999997\\
4131	30.5680595999997\\
4132	30.5680595999997\\
4133	30.5680595999997\\
4134	30.5202607999997\\
4135	30.5202607999997\\
4136	30.5202607999997\\
4137	30.6018699999997\\
4138	29.4585967999998\\
4139	29.4585967999998\\
4140	29.4585967999998\\
4141	30.0157571999997\\
4142	30.0293771999997\\
4143	30.0157571999997\\
4144	30.0157571999997\\
4145	29.0374387999997\\
4146	29.0374387999997\\
4147	29.7405247999997\\
4148	29.7405247999997\\
4149	29.7405247999997\\
4150	29.7405247999997\\
4151	30.3858903999997\\
4152	30.5624199999997\\
4153	30.5624199999997\\
4154	30.5624199999997\\
4155	30.3858903999997\\
4156	29.7867879999997\\
4157	29.7867879999997\\
4158	29.9905339999997\\
4159	29.9905339999997\\
4160	29.9905339999997\\
4161	29.0725335999997\\
4162	29.9446831999997\\
4163	29.9446831999997\\
4164	30.4551783999997\\
4165	30.4551783999997\\
4166	30.4551783999997\\
4167	30.4687983999997\\
4168	30.3591419999997\\
4169	29.9821083999997\\
4170	29.0562059999997\\
4171	29.0562059999997\\
4172	29.4639003999998\\
4173	28.5593431999997\\
4174	28.5593431999997\\
4175	28.5593431999997\\
4176	30.2627399999997\\
4177	30.6723351999997\\
4178	30.6723351999997\\
4179	30.6723351999997\\
4180	30.6723351999997\\
4181	30.8972951999997\\
4182	30.1841411999998\\
4183	30.1841411999998\\
4184	30.1841411999998\\
4185	30.4729871999997\\
4186	30.7558739999997\\
4187	30.6633395999997\\
4188	30.6633395999997\\
4189	30.6491299999997\\
4190	30.1271551999998\\
4191	30.1271551999998\\
4192	30.5787135999997\\
4193	30.5787135999997\\
4194	30.5650935999997\\
4195	31.0759351999997\\
4196	31.0759351999997\\
4197	30.4494063999997\\
4198	30.4494063999997\\
4199	31.0759351999997\\
4200	30.4494063999997\\
4201	28.4228059999997\\
4202	30.0875303999997\\
4203	30.0875303999997\\
4204	30.0875303999997\\
4205	30.0875303999997\\
4206	30.3765851999997\\
4207	30.3765851999997\\
4208	30.3765851999997\\
4209	30.3765851999997\\
4210	28.9909723999997\\
4211	30.6362803999997\\
4212	30.6362803999997\\
4213	29.1893783999997\\
4214	30.3897439999997\\
4215	30.3897439999997\\
4216	30.3897439999997\\
4217	30.3897439999997\\
4218	30.3897439999997\\
4219	30.7629751999997\\
4220	30.7629751999997\\
4221	30.7629751999997\\
4222	31.1027607999997\\
4223	31.1027607999997\\
4224	31.1027607999997\\
4225	29.0415623999997\\
4226	29.0415623999997\\
4227	28.8544351999997\\
4228	28.8544351999997\\
4229	30.7252967999997\\
4230	30.6269731999997\\
4231	30.7501255999997\\
4232	30.6269731999997\\
4233	30.7501255999997\\
4234	29.0528411999997\\
4235	30.7085823999997\\
4236	30.7085823999997\\
4237	30.9039367999997\\
4238	30.9039367999997\\
4239	30.5305711999997\\
4240	30.5305711999997\\
4241	30.5305711999997\\
4242	29.2763443999997\\
4243	29.2763443999997\\
4244	31.1573379999997\\
4245	31.1573379999997\\
4246	31.3338675999997\\
4247	31.3338675999997\\
4248	31.1573379999997\\
4249	31.2126759999997\\
4250	31.2126759999997\\
4251	29.5626239999989\\
4252	30.9985703999997\\
4253	30.9985703999997\\
4254	30.9985703999997\\
4255	31.2402459999997\\
4256	31.2266259999997\\
4257	31.2266259999997\\
4258	31.2266259999997\\
4259	31.2402459999997\\
4260	31.2266259999997\\
4261	31.2402459999997\\
4262	29.1398071999997\\
4263	29.9113251999987\\
4264	30.3194739999998\\
4265	30.3194739999998\\
4266	30.9857207999997\\
4267	30.9857207999997\\
4268	31.7946463999997\\
4269	32.1391863999997\\
4270	32.1391863999997\\
4271	29.6513163999989\\
4272	29.6513163999989\\
4273	31.6226479999997\\
4274	31.6226479999997\\
4275	31.8742083999997\\
4276	31.8742083999997\\
4277	31.8742083999997\\
4278	30.8745907999998\\
4279	31.6094595999997\\
4280	31.6094595999997\\
4281	31.6094595999997\\
4282	31.6094595999997\\
4283	30.5803875999995\\
4284	30.1316571999997\\
4285	30.1316571999997\\
4286	30.1316571999997\\
4287	31.6010339999997\\
4288	31.6010339999997\\
4289	31.0351571999998\\
4290	30.8406619999987\\
4291	30.4024483999991\\
4292	30.7360163999997\\
4293	30.7360163999997\\
4294	30.7360163999997\\
4295	30.7360163999997\\
4296	30.7360163999997\\
4297	31.4374611999997\\
4298	31.4374611999997\\
4299	30.6108375999992\\
4300	30.7077947999989\\
4301	30.5806531999989\\
4302	31.4290355999997\\
4303	30.9298439999997\\
4304	30.7714039999992\\
4305	32.2458987999997\\
4306	32.2458987999997\\
4307	32.2458987999997\\
4308	31.4464039999998\\
4309	31.3808811999997\\
4310	31.3808811999997\\
4311	32.5358867999997\\
4312	32.5358867999997\\
4313	32.5820567999997\\
4314	32.0739003999997\\
4315	32.0739003999997\\
4316	32.0739003999997\\
4317	32.5230371999997\\
4318	32.5230371999997\\
4319	32.5230371999997\\
4320	32.5230371999997\\
4321	32.5230371999997\\
4322	31.6708691999997\\
4323	31.6708691999997\\
4324	31.9774983999997\\
4325	31.9774983999997\\
4326	31.9774983999997\\
4327	31.9774983999997\\
4328	31.5662831999997\\
4329	31.6580195999997\\
4330	32.8172707999997\\
4331	32.8172707999997\\
4332	31.4698811999997\\
4333	31.4698811999997\\
4334	30.9004631999998\\
4335	32.9959107999997\\
4336	32.9959107999997\\
4337	31.6051571999987\\
4338	31.8562711999997\\
4339	31.8562711999997\\
4340	32.1675635999998\\
4341	31.0610295999998\\
4342	31.4686851999997\\
4343	31.4686851999997\\
4344	30.9688699999992\\
4345	31.5348547999991\\
4346	31.6782455999997\\
4347	31.8733603999995\\
4348	31.8733603999995\\
4349	31.3451483999989\\
4350	31.3451483999989\\
4351	31.3451483999989\\
4352	32.5094751999998\\
4353	32.5094751999998\\
4354	31.6698199999997\\
4355	31.6698199999997\\
4356	33.1360899999998\\
4357	33.1360899999998\\
4358	33.1360899999998\\
4359	31.8767663999991\\
4360	32.2152719999995\\
4361	31.9038103999992\\
4362	33.4119803999998\\
4363	33.4119803999998\\
4364	32.7435199999997\\
4365	32.1135499999997\\
4366	32.1135499999997\\
4367	33.5906203999998\\
4368	33.2941179999996\\
4369	33.7146219999997\\
4370	33.7146219999997\\
4371	32.7897831999997\\
4372	32.7897831999997\\
4373	32.0171479999997\\
4374	32.0171479999997\\
4375	32.0171479999997\\
4376	33.2884871999996\\
4377	33.2593411999996\\
4378	32.9476783999997\\
4379	32.9476783999997\\
4380	32.9476783999997\\
4381	33.3403811999996\\
4382	33.3403811999996\\
4383	33.3403811999996\\
4384	33.3403811999996\\
4385	32.3146847999997\\
4386	33.2537103999996\\
4387	32.3146847999997\\
4388	32.3146847999997\\
4389	32.2161139999997\\
4390	32.2161139999997\\
4391	33.4982763999996\\
4392	32.4035379999997\\
4393	32.4035379999997\\
4394	32.2300663999987\\
4395	33.4436723999996\\
4396	33.4436723999996\\
4397	33.4436723999996\\
4398	33.4634995999996\\
4399	33.4634995999996\\
4400	33.4634995999996\\
4401	32.2076883999997\\
4402	32.2076883999997\\
4403	33.4143495999997\\
4404	33.4550259999997\\
4405	33.4143495999997\\
4406	32.2945863999997\\
4407	32.2945863999997\\
4408	32.3906883999997\\
4409	32.3906883999997\\
4410	32.3906883999997\\
4411	33.4380415999996\\
4412	33.4380415999996\\
4413	33.4899355999996\\
4414	33.4899355999996\\
4415	33.4899355999996\\
4416	33.4899355999996\\
4417	32.6046727999997\\
4418	32.2861607999997\\
4419	33.6478307999996\\
4420	33.6478307999996\\
4421	33.6478307999996\\
4422	33.0905255999997\\
4423	33.0905255999997\\
4424	31.9700575999989\\
4425	32.5918231999997\\
4426	32.5918231999997\\
4427	33.8640923999998\\
4428	33.8640923999998\\
4429	33.6902399999997\\
4430	33.6902399999997\\
4431	33.6902399999997\\
4432	33.6411235999996\\
4433	31.9868991999992\\
4434	33.3927391999997\\
4435	32.8701243999996\\
4436	32.8701243999996\\
4437	33.6063467999996\\
4438	33.6063467999996\\
4439	33.6063467999996\\
4440	33.5698891999995\\
4441	33.5698891999995\\
4442	33.5698891999995\\
4443	33.5698891999995\\
4444	33.5698891999995\\
4445	33.8688799999997\\
4446	33.8688799999997\\
4447	33.8688799999997\\
4448	33.8688799999997\\
4449	33.9433371999996\\
4450	32.1934359999998\\
4451	34.3093315999998\\
4452	34.3093315999998\\
4453	33.7906779999996\\
4454	32.8525531999997\\
4455	33.2413403999996\\
4456	33.2413403999996\\
4457	33.2413403999996\\
4458	32.5353475999998\\
4459	34.6538715999998\\
4460	34.0928915999996\\
4461	34.0928915999996\\
4462	33.6003391999992\\
4463	32.7561511999997\\
4464	34.1721671999997\\
4465	34.1721671999997\\
4466	34.1721671999997\\
4467	32.9310255999997\\
4468	32.9310255999997\\
4469	33.3350759999996\\
4470	33.3350759999996\\
4471	33.3350759999996\\
4472	33.1425411999997\\
4473	34.1463979999996\\
4474	34.1463979999996\\
4475	34.1463979999996\\
4476	34.1463979999996\\
4477	32.8346235999997\\
4478	34.2594427999998\\
4479	34.3001191999998\\
4480	34.3001191999998\\
4481	34.2594427999998\\
4482	34.1407671999996\\
4483	34.1407671999996\\
4484	34.1407671999996\\
4485	34.1407671999996\\
4486	34.1407671999996\\
4487	33.5418811999996\\
4488	33.5418811999996\\
4489	34.0320099999997\\
4490	34.0320099999997\\
4491	33.9913335999997\\
4492	33.9913335999997\\
4493	33.9913335999997\\
4494	34.0320099999997\\
4495	33.9913335999997\\
4496	33.9913335999997\\
4497	33.9913335999997\\
4498	34.4073811999997\\
4499	34.1926611999996\\
4500	34.1926611999996\\
4501	33.2210135999997\\
4502	33.2210135999997\\
4503	33.6446795999996\\
4504	34.3505563999996\\
4505	34.3505563999996\\
4506	34.5860211999997\\
4507	33.2081639999997\\
4508	33.2081639999997\\
4509	33.7384151999996\\
4510	33.7384151999996\\
4511	34.5353331999998\\
4512	33.8037795999996\\
4513	34.2672239999998\\
4514	34.2672239999998\\
4515	34.5875911999997\\
4516	34.5875911999997\\
4517	34.5875911999997\\
4518	34.5875911999997\\
4519	34.7139731999998\\
4520	34.7139731999998\\
4521	34.4458639999997\\
4522	33.8975151999996\\
4523	33.8975151999996\\
4524	34.9321311999997\\
4525	34.9321311999997\\
4526	34.4934035999996\\
4527	32.7513943999992\\
4528	32.7513943999992\\
4529	32.7513943999992\\
4530	33.4985611999996\\
4531	28.9600259999998\\
4532	28.9600259999998\\
4533	34.7956171999996\\
4534	34.7956171999996\\
4535	34.7956171999996\\
4536	34.7956171999996\\
4537	34.7956171999996\\
4538	34.7956171999996\\
4539	34.4167159999996\\
4540	34.4167159999996\\
4541	33.8899647999998\\
4542	34.4629791999996\\
4543	34.5164179999991\\
4544	34.5164179999991\\
4545	34.5164179999991\\
4546	33.8697771999996\\
4547	33.7308967999996\\
4548	33.7308967999996\\
4549	33.7308967999996\\
4550	34.8549235999995\\
4551	34.6208743999996\\
4552	34.6208743999996\\
4553	34.4723379999996\\
4554	34.4723379999996\\
4555	33.6084763999996\\
4556	33.8336951999996\\
4557	33.8336951999996\\
4558	35.3047323999997\\
4559	35.3047323999997\\
4560	33.2647083999997\\
4561	34.5660735999996\\
4562	33.5814823999997\\
4563	33.9927951999996\\
4564	33.9927951999996\\
4565	33.9927951999996\\
4566	33.9927951999996\\
4567	35.6492723999997\\
4568	35.6492723999997\\
4569	33.9796923999996\\
4570	34.1703179999996\\
4571	33.9796923999996\\
4572	33.9796923999996\\
4573	34.1703179999996\\
4574	34.1703179999996\\
4575	33.9796923999996\\
4576	34.1703179999996\\
4577	33.9796923999996\\
4578	35.4326843999998\\
4579	35.4326843999998\\
4580	35.1645751999997\\
4581	35.1645751999997\\
4582	35.1645751999997\\
4583	35.1645751999997\\
4584	34.2731163999996\\
4585	35.7772243999998\\
4586	35.7772243999998\\
4587	29.7154275999998\\
4588	29.7154275999998\\
4589	29.7154275999998\\
4590	34.2802331999996\\
4591	34.2802331999996\\
4592	37.6353751999996\\
4593	34.3830315999996\\
4594	33.3763035999992\\
4595	34.2700087999996\\
4596	34.2700087999996\\
4597	29.6504839999998\\
4598	29.6504839999998\\
4599	29.1822159999997\\
4600	34.5421315999996\\
4601	34.5421315999996\\
4602	34.6613535999996\\
4603	34.6613535999996\\
4604	37.7492203999996\\
4605	34.7158011999996\\
4606	34.7158011999996\\
4607	34.7158011999996\\
4608	29.7420563999997\\
4609	35.1007747999996\\
4610	35.1007747999996\\
4611	35.1749991999998\\
4612	35.1749991999998\\
4613	37.9032063999996\\
4614	30.3406459999998\\
4615	34.9417655999996\\
4616	34.9417655999996\\
4617	34.9417655999996\\
4618	34.3753147999997\\
4619	37.9848155999996\\
4620	37.9848155999996\\
4621	35.0445639999996\\
4622	35.0445639999996\\
4623	35.0445639999996\\
4624	35.2106899999996\\
4625	35.2106899999996\\
4626	35.2106899999996\\
4627	35.2106899999996\\
4628	35.2036639999996\\
4629	34.5343807999997\\
4630	34.9621023999997\\
4631	38.7880983999996\\
4632	38.7880983999996\\
4633	38.7880983999996\\
4634	38.7880983999996\\
4635	38.8509715999996\\
4636	38.8509715999996\\
4637	30.3672747999997\\
4638	30.3672747999997\\
4639	30.3672747999997\\
4640	30.4025947999995\\
4641	30.4025947999995\\
4642	30.6726515999998\\
4643	30.8570435999998\\
4644	38.8075947999996\\
4645	38.9019435999996\\
4646	29.8884827999996\\
4647	29.8884827999996\\
4648	39.0575043999996\\
4649	39.0575043999996\\
4650	39.0575043999996\\
4651	32.5338603999989\\
4652	32.5338603999989\\
4653	35.0197687999997\\
4654	35.0197687999997\\
4655	38.9648167999996\\
4656	38.9648167999996\\
4657	38.9648167999996\\
4658	35.6318823999997\\
4659	35.6318823999997\\
4660	39.3371483999996\\
4661	35.8722223999996\\
4662	35.8722223999996\\
4663	34.7478079999997\\
4664	39.1577907999996\\
4665	39.1713495999996\\
4666	39.1577907999996\\
4667	39.1577907999996\\
4668	39.1577907999996\\
4669	30.8526627999997\\
4670	39.4308839999996\\
4671	39.4308839999996\\
4672	39.4308839999996\\
4673	39.0559295999996\\
4674	39.0559295999996\\
4675	38.9615807999996\\
4676	38.9615807999996\\
4677	38.9615807999996\\
4678	39.1188027999996\\
4679	39.1188027999996\\
4680	39.0431899999996\\
4681	39.1375387999996\\
4682	39.0431899999996\\
4683	39.1375387999996\\
4684	39.2004119999996\\
4685	39.2004119999996\\
4686	39.2004119999996\\
4687	39.2004119999996\\
4688	39.6623399999996\\
4689	39.3117767999996\\
4690	39.3117767999996\\
4691	39.3253355999996\\
4692	39.3253355999996\\
4693	39.3117767999996\\
4694	39.3117767999996\\
4695	39.3933859999996\\
4696	39.3933859999996\\
4697	39.4069447999996\\
4698	39.4069447999996\\
4699	39.7560755999996\\
4700	39.7560755999996\\
4701	39.7560755999996\\
4702	31.0278131999995\\
4703	31.0278131999995\\
4704	36.3208379999996\\
4705	36.3208379999996\\
4706	39.9312011999996\\
4707	39.9312011999996\\
4708	34.5846335999986\\
4709	35.6301287999996\\
4710	35.3730263999997\\
4711	35.3730263999997\\
4712	39.5261639999996\\
4713	39.5261639999996\\
4714	39.5261639999996\\
4715	31.6975931999995\\
4716	31.5132011999995\\
4717	31.6975931999995\\
4718	31.5132011999995\\
4719	39.9655851999996\\
4720	39.9655851999996\\
4721	35.8699347999996\\
4722	34.5816399999993\\
4723	40.3814563999996\\
4724	39.3501335999996\\
4725	39.3501335999996\\
4726	35.8584143999997\\
4727	36.0428063999997\\
4728	35.8290899999996\\
4729	34.363241199999\\
4730	34.363241199999\\
4731	39.8513555999996\\
4732	39.8513555999996\\
4733	36.7586107999996\\
4734	33.6662667999989\\
4735	33.6662667999989\\
4736	33.6662667999989\\
4737	34.8255175999993\\
4738	34.455339199999\\
4739	31.5589295999996\\
4740	31.7433215999996\\
4741	36.9237791999996\\
4742	40.0755003999996\\
4743	40.0755003999996\\
4744	40.0755003999996\\
4745	36.8248539999996\\
4746	34.0081783999989\\
4747	34.0081783999989\\
4748	34.0081783999989\\
4749	40.1202167999996\\
4750	40.1202167999996\\
4751	35.5957727999996\\
4752	35.5957727999996\\
4753	34.8917607999993\\
4754	40.2907767999996\\
4755	40.2907767999996\\
4756	34.673361999999\\
4757	37.1283111999996\\
4758	36.5408155999989\\
4759	36.5408155999989\\
4760	37.1919531999996\\
4761	37.5775619999996\\
4762	40.4006919999996\\
4763	40.4006919999996\\
4764	40.4006919999996\\
4765	40.4006919999996\\
4766	40.4006919999996\\
4767	40.6748551999996\\
4768	40.6748551999996\\
4769	40.5805063999996\\
4770	40.6748551999996\\
4771	40.5805063999996\\
4772	40.5805063999996\\
4773	40.6748551999996\\
4774	40.5704719999996\\
4775	40.7377283999996\\
4776	40.7377283999996\\
4777	40.7377283999996\\
4778	40.7377283999996\\
4779	40.7377283999996\\
4780	40.6695531999996\\
4781	40.6695531999996\\
4782	40.7370327999996\\
4783	40.7370327999996\\
4784	40.7370327999996\\
4785	40.9442611999996\\
4786	40.9442611999996\\
4787	40.9442611999996\\
4788	40.9307023999996\\
4789	36.9177911999996\\
4790	36.9177911999996\\
4791	40.5028567999996\\
4792	40.4085079999996\\
4793	34.835347599999\\
4794	34.835347599999\\
4795	40.5657299999996\\
4796	40.5657299999996\\
4797	40.5657299999996\\
4798	40.5657299999996\\
4799	35.3627955999989\\
4800	41.0622243999996\\
4801	41.0622243999996\\
4802	41.0622243999996\\
4803	35.079225199999\\
4804	40.7722627999996\\
4805	40.7587039999996\\
4806	40.7587039999996\\
4807	40.7722627999996\\
4808	40.7722627999996\\
4809	40.7722627999996\\
4810	40.7587039999996\\
4811	40.7587039999996\\
4812	41.9179823999996\\
4813	41.9179823999996\\
4814	41.9179823999996\\
4815	41.1198083999996\\
4816	36.6350335999986\\
4817	41.4895675999996\\
4818	41.4895675999996\\
4819	41.4895675999996\\
4820	41.4895675999996\\
4821	37.9173371999996\\
4822	41.3310855999996\\
4823	35.322937199999\\
4824	35.171157599999\\
4825	35.322937199999\\
4826	35.171157599999\\
4827	41.9289887999996\\
4828	41.9289887999996\\
4829	41.9289887999996\\
4830	35.4994807999991\\
4831	35.898176399999\\
4832	35.898176399999\\
4833	41.7813407999996\\
4834	41.7813407999996\\
4835	41.7813407999996\\
4836	41.7813407999996\\
4837	41.7813407999996\\
4838	41.7813407999996\\
4839	41.7813407999996\\
4840	35.4457587999991\\
4841	42.0389039999996\\
4842	42.0389039999996\\
4843	37.4712979999996\\
4844	38.7362883999996\\
4845	42.1069979999996\\
4846	42.1069979999996\\
4847	42.1069979999996\\
4848	41.7651143999995\\
4849	36.4889663999985\\
4850	41.0656123999995\\
4851	41.1175063999995\\
4852	41.1175063999995\\
4853	38.5659871999996\\
4854	41.2754015999995\\
4855	42.5464191999996\\
4856	42.5464191999996\\
4857	37.1321543999997\\
4858	37.1321543999997\\
4859	38.199625999999\\
4860	41.3220119999995\\
4861	41.3220119999995\\
4862	41.3220119999995\\
4863	41.3220119999995\\
4864	41.3220119999995\\
4865	41.3220119999995\\
4866	41.9505163999995\\
4867	41.3163811999995\\
4868	41.3163811999995\\
4869	36.6478299999989\\
4870	36.6478299999989\\
4871	41.3682751999995\\
4872	37.300790399999\\
4873	37.300790399999\\
4874	36.4164895999991\\
4875	38.1393339999997\\
4876	41.5261703999995\\
4877	41.5085939999995\\
4878	42.7004363999996\\
4879	42.7004363999996\\
4880	42.7004363999996\\
4881	41.4182487999995\\
4882	41.4182487999995\\
4883	41.4182487999995\\
4884	42.6563343999996\\
4885	42.6563343999996\\
4886	42.1665783999995\\
4887	42.3431079999995\\
4888	41.3852807999996\\
4889	41.5548571999995\\
4890	41.8782415999995\\
4891	42.2358663999995\\
4892	42.2494863999995\\
4893	42.2494863999995\\
4894	42.2358663999995\\
4895	41.3505039999996\\
4896	41.3505039999996\\
4897	41.3505039999996\\
4898	37.1141847999985\\
4899	41.8726107999995\\
4900	41.8726107999995\\
4901	41.2663119999996\\
4902	41.9245047999995\\
4903	41.6690175999995\\
4904	41.6690175999995\\
4905	42.0823999999995\\
4906	42.0823999999995\\
4907	42.0823999999995\\
4908	41.8169099999996\\
4909	42.3519803999995\\
4910	42.3519803999995\\
4911	42.0153159999996\\
4912	42.0153159999996\\
4913	42.0153159999996\\
4914	41.7821331999996\\
4915	41.7923923999995\\
4916	41.7923923999995\\
4917	41.7923923999995\\
4918	41.3169019999996\\
4919	41.3169019999996\\
4920	41.9805391999996\\
4921	41.9805391999996\\
4922	41.9805391999996\\
4923	41.8442863999995\\
4924	41.8442863999995\\
4925	41.8442863999995\\
4926	41.8442863999995\\
4927	42.4212683999995\\
4928	42.4348883999995\\
4929	42.4348883999995\\
4930	39.116634799999\\
4931	41.8674999999996\\
4932	38.3269075999997\\
4933	42.0021815999995\\
4934	42.0021815999995\\
4935	42.0021815999995\\
4936	41.8555995999995\\
4937	41.8555995999995\\
4938	41.8555995999995\\
4939	41.8555995999995\\
4940	37.7839647999985\\
4941	41.9664643999995\\
4942	41.8327231999996\\
4943	41.8327231999996\\
4944	42.1648703999996\\
4945	42.1648703999996\\
4946	42.1648703999996\\
4947	38.718792799999\\
4948	42.4977831999995\\
4949	42.4977831999995\\
4950	41.5516839999996\\
4951	41.5516839999996\\
4952	42.1578131999995\\
4953	42.1578131999995\\
4954	42.2754271999995\\
4955	42.1578131999995\\
4956	42.2754271999995\\
4957	43.3178667999996\\
4958	42.8834487999995\\
4959	42.2697963999995\\
4960	42.1022819999996\\
4961	42.0170543999995\\
4962	42.3216903999995\\
4963	42.3216903999995\\
4964	42.3216903999995\\
4965	42.5274607999995\\
4966	42.0675051999996\\
4967	42.0675051999996\\
4968	38.785035999999\\
4969	42.4795855999995\\
4970	42.4795855999995\\
4971	42.4795855999995\\
4972	42.6989179999995\\
4973	38.7943015999997\\
4974	42.1450287999995\\
4975	42.1450287999995\\
4976	42.1450287999995\\
4977	42.1450287999995\\
4978	42.2518363999995\\
4979	42.2518363999995\\
4980	42.2518363999995\\
4981	38.339266399999\\
4982	42.2375607999996\\
4983	42.2375607999996\\
4984	42.2375607999996\\
4985	43.0757767999995\\
4986	42.8992471999995\\
4987	42.8992471999995\\
4988	38.8551483999997\\
4989	38.9188355999987\\
4990	38.9188355999987\\
4991	38.9188355999987\\
4992	42.5435339999996\\
4993	42.5435339999996\\
4994	42.5435339999996\\
4995	42.9246463999995\\
4996	42.9246463999995\\
4997	42.9821551999995\\
4998	42.6691899999996\\
4999	42.6691899999996\\
5000	42.6691899999996\\
5001	43.0941319999996\\
5002	43.0941319999996\\
5003	42.8675959999996\\
5004	42.8675959999996\\
5005	43.2769115999995\\
5006	43.1003819999995\\
5007	43.1003819999995\\
5008	43.0593551999996\\
5009	43.0593551999996\\
5010	43.2367863999995\\
5011	42.7197799999995\\
5012	43.1696699999995\\
5013	43.1696699999995\\
5014	43.1696699999995\\
5015	43.1832899999995\\
5016	43.3152587999995\\
5017	39.6715435999987\\
5018	43.6161175999995\\
5019	43.6161175999995\\
5020	39.4856339999997\\
5021	40.9062887999996\\
5022	40.9062887999996\\
5023	40.9062887999996\\
5024	43.8172523999995\\
5025	43.8172523999995\\
5026	43.8172523999995\\
5027	43.8172523999995\\
5028	43.6382503999995\\
5029	43.6382503999995\\
5030	43.8147799999995\\
5031	43.6382503999995\\
5032	42.9395079999995\\
5033	42.9395079999995\\
5034	40.7584727999996\\
5035	40.7584727999996\\
5036	39.8020763999997\\
5037	43.1379139999995\\
5038	43.1379139999995\\
5039	43.7075383999995\\
5040	43.7211583999995\\
5041	43.7211583999995\\
5042	43.7211583999995\\
5043	43.8932523999995\\
5044	43.7167227999995\\
5045	43.8932523999995\\
5046	43.8932523999995\\
5047	43.8932523999995\\
5048	43.7167227999995\\
5049	43.8932523999995\\
5050	42.9900979999995\\
5051	42.9900979999995\\
5052	43.7996307999995\\
5053	43.7860107999995\\
5054	43.7996307999995\\
5055	43.7860107999995\\
5056	43.7996307999995\\
5057	40.8709631999996\\
5058	40.8709631999996\\
5059	39.255130799999\\
5060	43.2248799999995\\
5061	43.2248799999995\\
5062	43.2248799999995\\
5063	43.2248799999995\\
5064	40.0138747999997\\
5065	41.3025923999996\\
5066	44.3551207999995\\
5067	44.3551207999995\\
5068	44.3551207999995\\
5069	44.3551207999995\\
5070	44.3551207999995\\
5071	41.5009983999996\\
5072	44.4335931999995\\
5073	44.4335931999995\\
5074	41.3531823999996\\
5075	41.9851047999996\\
5076	41.9851047999996\\
5077	41.9851047999996\\
5078	41.1492227999996\\
5079	41.1492227999996\\
5080	41.1492227999996\\
5081	41.1492227999996\\
5082	41.1492227999996\\
5083	41.5879643999996\\
5084	44.2167299999996\\
5085	44.2167299999996\\
5086	40.182422799999\\
5087	40.182422799999\\
5088	41.5808519999996\\
5089	41.7792579999996\\
5090	41.6314419999996\\
5091	41.6314419999996\\
5092	41.6314419999996\\
5093	39.8100395999988\\
5094	41.8663639999996\\
5095	41.8663639999996\\
5096	41.8662239999996\\
5097	41.8662239999996\\
5098	41.8662239999996\\
5099	40.394221199999\\
5100	40.394221199999\\
5101	40.603531999999\\
5102	41.9943159999996\\
5103	41.7262067999996\\
5104	41.7262067999996\\
5105	41.7262067999996\\
5106	42.4963991999996\\
5107	41.6965947999995\\
5108	41.6965947999995\\
5109	40.754483599999\\
5110	45.2539639999995\\
5111	45.2539639999995\\
5112	45.2539639999995\\
5113	42.3485831999996\\
5114	42.3485831999996\\
5115	42.4259451999996\\
5116	42.4259451999996\\
5117	42.4259451999996\\
5118	42.4259451999996\\
5119	42.4259451999996\\
5120	42.4259451999996\\
5121	45.5113347999996\\
5122	42.1578359999996\\
5123	42.1578359999996\\
5124	42.1578359999996\\
5125	42.6243511999996\\
5126	42.6243511999996\\
5127	42.3562419999996\\
5128	42.3562419999996\\
5129	42.3562419999996\\
5130	42.3562419999996\\
5131	42.4765351999996\\
5132	42.4765351999996\\
5133	42.4765351999996\\
5134	42.4765351999996\\
5135	42.2084259999996\\
5136	42.2084259999996\\
5137	42.2084259999996\\
5138	45.6251799999995\\
5139	42.5833651999996\\
5140	42.5833651999996\\
5141	40.7373315999988\\
5142	42.8580739999996\\
5143	42.8580739999996\\
5144	41.6998991999995\\
5145	42.1865443999995\\
5146	45.8118755999995\\
5147	45.8118755999995\\
5148	40.815330399999\\
5149	45.4079499999995\\
5150	45.4079499999995\\
5151	45.4079499999995\\
5152	45.4079499999995\\
5153	45.9146739999996\\
5154	39.7106463999996\\
5155	45.4895591999995\\
5156	45.4895591999995\\
5157	45.4895591999995\\
5158	40.8882831999988\\
5159	42.4432079999996\\
5160	42.4432079999996\\
5161	45.9257207999995\\
5162	46.0737739999995\\
5163	39.4056923999996\\
5164	46.0285191999995\\
5165	46.0285191999995\\
5166	40.7770371999991\\
5167	40.7770371999991\\
5168	40.7770371999991\\
5169	45.8607751999995\\
5170	45.8607751999995\\
5171	38.9943607999989\\
5172	40.9491299999988\\
5173	40.9491299999988\\
5174	46.2476335999995\\
5175	46.0797067999995\\
5176	43.5752151999996\\
5177	43.5752151999996\\
5178	43.5752151999996\\
5179	43.5752151999996\\
5180	46.1825051999995\\
5181	46.1825051999995\\
5182	46.1825051999995\\
5183	46.1613159999995\\
5184	46.2392079999995\\
5185	46.2641143999995\\
5186	46.2641143999995\\
5187	43.4350579999996\\
5188	43.4350579999996\\
5189	46.3416051999995\\
5190	46.3416051999995\\
5191	46.7423323999995\\
5192	46.4232143999995\\
5193	46.4232143999995\\
5194	46.8561775999995\\
5195	46.8226515999995\\
5196	46.8226515999995\\
5197	46.8840727999995\\
5198	46.8840727999995\\
5199	43.3879795999995\\
5200	43.3134743999995\\
5201	43.3879795999995\\
5202	39.8263039999996\\
5203	46.8714031999995\\
5204	46.7876707999995\\
5205	46.7876707999995\\
5206	40.8497367999996\\
5207	46.8629775999995\\
5208	46.8629775999995\\
5209	47.0101635999995\\
5210	47.0101635999995\\
5211	47.1740607999995\\
5212	41.7706975999985\\
5213	43.1597623999995\\
5214	47.0917727999995\\
5215	47.0917727999995\\
5216	47.0917727999995\\
5217	47.1612111999995\\
5218	47.1612111999995\\
5219	47.1612111999995\\
5220	43.6568919999995\\
5221	47.4675163999995\\
5222	47.4675163999995\\
5223	47.0268755999995\\
5224	40.0536331999996\\
5225	47.1623903999995\\
5226	47.3711143999995\\
5227	43.6497119999995\\
5228	47.7575043999995\\
5229	47.7575043999995\\
5230	47.7575043999995\\
5231	47.7575043999995\\
5232	47.7201311999994\\
5233	47.7201311999994\\
5234	47.7201311999994\\
5235	47.7201311999994\\
5236	47.5078423999995\\
5237	42.875674799999\\
5238	46.8548771999995\\
5239	47.7446547999995\\
5240	47.7446547999995\\
5241	47.7446547999995\\
5242	46.8548771999995\\
5243	47.7446547999995\\
5244	46.8548771999995\\
5245	47.7117055999994\\
5246	47.7117055999994\\
5247	47.4114403999995\\
5248	47.4114403999995\\
5249	47.4114403999995\\
5250	42.931823599999\\
5251	43.031565199999\\
5252	47.7978303999995\\
5253	47.7978303999995\\
5254	47.7978303999995\\
5255	47.6986323999995\\
5256	47.7978303999995\\
5257	47.6986323999995\\
5258	43.9931295999995\\
5259	40.9045475999996\\
5260	47.8014307999995\\
5261	47.2260931999995\\
5262	47.2260931999995\\
5263	47.2260931999995\\
5264	47.2260931999995\\
5265	47.2260931999995\\
5266	47.7849807999995\\
5267	47.7988295999995\\
5268	47.7988295999995\\
5269	43.9997891999995\\
5270	47.9605307999995\\
5271	40.9809251999996\\
5272	47.7024275999995\\
5273	47.7024275999995\\
5274	47.7024275999995\\
5275	47.5266339999995\\
5276	47.5266339999995\\
5277	48.3565703999994\\
5278	48.3565703999994\\
5279	40.9653943999996\\
5280	40.9653943999996\\
5281	47.6294323999995\\
5282	47.6294323999995\\
5283	48.0888175999995\\
5284	48.0888175999995\\
5285	42.0756143999996\\
5286	42.0756143999996\\
5287	48.2601683999994\\
5288	41.3478403999989\\
5289	41.3478403999989\\
5290	41.3478403999989\\
5291	43.1086807999991\\
5292	43.1086807999991\\
5293	48.0759679999995\\
5294	48.0759679999995\\
5295	48.0759679999995\\
5296	48.0759679999995\\
5297	48.0759679999995\\
5298	43.4528475999986\\
5299	44.0971367999984\\
5300	44.1716419999984\\
5301	44.1716419999984\\
5302	44.1716419999984\\
5303	44.1716419999984\\
5304	47.7885323999995\\
5305	47.7885323999995\\
5306	47.7885323999995\\
5307	47.7885323999995\\
5308	47.7885323999995\\
5309	48.6465583999994\\
5310	48.6465583999994\\
5311	43.5089963999986\\
5312	43.6087379999986\\
5313	48.6337087999994\\
5314	48.2121383999995\\
5315	48.2121383999995\\
5316	43.8604091999996\\
5317	43.8371279999986\\
5318	43.9116331999986\\
5319	43.945445199999\\
5320	43.9165579999996\\
5321	44.0162995999996\\
5322	43.2935611999989\\
5323	44.4472139999984\\
5324	48.4570907999995\\
5325	48.4570907999995\\
5326	48.4570907999995\\
5327	48.4570907999995\\
5328	44.1805455999986\\
5329	48.8485775999995\\
5330	48.8485775999995\\
5331	48.8485775999995\\
5332	48.8485775999995\\
5333	48.7521755999994\\
5334	48.7521755999994\\
5335	49.1385655999994\\
5336	49.1385655999994\\
5337	44.5226179999985\\
5338	40.9724099999989\\
5339	44.5226179999985\\
5340	44.1023411999985\\
5341	44.1023411999985\\
5342	44.5226179999985\\
5343	41.2825475999992\\
5344	49.1257159999995\\
5345	49.1257159999995\\
5346	49.1257159999995\\
5347	49.1257159999995\\
5348	44.9301795999996\\
5349	41.8449247999995\\
5350	41.3129975999989\\
5351	41.3413655999989\\
5352	40.9380539999989\\
5353	40.9380539999989\\
5354	41.2765595999992\\
5355	44.6325631999997\\
5356	52.0714647999994\\
5357	50.1126419999995\\
5358	44.3237419999997\\
5359	44.7534243999989\\
5360	44.3811231999997\\
5361	44.2353031999997\\
5362	44.3811231999997\\
5363	44.6988063999997\\
5364	41.3070095999989\\
5365	44.4158399999997\\
5366	50.2677551999994\\
5367	50.2270787999994\\
5368	50.2270787999994\\
5369	50.2677551999994\\
5370	50.2270787999994\\
5371	41.6026231999995\\
5372	41.6309911999995\\
5373	41.6309911999995\\
5374	44.4791807999997\\
5375	44.3274011999997\\
5376	44.5611343999995\\
5377	44.4153143999995\\
5378	44.4153143999995\\
5379	45.3178791999989\\
5380	45.2433739999989\\
5381	45.2433739999989\\
5382	50.7835763999994\\
5383	50.7428999999994\\
5384	50.7428999999994\\
5385	50.7428999999994\\
5386	50.7428999999994\\
5387	50.7835763999994\\
5388	50.7835763999994\\
5389	45.4515143999997\\
5390	50.5029691999994\\
5391	50.5029691999994\\
5392	44.5074123999995\\
5393	44.6591919999995\\
5394	51.0535671999994\\
5395	51.0535671999994\\
5396	50.9679075999994\\
5397	47.8697243999993\\
5398	47.8697243999993\\
5399	50.6816091999994\\
5400	50.6816091999994\\
5401	50.6816091999994\\
5402	41.8707971999996\\
5403	41.8707971999996\\
5404	41.8707971999996\\
5405	51.0187903999994\\
5406	51.0187903999994\\
5407	50.7073515999995\\
5408	51.2322071999994\\
5409	43.6252911999986\\
5410	45.5867915999989\\
5411	45.5867915999989\\
5412	45.5867915999989\\
5413	44.8354719999984\\
5414	51.1974303999994\\
5415	50.9171407999995\\
5416	44.2398235999992\\
5417	44.3395651999992\\
5418	44.3395651999992\\
5419	45.2981319999997\\
5420	48.2409403999993\\
5421	48.2409403999993\\
5422	48.2409403999993\\
5423	48.2409403999993\\
5424	45.5934511999989\\
5425	48.3658343999993\\
5426	43.2229275999989\\
5427	45.2430335999995\\
5428	51.3817615999994\\
5429	51.3817615999994\\
5430	48.7019555999993\\
5431	48.7019555999993\\
5432	48.7019555999993\\
5433	48.7019555999993\\
5434	45.301674799999\\
5435	42.5862499999989\\
5436	42.5862499999989\\
5437	42.5862499999989\\
5438	43.3738791999989\\
5439	42.9247555999992\\
5440	42.9247555999992\\
5441	48.5414811999993\\
5442	45.0758527999993\\
5443	51.0599879999995\\
5444	48.7370503999993\\
5445	48.7370503999993\\
5446	48.7207227999993\\
5447	48.7207227999993\\
5448	49.0024963999993\\
5449	49.0024963999993\\
5450	51.3622015999995\\
5451	50.9856111999995\\
5452	45.1679507999993\\
5453	45.3197303999993\\
5454	45.1679507999993\\
5455	53.0729947999994\\
5456	53.0729947999994\\
5457	48.8033795999993\\
5458	51.4003203999994\\
5459	51.4003203999994\\
5460	51.4003203999994\\
5461	51.6706331999994\\
5462	51.6299567999994\\
5463	51.6706331999994\\
5464	51.6706331999994\\
5465	51.6299567999994\\
5466	45.7181623999989\\
5467	45.7181623999989\\
5468	49.0375911999993\\
5469	51.9509183999994\\
5470	45.866129599999\\
5471	51.7448603999994\\
5472	51.7448603999994\\
5473	51.7448603999994\\
5474	49.2643947999993\\
5475	51.7448603999994\\
5476	51.7448603999994\\
5477	50.4428855999995\\
5478	49.1403895999993\\
5479	49.1403895999993\\
5480	49.1403895999993\\
5481	49.0212635999993\\
5482	49.0212635999993\\
5483	45.2674011999994\\
5484	45.2674011999994\\
5485	52.2954583999994\\
5486	52.2954583999994\\
5487	52.2954583999994\\
5488	52.2954583999994\\
5489	52.2954583999994\\
5490	52.2954583999994\\
5491	52.2954583999994\\
5492	49.1240619999993\\
5493	49.1240619999993\\
5494	49.1240619999993\\
5495	51.9058471999994\\
5496	52.2606815999994\\
5497	52.2606815999994\\
5498	49.2994895999993\\
5499	49.2994895999993\\
5500	53.2964175999994\\
5501	52.1004727999993\\
5502	52.1004727999993\\
5503	52.1004727999993\\
5504	52.1004727999993\\
5505	52.1004727999993\\
5506	44.8331683999992\\
5507	52.0844871999994\\
5508	52.0844871999994\\
5509	52.0844871999994\\
5510	45.2136791999994\\
5511	49.2831619999993\\
5512	49.2831619999993\\
5513	49.2831619999993\\
5514	49.2831619999993\\
5515	49.2831619999993\\
5516	49.2831619999993\\
5517	46.2081119999989\\
5518	52.4450127999994\\
5519	51.7083831999995\\
5520	45.4317019999994\\
5521	49.4719379999993\\
5522	54.3271071999994\\
5523	46.141701599999\\
5524	51.9125415999995\\
5525	49.9329531999993\\
5526	53.6216091999994\\
5527	51.9002747999994\\
5528	51.9409511999994\\
5529	51.9409511999994\\
5530	51.9409511999994\\
5531	51.9409511999994\\
5532	51.9409511999994\\
5533	45.3635899999986\\
5534	45.4633315999986\\
5535	46.5515295999989\\
5536	53.8119979999994\\
5537	52.0404935999995\\
5538	51.7723843999995\\
5539	51.7723843999995\\
5540	53.8904703999994\\
5541	52.1761651999994\\
5542	52.1761651999994\\
5543	52.1761651999994\\
5544	49.5614951999993\\
5545	49.5614951999993\\
5546	49.5614951999993\\
5547	49.9517203999993\\
5548	46.5581891999989\\
5549	46.7028967999995\\
5550	52.3548051999994\\
5551	52.3548051999994\\
5552	52.3548051999994\\
5553	52.8031983999994\\
5554	52.8031983999994\\
5555	52.8031983999994\\
5556	49.4249579999993\\
5557	49.4249579999993\\
5558	49.4249579999993\\
5559	49.4249579999993\\
5560	49.4249579999993\\
5561	49.4249579999993\\
5562	49.9327111999993\\
5563	49.9327111999993\\
5564	51.4609147999995\\
5565	51.4609147999995\\
5566	53.1477383999994\\
5567	54.2622531999994\\
5568	54.2622531999994\\
5569	47.2673515999995\\
5570	49.7961739999993\\
5571	49.7961739999993\\
5572	46.7156571999994\\
5573	50.2332519999993\\
5574	50.9335075999995\\
5575	50.3360503999993\\
5576	51.6016119999995\\
5577	51.6016119999995\\
5578	47.1287023999984\\
5579	45.9569347999986\\
5580	46.3772115999986\\
5581	45.9569347999986\\
5582	50.0967147999993\\
5583	50.0967147999993\\
5584	50.0967147999993\\
5585	50.0967147999993\\
5586	55.0597759999994\\
5587	50.1995131999993\\
5588	50.1995131999993\\
5589	47.5362639999995\\
5590	53.0735163999994\\
5591	53.0735163999994\\
5592	53.0735163999994\\
5593	50.3586131999993\\
5594	50.3586131999993\\
5595	50.3586131999993\\
5596	53.4180563999994\\
5597	53.4180563999994\\
5598	53.4180563999994\\
5599	53.4180563999994\\
5600	55.2609107999994\\
5601	52.0536323999994\\
5602	45.5662991999991\\
5603	45.5662991999991\\
5604	52.0480015999994\\
5605	51.4173951999995\\
5606	51.4173951999995\\
5607	51.4173951999995\\
5608	51.8451167999995\\
5609	52.0998955999994\\
5610	52.0998955999994\\
5611	52.2577907999994\\
5612	52.2577907999994\\
5613	47.7878327999994\\
5614	47.8875743999994\\
5615	47.8875743999994\\
5616	47.8875743999994\\
5617	51.5779615999995\\
5618	51.1637087999993\\
5619	51.1637087999993\\
5620	51.1637087999993\\
5621	51.1637087999993\\
5622	52.2390343999994\\
5623	47.7292787999994\\
5624	47.7292787999994\\
5625	47.3090019999994\\
5626	47.3090019999994\\
5627	52.2334035999994\\
5628	52.2334035999994\\
5629	52.2334035999994\\
5630	52.2334035999994\\
5631	52.2334035999994\\
5632	52.2852975999994\\
5633	52.2852975999994\\
5634	52.2852975999994\\
5635	52.3463031999995\\
5636	52.4431927999994\\
5637	52.4431927999994\\
5638	52.4006379999994\\
5639	52.4006379999994\\
5640	52.4006379999994\\
5641	51.0271715999993\\
5642	51.0271715999993\\
5643	51.0271715999993\\
5644	51.0271715999993\\
5645	52.7028515999994\\
5646	52.7028515999994\\
5647	52.7467827999995\\
5648	52.5860399999994\\
5649	52.8882535999994\\
5650	52.8882535999994\\
5651	52.8882535999994\\
5652	52.0706507999989\\
5653	47.9534559999994\\
5654	48.8014543999994\\
5655	52.7863011999994\\
5656	52.8503191999995\\
5657	52.7806703999994\\
5658	52.7806703999994\\
5659	52.8325643999994\\
5660	52.8325643999994\\
5661	52.8325643999994\\
5662	52.8325643999994\\
5663	47.0526851999983\\
5664	52.9904595999994\\
5665	52.9904595999994\\
5666	52.9904595999994\\
5667	43.0754539999986\\
5668	46.6900655999985\\
5669	46.6900655999985\\
5670	52.9874359999994\\
5671	52.9874359999994\\
5672	52.4166071999995\\
5673	52.9818051999994\\
5674	53.0336991999994\\
5675	53.1380895999995\\
5676	53.1915943999994\\
5677	53.1915943999994\\
5678	52.4917599999989\\
5679	53.1333067999994\\
5680	53.1333067999994\\
5681	53.3841363999995\\
5682	52.5368671999986\\
5683	52.5368671999986\\
5684	52.5368671999986\\
5685	47.5161119999991\\
5686	53.7624427999995\\
5687	53.7624427999995\\
5688	53.3344415999994\\
5689	53.3344415999994\\
5690	53.3344415999994\\
5691	53.3344415999994\\
5692	53.3344415999994\\
5693	53.3344415999994\\
5694	53.6366551999994\\
5695	53.6366551999994\\
5696	53.6366551999994\\
5697	53.5253043999994\\
5698	53.5196735999994\\
5699	53.5196735999994\\
5700	53.5715675999994\\
5701	53.5715675999994\\
5702	53.5715675999994\\
5703	53.6037767999994\\
5704	53.6037767999994\\
5705	53.6037767999994\\
5706	53.6037767999994\\
5707	53.6037767999994\\
5708	53.6037767999994\\
5709	53.3204063999993\\
5710	53.3204063999993\\
5711	53.3204063999993\\
5712	53.3204063999993\\
5713	53.7294627999994\\
5714	53.7294627999994\\
5715	53.7294627999994\\
5716	53.7294627999994\\
5717	53.5981459999994\\
5718	53.5981459999994\\
5719	47.8595295999991\\
5720	48.7921015999994\\
5721	48.7921015999994\\
5722	49.2123783999994\\
5723	53.6500399999994\\
5724	53.6500399999994\\
5725	53.3119807999993\\
5726	53.3119807999993\\
5727	53.3119807999993\\
5728	53.4141419999993\\
5729	53.4141419999993\\
5730	53.4141419999993\\
5731	53.8079351999994\\
5732	53.8079351999994\\
5733	53.8079351999994\\
5734	53.5482383999989\\
5735	53.5482383999989\\
5736	53.4210967999988\\
5737	53.4057163999993\\
5738	53.4057163999993\\
5739	53.4057163999993\\
5740	53.8723099999994\\
5741	53.8723099999994\\
5742	48.7348351999983\\
5743	54.4068967999995\\
5744	54.8346183999995\\
5745	54.0090455999995\\
5746	54.1745235999994\\
5747	53.9507823999994\\
5748	53.9507823999994\\
5749	53.9507823999994\\
5750	53.5490135999995\\
5751	53.6090371999994\\
5752	53.9568455999993\\
5753	53.9568455999993\\
5754	53.7644827999988\\
5755	53.7644827999988\\
5756	48.1499287999985\\
5757	53.8909251999995\\
5758	53.8909251999995\\
5759	53.5548963999986\\
5760	53.6820379999986\\
5761	53.5548963999986\\
5762	53.8604435999993\\
5763	53.5094219999993\\
5764	53.5094219999993\\
5765	53.5094219999993\\
5766	53.5094219999993\\
5767	54.0505811999993\\
5768	54.0505811999993\\
5769	54.0505811999993\\
5770	54.2468335999993\\
5771	54.2339839999993\\
5772	54.2339839999993\\
5773	54.2339839999993\\
5774	54.2339839999993\\
5775	55.0474771999995\\
5776	55.0474771999995\\
5777	48.6398783999985\\
5778	54.3277195999993\\
5779	54.3277195999993\\
5780	53.9404175999993\\
5781	44.7176619999986\\
5782	54.1855919999989\\
5783	54.1855919999989\\
5784	53.1648543999994\\
5785	48.9832959999985\\
5786	48.9832959999985\\
5787	53.1966223999994\\
5788	53.1966223999994\\
5789	54.1458611999993\\
5790	54.0503327999993\\
5791	54.0503327999993\\
5792	54.0503327999993\\
5793	54.0503327999993\\
5794	49.3843287999983\\
5795	49.8046055999983\\
5796	49.8046055999983\\
5797	49.3843287999983\\
5798	54.0494591999993\\
5799	54.0494591999993\\
5800	54.0494591999993\\
5801	54.0494591999993\\
5802	54.3893919999989\\
5803	54.7196435999994\\
5804	54.9040355999994\\
5805	54.4358491999993\\
5806	54.4358491999993\\
5807	53.7246947999994\\
5808	54.5852823999993\\
5809	54.5852823999993\\
5810	54.5852823999993\\
5811	54.5852823999993\\
5812	53.3921835999994\\
5813	54.4229995999994\\
5814	54.4888803999993\\
5815	54.4888803999993\\
5816	54.4888803999993\\
5817	54.4888803999993\\
5818	53.8799799999986\\
5819	54.1412407999984\\
5820	54.8752703999993\\
5821	54.8752703999993\\
5822	54.8752703999993\\
5823	54.7202907999993\\
5824	54.6951975999993\\
5825	54.8624207999993\\
5826	54.8624207999993\\
5827	54.7118651999993\\
5828	54.7118651999993\\
5829	54.5987955999993\\
5830	54.5987955999993\\
5831	54.5987955999993\\
5832	53.9520239999994\\
5833	49.8837663999982\\
5834	49.8837663999982\\
5835	54.9851855999993\\
5836	54.9851855999993\\
5837	54.8105011999988\\
5838	54.8105011999988\\
5839	54.8105011999988\\
5840	53.9971991999983\\
5841	53.9971991999983\\
5842	59.0228523999993\\
5843	54.9723359999993\\
5844	54.3499131999994\\
5845	54.3499131999994\\
5846	54.6353815999986\\
5847	55.3567299999993\\
5848	55.3567299999993\\
5849	55.3567299999993\\
5850	54.9443007999986\\
5851	55.2603279999993\\
5852	55.2603279999993\\
5853	55.6467179999993\\
5854	55.6467179999993\\
5855	55.6467179999993\\
5856	59.3228931999993\\
5857	59.6784039999993\\
5858	55.8377695999984\\
5859	59.5072243999993\\
5860	59.6436271999993\\
5861	59.6436271999993\\
5862	55.2470223999994\\
5863	55.2470223999994\\
5864	55.0626303999994\\
5865	55.0626303999994\\
5866	50.9535367999982\\
5867	50.9535367999982\\
5868	60.1411867999993\\
5869	55.9303799999986\\
5870	55.2901719999983\\
5871	55.2901719999983\\
5872	55.2901719999983\\
5873	59.6685303999993\\
5874	59.3908871999993\\
5875	59.7851999999993\\
5876	59.7851999999993\\
5877	55.6320835999983\\
5878	60.1861803999993\\
5879	59.9802075999993\\
5880	60.5306839999993\\
5881	60.3434023999993\\
5882	60.1792959999993\\
5883	60.3498551999993\\
5884	60.7020015999993\\
5885	60.5363763999993\\
5886	60.0828939999993\\
5887	59.8731063999993\\
5888	57.1228039999984\\
5889	57.1228039999984\\
5890	61.1005331999993\\
5891	60.9806815999993\\
5892	59.9547155999993\\
5893	60.4692839999993\\
5894	61.0521975999993\\
5895	61.0657563999993\\
5896	60.4300647999993\\
5897	60.5738895999993\\
5898	60.5738895999993\\
5899	60.2612111999993\\
5900	60.2612111999993\\
5901	60.4802679999993\\
5902	60.8010019999993\\
5903	60.9862943999993\\
5904	56.9867007999983\\
5905	55.6341859999987\\
5906	60.8937851999993\\
5907	61.1142303999993\\
5908	61.1142303999993\\
5909	61.1142303999993\\
5910	60.8096739999993\\
5911	61.5890583999993\\
5912	61.2634327999993\\
5913	61.0997383999993\\
5914	61.1960639999993\\
5915	61.9392543999993\\
5916	56.1940263999987\\
5917	56.1940263999987\\
5918	61.0098127999993\\
5919	61.0098127999993\\
5920	61.6606183999993\\
5921	61.6398479999993\\
5922	60.8378143999993\\
5923	61.8593763999993\\
5924	61.2694435999993\\
5925	61.2694435999993\\
5926	62.2231311999993\\
5927	62.2095723999993\\
5928	62.2231311999993\\
5929	56.8192447999987\\
5930	57.3046327999987\\
5931	62.3368063999993\\
5932	62.4396047999993\\
5933	62.7186639999993\\
5934	62.6600351999993\\
5935	62.9202499999993\\
5936	62.5466655999993\\
5937	62.5466655999993\\
5938	62.5798063999993\\
5939	63.1821483999993\\
5940	63.2672631999993\\
5941	63.2672631999993\\
5942	63.2515631999993\\
5943	63.2515631999993\\
5944	63.3543615999993\\
5945	63.8093039999992\\
5946	63.9121023999992\\
5947	64.0712023999992\\
5948	63.6295543999993\\
5949	64.1820199999993\\
5950	64.0007703999993\\
5951	64.7397607999992\\
5952	64.3013111999992\\
5953	64.4041095999993\\
5954	64.4041095999993\\
5955	64.4041095999993\\
5956	64.5632095999993\\
5957	64.5632095999993\\
5958	61.9501623999992\\
5959	62.5448719999992\\
5960	62.8806191999992\\
5961	62.8067703999992\\
5962	62.8231315999992\\
5963	62.8685159999992\\
5964	62.8685159999992\\
5965	63.0850299999992\\
5966	62.9964679999992\\
5967	62.7283587999992\\
5968	63.2397319999992\\
5969	63.3676839999992\\
5970	63.3676839999992\\
5971	61.2746231999993\\
5972	61.2746231999993\\
5973	61.2746231999993\\
5974	61.3491283999993\\
5975	63.6682247999992\\
5976	63.6620139999992\\
5977	63.6620139999992\\
5978	61.6247003999993\\
5979	61.0881911999986\\
5980	62.5106127999992\\
5981	64.3305723999992\\
5982	63.2867643999993\\
5983	63.2867643999993\\
5984	62.2943467999988\\
5985	63.3429131999993\\
5986	63.4426547999993\\
5987	63.4426547999993\\
5988	62.0759479999985\\
5989	63.3874503999988\\
5990	62.7842963999988\\
5991	62.8588015999988\\
5992	61.6065043999987\\
5993	63.8039379999987\\
5994	63.7907803999993\\
5995	63.2673567999994\\
5996	63.9466707999993\\
5997	64.1577523999988\\
5998	64.1577523999988\\
5999	63.1343735999988\\
6000	62.9159747999985\\
6001	62.9159747999985\\
6002	64.5742399999987\\
6003	64.6026079999987\\
6004	64.4259263999988\\
6005	64.4259263999988\\
6006	57.1555183999994\\
6007	63.1125091999986\\
6008	63.1125091999986\\
6009	63.0380039999986\\
6010	63.9737803999992\\
6011	64.1517643999988\\
6012	64.4402739999993\\
6013	63.3562211999986\\
6014	63.3562211999986\\
6015	57.1821471999993\\
6016	63.0663675999987\\
6017	63.0663675999987\\
6018	63.6477031999987\\
6019	63.3814215999986\\
6020	65.1514127999982\\
6021	57.9258203999994\\
6022	57.9258203999994\\
6023	64.9495067999994\\
6024	63.3880811999986\\
6025	63.3880811999986\\
6026	65.1805347999992\\
6027	65.5873423999993\\
6028	65.5589743999993\\
6029	69.9984835999991\\
6030	57.8892447999994\\
6031	57.8892447999994\\
6032	63.6251335999986\\
6033	63.6308223999987\\
6034	63.5563171999987\\
6035	63.5563171999987\\
6036	63.6308223999987\\
6037	63.5563171999987\\
6038	63.5563171999987\\
6039	65.1053971999993\\
6040	65.4195867999982\\
6041	65.4195867999982\\
6042	57.7724379999994\\
6043	57.8008059999994\\
6044	57.8008059999994\\
6045	63.6317931999986\\
6046	64.4212051999981\\
6047	65.8271483999993\\
6048	65.3801727999992\\
6049	65.3801727999992\\
6050	65.3801727999992\\
6051	63.8997347999987\\
6052	65.3923331999992\\
6053	65.3923331999992\\
6054	57.8426855999991\\
6055	65.1454247999982\\
6056	64.1611963999983\\
6057	70.3105363999991\\
6058	65.7999603999988\\
6059	65.5529863999993\\
6060	65.5529863999993\\
6061	65.5529863999993\\
6062	65.5529863999993\\
6063	57.8548887999994\\
6064	58.2206231999993\\
6065	70.5116711999991\\
6066	70.5457503999991\\
6067	70.5457503999991\\
6068	64.2026119999985\\
6069	57.7664499999994\\
6070	65.3298531999987\\
6071	70.7243903999991\\
6072	66.2164479999987\\
6073	66.2164479999987\\
6074	71.2403747999991\\
6075	65.4857435999987\\
6076	65.3860019999987\\
6077	65.4857435999987\\
6078	58.6129875999991\\
6079	68.3200063999991\\
6080	68.3115807999991\\
6081	58.8811615999991\\
6082	58.8811615999991\\
6083	58.8811615999991\\
6084	68.8161163999991\\
6085	68.8161163999991\\
6086	58.6587159999992\\
6087	58.6587159999992\\
6088	58.6870839999992\\
6089	58.6587159999992\\
6090	58.6587159999992\\
6091	65.7509623999987\\
6092	65.1119379999989\\
6093	71.2847535999991\\
6094	66.5192631999992\\
6095	66.7936207999982\\
6096	66.7936207999982\\
6097	68.7913631999991\\
6098	65.9068527999987\\
6099	65.9068527999987\\
6100	66.1638351999981\\
6101	66.1638351999981\\
6102	66.7946539999992\\
6103	66.7946539999992\\
6104	66.7946539999992\\
6105	58.6069995999991\\
6106	58.6069995999991\\
6107	68.8600435999991\\
6108	59.5030847999994\\
6109	66.3996235999987\\
6110	65.9793467999987\\
6111	65.8847619999985\\
6112	65.9038263999983\\
6113	69.2335839999991\\
6114	66.8555007999992\\
6115	66.8555007999992\\
6116	66.0406523999985\\
6117	69.4362279999991\\
6118	69.4362279999991\\
6119	58.6527279999992\\
6120	69.3561535999991\\
6121	65.9106079999989\\
6122	69.6945991999991\\
6123	69.6945991999991\\
6124	59.5946571999993\\
6125	66.7746847999981\\
6126	66.7746847999981\\
6127	67.0911271999981\\
6128	71.2778363999992\\
6129	66.8028179999987\\
6130	66.5146759999983\\
6131	66.5146759999983\\
6132	72.5266447999991\\
6133	72.2605771999991\\
6134	66.4004559999987\\
6135	66.4004559999987\\
6136	66.8207327999987\\
6137	66.8207327999987\\
6138	66.1504139999989\\
6139	66.9008755999986\\
6140	67.2193055999985\\
6141	67.2193055999985\\
6142	70.0117771999991\\
6143	70.0117771999991\\
6144	66.9671187999987\\
6145	66.9820699999983\\
6146	65.8762519999989\\
6147	70.0033515999991\\
6148	67.3173631999986\\
6149	66.9545323999985\\
6150	60.2551955999991\\
6151	67.7198267999987\\
6152	67.0429167999983\\
6153	70.6482163999991\\
6154	67.0060063999983\\
6155	67.0060063999983\\
6156	67.0060063999983\\
6157	67.6506583999981\\
6158	67.7964783999981\\
6159	70.5116791999991\\
6160	70.9382043999991\\
6161	67.8945359999981\\
6162	67.8945359999981\\
6163	67.8945359999981\\
6164	68.2040399999992\\
6165	68.0582199999992\\
6166	70.4152771999991\\
6167	70.4152771999991\\
6168	70.4152771999991\\
6169	67.9607791999981\\
6170	68.1503179999992\\
6171	72.5549459999992\\
6172	68.3683407999992\\
6173	67.5244479999989\\
6174	67.5244479999989\\
6175	72.7155123999992\\
6176	67.0000183999983\\
6177	67.0000183999983\\
6178	68.7134871999981\\
6179	68.7134871999981\\
6180	69.1210487999992\\
6181	67.9209219999986\\
6182	67.9209219999986\\
6183	68.2373643999986\\
6184	68.2373643999986\\
6185	68.2373643999986\\
6186	72.7532295999992\\
6187	68.4491627999986\\
6188	68.4491627999986\\
6189	68.6482143999983\\
6190	68.6482143999983\\
6191	68.5273055999987\\
6192	68.3814855999987\\
6193	68.4735835999987\\
6194	74.717701599999\\
6195	74.927490799999\\
6196	75.1331159999985\\
6197	69.4443143999987\\
6198	69.4443143999987\\
6199	69.4443143999987\\
6200	69.4443143999987\\
6201	68.6278563999992\\
6202	74.818612399999\\
6203	74.812981599999\\
6204	74.812981599999\\
6205	73.8628255999985\\
6206	69.1923111999992\\
6207	69.1178059999992\\
6208	69.1178059999992\\
6209	75.252402799999\\
6210	75.252402799999\\
6211	75.304296799999\\
6212	75.462191999999\\
6213	69.6510719999982\\
6214	69.5052519999982\\
6215	69.5052519999982\\
6216	69.5052519999982\\
6217	75.367948799999\\
6218	75.367948799999\\
6219	70.6415291999992\\
6220	75.362317999999\\
6221	69.5973499999982\\
6222	69.5973499999982\\
6223	75.605039199999\\
6224	69.8153727999982\\
6225	75.907252799999\\
6226	76.4181503999985\\
6227	75.714954399999\\
6228	68.7435139999992\\
6229	76.023850399999\\
6230	76.233639599999\\
6231	76.233639599999\\
6232	69.2334635999992\\
6233	76.376486799999\\
6234	70.0655323999992\\
6235	69.5768811999992\\
6236	69.4607927999992\\
6237	69.5835407999992\\
6238	70.5554819999992\\
6239	69.8042103999992\\
6240	69.8042103999992\\
6241	70.2186555999984\\
6242	70.2186555999984\\
6243	71.374424799999\\
6244	69.8108699999992\\
6245	69.8108699999992\\
6246	69.8108699999992\\
6247	69.8108699999992\\
6248	72.5913419999992\\
6249	70.8988995999992\\
6250	70.8988995999992\\
6251	70.9055591999992\\
6252	70.4875679999984\\
6253	70.4875679999984\\
6254	70.4875679999984\\
6255	72.5124647999992\\
6256	69.7529823999985\\
6257	69.7529823999985\\
6258	77.9767951999985\\
6259	72.8342879999989\\
6260	73.324237599999\\
6261	71.2128455999985\\
6262	71.2128455999985\\
6263	71.7773003999985\\
6264	71.7773003999985\\
6265	71.7027951999985\\
6266	72.0462127999985\\
6267	72.0462127999985\\
6268	72.0528723999985\\
6269	72.5826167999991\\
6270	72.323086399999\\
6271	71.412334799999\\
6272	71.1181315999986\\
6273	73.1934663999991\\
6274	73.6608603999991\\
6275	73.6608603999991\\
6276	73.837920399999\\
6277	74.265641999999\\
6278	74.265641999999\\
6279	74.582084399999\\
6280	74.582084399999\\
6281	71.438207199999\\
6282	73.094484799999\\
6283	73.094484799999\\
6284	71.438207199999\\
6285	74.305314399999\\
6286	74.305314399999\\
6287	72.9153135999979\\
6288	72.9153135999979\\
6289	74.305314399999\\
6290	72.4617759999983\\
6291	72.4617759999983\\
6292	73.150633599999\\
6293	73.250375199999\\
6294	72.5179247999983\\
6295	72.9561719999987\\
6296	72.9561719999987\\
6297	74.065716399999\\
6298	74.065716399999\\
6299	74.065716399999\\
6300	74.366161199999\\
6301	74.793882799999\\
6302	72.9866219999983\\
6303	72.8868803999983\\
6304	72.8868803999983\\
6305	74.676565999999\\
6306	73.743978399999\\
6307	74.164255199999\\
6308	73.1112695999983\\
6309	73.5315463999983\\
6310	73.4497751999987\\
6311	73.8700519999987\\
6312	75.143959999999\\
6313	75.143959999999\\
6314	75.143959999999\\
6315	73.120357199999\\
6316	73.120357199999\\
6317	73.176505999999\\
6318	73.176505999999\\
6319	73.9005019999984\\
6320	73.9005019999984\\
6321	73.9005019999984\\
6322	81.0016379999984\\
6323	81.0903303999984\\
6324	75.2687931999979\\
6325	73.769850799999\\
6326	75.5852355999979\\
6327	75.5852355999979\\
6328	75.5852355999979\\
6329	82.0196671999984\\
6330	82.0196671999984\\
6331	75.797033999998\\
6332	75.8068747999978\\
6333	75.8068747999978\\
6334	83.004401599999\\
6335	82.9059047999985\\
6336	76.4177243999978\\
6337	76.4177243999978\\
6338	76.7341667999978\\
6339	76.8851183999978\\
6340	76.8851183999978\\
6341	72.911037999998\\
6342	72.911037999998\\
6343	72.911037999998\\
6344	72.911037999998\\
6345	76.9459651999978\\
6346	81.598691599999\\
6347	84.976906799999\\
6348	74.5931879999981\\
6349	74.649336799998\\
6350	74.7490783999981\\
6351	74.649336799998\\
6352	74.7490783999981\\
6353	74.7490783999981\\
6354	74.7490783999981\\
6355	74.649336799998\\
6356	83.3276671999986\\
6357	83.3276671999986\\
6358	83.4548087999986\\
6359	85.253503599999\\
6360	83.433404399998\\
6361	85.517713599999\\
6362	75.242681599998\\
6363	75.662958399998\\
6364	83.952171199999\\
6365	84.578575199998\\
6366	84.6303923999986\\
6367	83.3620723999983\\
6368	86.648071999999\\
6369	84.7170715999986\\
6370	83.8803855999984\\
6371	85.4618443999985\\
6372	86.6792255999984\\
6373	87.0284183999984\\
6374	85.754158799998\\
6375	86.239546799998\\
6376	87.6116951999981\\
6377	86.0319943999983\\
6378	86.2757063999983\\
6379	88.6706263999984\\
6380	86.7621059999984\\
6381	88.6458151999989\\
6382	91.5110439999989\\
6383	90.5564075999978\\
6384	91.9470231999989\\
6385	91.8472815999989\\
6386	90.2446571999989\\
6387	90.2446571999989\\
6388	90.4089579999988\\
6389	91.4208555999988\\
6390	92.8782895999982\\
6391	87.6080219999989\\
6392	89.3786107999988\\
6393	89.3786107999988\\
6394	89.3786107999988\\
6395	89.3463207999988\\
6396	89.5263319999987\\
6397	90.0930479999988\\
6398	90.0281043999988\\
6399	90.3599423999988\\
6400	90.8259435999986\\
6401	90.8259435999986\\
6402	102.064281599999\\
6403	102.977647999999\\
6404	99.0434655999986\\
6405	99.832083599998\\
6406	102.984307599999\\
6407	99.6543151999986\\
6408	103.575153599997\\
6409	104.415180399997\\
6410	104.724084799997\\
6411	105.557451999997\\
6412	101.655386799998\\
};
\addlegendentry{\scriptsize Soni et al.}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	1.1\\
2	1.12\\
3	1.12\\
4	1.14\\
5	1.15\\
6	1.15\\
7	1.15\\
8	1.15\\
9	1.17\\
10	1.17\\
11	1.17\\
12	1.17\\
13	1.17\\
14	1.18\\
15	1.18\\
16	1.19\\
17	1.19\\
18	1.21\\
19	1.21\\
20	1.2\\
21	1.22\\
22	1.22\\
23	1.22\\
24	1.2\\
25	1.22\\
26	1.22\\
27	1.22\\
28	1.22\\
29	1.22\\
30	1.23\\
31	1.22\\
32	1.22\\
33	1.22\\
34	1.22\\
35	1.22\\
36	1.24\\
37	1.23\\
38	1.24\\
39	1.23\\
40	1.23\\
41	1.24\\
42	1.24\\
43	1.23\\
44	1.23\\
45	1.24\\
46	1.23\\
47	1.25\\
48	1.25\\
49	1.25\\
50	1.24\\
51	1.24\\
52	1.24\\
53	1.25\\
54	1.24\\
55	1.25\\
56	1.25\\
57	1.26\\
58	1.25\\
59	1.25\\
60	1.25\\
61	1.25\\
62	1.26\\
63	1.25\\
64	1.25\\
65	1.25\\
66	1.27\\
67	1.27\\
68	1.27\\
69	1.27\\
70	1.27\\
71	1.27\\
72	1.27\\
73	1.27\\
74	1.27\\
75	1.27\\
76	1.26\\
77	1.27\\
78	1.27\\
79	1.27\\
80	1.27\\
81	1.27\\
82	1.27\\
83	1.28\\
84	1.27\\
85	1.28\\
86	1.27\\
87	1.27\\
88	1.27\\
89	1.28\\
90	1.29\\
91	1.28\\
92	1.29\\
93	1.29\\
94	1.29\\
95	1.28\\
96	1.29\\
97	1.29\\
98	1.28\\
99	1.29\\
100	1.28\\
101	1.29\\
102	1.29\\
103	1.29\\
104	1.29\\
105	1.3\\
106	1.3\\
107	1.3\\
108	1.29\\
109	1.3\\
110	1.3\\
111	1.3\\
112	1.3\\
113	1.31\\
114	1.3\\
115	1.31\\
116	1.3\\
117	1.31\\
118	1.31\\
119	1.3\\
120	1.31\\
121	1.32\\
122	1.32\\
123	1.31\\
124	1.32\\
125	1.32\\
126	1.31\\
127	1.32\\
128	1.32\\
129	1.32\\
130	1.31\\
131	1.32\\
132	1.31\\
133	1.31\\
134	1.31\\
135	1.32\\
136	1.31\\
137	1.32\\
138	1.32\\
139	1.33\\
140	1.33\\
141	1.33\\
142	1.33\\
143	1.33\\
144	1.33\\
145	1.34\\
146	1.33\\
147	1.33\\
148	1.34\\
149	1.33\\
150	1.33\\
151	1.34\\
152	1.33\\
153	1.34\\
154	1.33\\
155	1.34\\
156	1.34\\
157	1.33\\
158	1.34\\
159	1.34\\
160	1.33\\
161	1.33\\
162	1.33\\
163	1.34\\
164	1.34\\
165	1.35\\
166	1.34\\
167	1.35\\
168	1.35\\
169	1.35\\
170	1.35\\
171	1.35\\
172	1.34\\
173	1.35\\
174	1.34\\
175	1.34\\
176	1.35\\
177	1.35\\
178	1.35\\
179	1.36\\
180	1.36\\
181	1.36\\
182	1.36\\
183	1.36\\
184	1.36\\
185	1.36\\
186	1.36\\
187	1.36\\
188	1.36\\
189	1.36\\
190	1.36\\
191	1.36\\
192	1.36\\
193	1.36\\
194	1.36\\
195	1.36\\
196	1.37\\
197	1.36\\
198	1.37\\
199	1.37\\
200	1.37\\
201	1.37\\
202	1.37\\
203	1.37\\
204	1.37\\
205	1.36\\
206	1.37\\
207	1.36\\
208	1.37\\
209	1.37\\
210	1.37\\
211	1.38\\
212	1.38\\
213	1.38\\
214	1.38\\
215	1.38\\
216	1.38\\
217	1.38\\
218	1.38\\
219	1.38\\
220	1.38\\
221	1.38\\
222	1.38\\
223	1.38\\
224	1.38\\
225	1.38\\
226	1.38\\
227	1.38\\
228	1.38\\
229	1.38\\
230	1.38\\
231	1.38\\
232	1.38\\
233	1.38\\
234	1.38\\
235	1.38\\
236	1.38\\
237	1.38\\
238	1.38\\
239	1.38\\
240	1.38\\
241	1.38\\
242	1.39\\
243	1.39\\
244	1.38\\
245	1.39\\
246	1.39\\
247	1.39\\
248	1.39\\
249	1.38\\
250	1.39\\
251	1.39\\
252	1.39\\
253	1.4\\
254	1.4\\
255	1.39\\
256	1.4\\
257	1.4\\
258	1.4\\
259	1.4\\
260	1.41\\
261	1.41\\
262	1.41\\
263	1.41\\
264	1.41\\
265	1.41\\
266	1.41\\
267	1.41\\
268	1.41\\
269	1.41\\
270	1.41\\
271	1.41\\
272	1.41\\
273	1.42\\
274	1.42\\
275	1.42\\
276	1.42\\
277	1.42\\
278	1.42\\
279	1.42\\
280	1.42\\
281	1.43\\
282	1.43\\
283	1.43\\
284	1.43\\
285	1.43\\
286	1.44\\
287	1.44\\
288	1.44\\
289	1.44\\
290	1.44\\
291	1.44\\
292	1.44\\
293	1.44\\
294	1.45\\
295	1.45\\
296	1.45\\
297	1.45\\
298	1.45\\
299	1.45\\
300	1.45\\
301	1.47\\
302	1.5\\
303	1.5\\
304	1.51\\
305	1.51\\
306	1.53\\
307	1.53\\
308	1.56\\
309	1.56\\
310	1.56\\
311	1.57\\
312	1.57\\
313	1.57\\
314	1.73\\
315	1.75\\
316	1.79\\
317	1.8\\
318	1.79\\
319	1.78\\
320	1.8\\
321	1.79\\
322	1.82\\
323	1.81\\
324	1.81\\
325	1.83\\
326	1.82\\
327	1.82\\
328	1.82\\
329	1.82\\
330	1.82\\
331	1.84\\
332	1.83\\
333	1.83\\
334	1.84\\
335	1.85\\
336	1.84\\
337	1.85\\
338	1.86\\
339	1.87\\
340	1.86\\
341	1.86\\
342	1.86\\
343	1.88\\
344	1.87\\
345	1.86\\
346	1.88\\
347	1.87\\
348	1.87\\
349	1.89\\
350	1.88\\
351	1.88\\
352	1.9\\
353	1.89\\
354	1.89\\
355	1.91\\
356	1.9\\
357	1.91\\
358	1.92\\
359	1.92\\
360	1.92\\
361	1.91\\
362	1.92\\
363	1.93\\
364	1.92\\
365	1.93\\
366	1.93\\
367	1.94\\
368	1.94\\
369	1.94\\
370	1.94\\
371	1.95\\
372	1.94\\
373	1.95\\
374	1.95\\
375	1.95\\
376	1.94\\
377	1.95\\
378	1.97\\
379	1.97\\
380	1.96\\
381	1.97\\
382	1.97\\
383	1.97\\
384	1.97\\
385	1.97\\
386	1.98\\
387	1.98\\
388	1.99\\
389	2.01\\
390	2.01\\
391	2.01\\
392	2.01\\
393	2\\
394	2.01\\
395	2\\
396	2.02\\
397	2.02\\
398	2.02\\
399	2.02\\
400	2\\
401	2.02\\
402	2.03\\
403	2.04\\
404	2.05\\
405	2.04\\
406	2.04\\
407	2.04\\
408	2.04\\
409	2.04\\
410	2.04\\
411	2.05\\
412	2.05\\
413	2.05\\
414	2.06\\
415	2.05\\
416	2.06\\
417	2.07\\
418	2.06\\
419	2.07\\
420	2.07\\
421	2.09\\
422	2.09\\
423	2.09\\
424	2.09\\
425	2.1\\
426	2.11\\
427	2.11\\
428	2.12\\
429	2.11\\
430	2.12\\
431	2.12\\
432	2.13\\
433	2.13\\
434	2.13\\
435	2.12\\
436	2.13\\
437	2.15\\
438	2.14\\
439	2.13\\
440	2.16\\
441	2.16\\
442	2.16\\
443	2.16\\
444	2.16\\
445	2.18\\
446	2.2\\
447	2.22\\
448	2.23\\
449	2.23\\
450	2.23\\
451	2.24\\
452	2.24\\
453	2.24\\
454	2.26\\
455	2.26\\
456	2.26\\
457	2.26\\
458	2.28\\
459	2.28\\
460	2.29\\
461	2.3\\
462	2.29\\
463	2.32\\
464	2.32\\
465	2.33\\
466	2.33\\
467	2.34\\
468	2.33\\
469	2.33\\
470	2.34\\
471	2.33\\
472	2.34\\
473	2.34\\
474	2.34\\
475	2.35\\
476	2.35\\
477	2.35\\
478	2.35\\
479	2.35\\
480	2.35\\
481	2.36\\
482	2.36\\
483	2.36\\
484	2.35\\
485	2.36\\
486	2.36\\
487	2.36\\
488	2.37\\
489	2.37\\
490	2.36\\
491	2.37\\
492	2.37\\
493	2.37\\
494	2.38\\
495	2.38\\
496	2.37\\
497	2.39\\
498	2.38\\
499	2.39\\
500	2.39\\
501	2.4\\
502	2.4\\
503	2.4\\
504	2.41\\
505	2.41\\
506	2.41\\
507	2.42\\
508	2.41\\
509	2.42\\
510	2.43\\
511	2.42\\
512	2.43\\
513	2.43\\
514	2.45\\
515	2.45\\
516	2.45\\
517	2.45\\
518	2.44\\
519	2.45\\
520	2.45\\
521	2.45\\
522	2.46\\
523	2.46\\
524	2.47\\
525	2.46\\
526	2.47\\
527	2.47\\
528	2.47\\
529	2.47\\
530	2.47\\
531	2.48\\
532	2.5\\
533	2.5\\
534	2.51\\
535	2.5\\
536	2.51\\
537	2.52\\
538	2.51\\
539	2.51\\
540	2.52\\
541	2.52\\
542	2.53\\
543	2.53\\
544	2.53\\
545	2.53\\
546	2.53\\
547	2.53\\
548	2.53\\
549	2.53\\
550	2.53\\
551	2.53\\
552	2.53\\
553	2.54\\
554	2.54\\
555	2.54\\
556	2.56\\
557	2.56\\
558	2.57\\
559	2.57\\
560	2.57\\
561	2.57\\
562	2.57\\
563	2.57\\
564	2.57\\
565	2.57\\
566	2.57\\
567	2.57\\
568	2.58\\
569	2.58\\
570	2.58\\
571	2.59\\
572	2.58\\
573	2.59\\
574	2.59\\
575	2.59\\
576	2.59\\
577	2.59\\
578	2.6\\
579	2.61\\
580	2.6\\
581	2.6\\
582	2.6\\
583	2.61\\
584	2.64\\
585	2.64\\
586	2.65\\
587	2.65\\
588	2.65\\
589	2.68\\
590	2.68\\
591	2.68\\
592	2.68\\
593	2.68\\
594	2.7\\
595	2.7\\
596	2.71\\
597	2.72\\
598	2.95\\
599	2.99\\
600	2.99\\
601	3.02\\
602	3.02\\
603	3.03\\
604	3.04\\
605	3.04\\
606	3.04\\
607	3.05\\
608	3.05\\
609	3.06\\
610	3.07\\
611	3.07\\
612	3.1\\
613	3.14\\
614	3.17\\
615	3.17\\
616	3.16\\
617	3.17\\
618	3.19\\
619	3.19\\
620	3.19\\
621	3.19\\
622	3.19\\
623	3.2\\
624	3.2\\
625	3.21\\
626	3.21\\
627	3.22\\
628	3.22\\
629	3.22\\
630	3.23\\
631	3.23\\
632	3.24\\
633	3.24\\
634	3.25\\
635	3.24\\
636	3.25\\
637	3.25\\
638	3.25\\
639	3.26\\
640	3.26\\
641	3.26\\
642	3.27\\
643	3.27\\
644	3.28\\
645	3.29\\
646	3.29\\
647	3.28\\
648	3.29\\
649	3.3\\
650	3.32\\
651	3.32\\
652	3.32\\
653	3.32\\
654	3.33\\
655	3.33\\
656	3.33\\
657	3.33\\
658	3.33\\
659	3.33\\
660	3.35\\
661	3.36\\
662	3.36\\
663	3.37\\
664	3.37\\
665	3.38\\
666	3.38\\
667	3.39\\
668	3.39\\
669	3.4\\
670	3.4\\
671	3.4\\
672	3.4\\
673	3.42\\
674	3.42\\
675	3.43\\
676	3.42\\
677	3.43\\
678	3.44\\
679	3.43\\
680	3.44\\
681	3.43\\
682	3.43\\
683	3.44\\
684	3.44\\
685	3.44\\
686	3.45\\
687	3.45\\
688	3.45\\
689	3.46\\
690	3.46\\
691	3.47\\
692	3.46\\
693	3.46\\
694	3.48\\
695	3.48\\
696	3.47\\
697	3.49\\
698	3.49\\
699	3.5\\
700	3.5\\
701	3.5\\
702	3.5\\
703	3.5\\
704	3.5\\
705	3.5\\
706	3.51\\
707	3.51\\
708	3.51\\
709	3.51\\
710	3.51\\
711	3.51\\
712	3.52\\
713	3.52\\
714	3.52\\
715	3.51\\
716	3.53\\
717	3.53\\
718	3.53\\
719	3.53\\
720	3.53\\
721	3.53\\
722	3.54\\
723	3.54\\
724	3.54\\
725	3.54\\
726	3.54\\
727	3.54\\
728	3.54\\
729	3.54\\
730	3.55\\
731	3.54\\
732	3.55\\
733	3.56\\
734	3.56\\
735	3.56\\
736	3.56\\
737	3.56\\
738	3.56\\
739	3.56\\
740	3.57\\
741	3.57\\
742	3.57\\
743	3.56\\
744	3.55\\
745	3.57\\
746	3.58\\
747	3.59\\
748	3.59\\
749	3.59\\
750	3.59\\
751	3.59\\
752	3.6\\
753	3.6\\
754	3.61\\
755	3.61\\
756	3.61\\
757	3.62\\
758	3.61\\
759	3.62\\
760	3.62\\
761	3.62\\
762	3.62\\
763	3.62\\
764	3.62\\
765	3.63\\
766	3.63\\
767	3.64\\
768	3.64\\
769	3.64\\
770	3.65\\
771	3.65\\
772	3.66\\
773	3.66\\
774	3.66\\
775	3.66\\
776	3.67\\
777	3.67\\
778	3.68\\
779	3.68\\
780	3.68\\
781	3.68\\
782	3.69\\
783	3.69\\
784	3.69\\
785	3.69\\
786	3.7\\
787	3.7\\
788	3.72\\
789	3.72\\
790	3.72\\
791	3.74\\
792	3.74\\
793	3.74\\
794	3.74\\
795	3.79\\
796	3.79\\
797	3.79\\
798	4.14\\
799	4.14\\
800	4.3\\
801	4.31\\
802	4.3\\
803	4.35\\
804	4.42\\
805	4.43\\
806	4.44\\
807	4.44\\
808	4.46\\
809	4.48\\
810	4.47\\
811	4.5\\
812	4.51\\
813	4.5\\
814	4.5\\
815	4.52\\
816	4.52\\
817	4.52\\
818	4.54\\
819	4.55\\
820	4.55\\
821	4.59\\
822	4.59\\
823	4.6\\
824	4.63\\
825	4.63\\
826	4.66\\
827	4.68\\
828	4.68\\
829	4.68\\
830	4.67\\
831	4.7\\
832	4.74\\
833	4.82\\
834	4.91\\
835	6.14\\
836	6.19\\
837	6.27\\
838	6.27\\
839	6.27\\
840	6.27\\
841	6.17\\
842	6.17\\
843	6.45\\
844	6.45\\
845	6.45\\
846	6.45\\
847	6.65\\
848	6.65\\
849	6.65\\
850	6.48\\
851	6.48\\
852	6.48\\
853	6.48\\
854	6.54\\
855	6.54\\
856	6.55\\
857	6.55\\
858	6.55\\
859	6.55\\
860	6.55\\
861	6.78\\
862	6.78\\
863	6.78\\
864	6.78\\
865	6.72\\
866	6.72\\
867	6.72\\
868	6.72\\
869	6.72\\
870	6.72\\
871	6.83\\
872	6.83\\
873	6.83\\
874	6.58\\
875	6.58\\
876	6.9\\
877	6.72\\
878	6.72\\
879	6.9\\
880	6.9\\
881	6.72\\
882	6.9\\
883	6.72\\
884	6.91\\
885	6.69\\
886	6.69\\
887	6.69\\
888	6.69\\
889	6.69\\
890	6.65\\
891	6.65\\
892	6.76\\
893	6.76\\
894	6.76\\
895	6.88\\
896	6.95\\
897	7.09\\
898	7.1\\
899	7.1\\
900	7.09\\
901	7.1\\
902	7.09\\
903	7.1\\
904	7.09\\
905	7.1\\
906	7.1\\
907	6.85\\
908	6.84\\
909	6.84\\
910	6.84\\
911	6.96\\
912	6.96\\
913	6.94\\
914	6.94\\
915	6.94\\
916	6.78\\
917	7.03\\
918	7.03\\
919	7.03\\
920	6.82\\
921	6.91\\
922	7.14\\
923	7.15\\
924	6.89\\
925	6.89\\
926	6.89\\
927	6.98\\
928	6.98\\
929	6.98\\
930	6.98\\
931	6.93\\
932	6.92\\
933	6.93\\
934	6.93\\
935	6.93\\
936	6.95\\
937	6.86\\
938	6.86\\
939	6.95\\
940	7.08\\
941	7.24\\
942	7.24\\
943	7.24\\
944	7.24\\
945	7.24\\
946	6.93\\
947	6.93\\
948	7.22\\
949	7.22\\
950	7.23\\
951	7.22\\
952	7.23\\
953	7.22\\
954	7.23\\
955	7.14\\
956	7.23\\
957	7.14\\
958	7.14\\
959	7.14\\
960	7.14\\
961	7.23\\
962	7.23\\
963	7.23\\
964	7.23\\
965	7.22\\
966	7.23\\
967	7.22\\
968	7.22\\
969	7.22\\
970	7.22\\
971	7.23\\
972	7.22\\
973	7.23\\
974	7.22\\
975	7.21\\
976	7.21\\
977	7.08\\
978	7.23\\
979	7.26\\
980	7.02\\
981	7.02\\
982	7.18\\
983	7.18\\
984	7.18\\
985	7.18\\
986	7.18\\
987	7.43\\
988	7.43\\
989	7.34\\
990	7.34\\
991	7.43\\
992	7.43\\
993	7.13\\
994	7.12\\
995	7.41\\
996	7.41\\
997	7.41\\
998	7.41\\
999	6.97\\
1000	7.1\\
1001	6.97\\
1002	7.1\\
1003	6.97\\
1004	7.1\\
1005	7.22\\
1006	7.06\\
1007	7.22\\
1008	7.06\\
1009	7.06\\
1010	7.06\\
1011	7.06\\
1012	7.26\\
1013	7.26\\
1014	7.29\\
1015	7.29\\
1016	7.26\\
1017	7.41\\
1018	7.41\\
1019	7.4\\
1020	7.4\\
1021	7.4\\
1022	7.41\\
1023	7.17\\
1024	7.16\\
1025	7.16\\
1026	7.17\\
1027	7.17\\
1028	7.16\\
1029	7.16\\
1030	7.16\\
1031	7.17\\
1032	7.16\\
1033	7.17\\
1034	7.4\\
1035	7.4\\
1036	7.2\\
1037	7.2\\
1038	7.21\\
1039	7.21\\
1040	7.2\\
1041	7.21\\
1042	7.2\\
1043	7.33\\
1044	7.24\\
1045	7.33\\
1046	7.24\\
1047	7.33\\
1048	7.6\\
1049	7.61\\
1050	7.6\\
1051	7.61\\
1052	7.61\\
1053	7.6\\
1054	7.6\\
1055	7.6\\
1056	7.03\\
1057	7.31\\
1058	7.31\\
1059	7.31\\
1060	7.31\\
1061	6.84\\
1062	6.84\\
1063	6.84\\
1064	6.84\\
1065	7.43\\
1066	7.43\\
1067	7.14\\
1068	7.14\\
1069	7.14\\
1070	7.14\\
1071	7.14\\
1072	7.14\\
1073	7.14\\
1074	7.51\\
1075	7.51\\
1076	7.5\\
1077	7.5\\
1078	7.51\\
1079	7.44\\
1080	7.51\\
1081	7.51\\
1082	7.44\\
1083	7.5\\
1084	7.44\\
1085	7.44\\
1086	7.5\\
1087	7.2\\
1088	7.2\\
1089	7.2\\
1090	7.61\\
1091	7.61\\
1092	7.61\\
1093	7.61\\
1094	7.6\\
1095	7.56\\
1096	7.56\\
1097	7.6\\
1098	7.69\\
1099	7.59\\
1100	7.69\\
1101	7.6\\
1102	7.6\\
1103	7.69\\
1104	7.59\\
1105	7.56\\
1106	7.56\\
1107	7.5\\
1108	7.5\\
1109	7.36\\
1110	7.36\\
1111	7.36\\
1112	7.36\\
1113	7.36\\
1114	7.36\\
1115	7.36\\
1116	7.67\\
1117	7.67\\
1118	7.67\\
1119	7.67\\
1120	7.4\\
1121	7.4\\
1122	7.4\\
1123	7.08\\
1124	7.08\\
1125	7.08\\
1126	7.08\\
1127	7.08\\
1128	7.51\\
1129	7.38\\
1130	7.38\\
1131	7.66\\
1132	7.61\\
1133	7.64\\
1134	7.41\\
1135	7.12\\
1136	7.12\\
1137	7.12\\
1138	7.12\\
1139	7.87\\
1140	7.87\\
1141	7.86\\
1142	7.86\\
1143	7.87\\
1144	7.86\\
1145	7.87\\
1146	7.87\\
1147	7.87\\
1148	7.86\\
1149	7.73\\
1150	7.73\\
1151	7.73\\
1152	7.73\\
1153	7.71\\
1154	7.68\\
1155	7.68\\
1156	7.71\\
1157	7.68\\
1158	7.68\\
1159	7.68\\
1160	7.71\\
1161	7.63\\
1162	7.63\\
1163	7.63\\
1164	7.63\\
1165	7.63\\
1166	7.71\\
1167	7.62\\
1168	7.62\\
1169	7.62\\
1170	7.62\\
1171	7.66\\
1172	7.66\\
1173	7.66\\
1174	7.74\\
1175	7.74\\
1176	7.74\\
1177	7.65\\
1178	7.65\\
1179	7.65\\
1180	7.74\\
1181	7.74\\
1182	7.74\\
1183	7.65\\
1184	7.65\\
1185	7.44\\
1186	7.44\\
1187	7.44\\
1188	7.44\\
1189	7.44\\
1190	7.78\\
1191	7.72\\
1192	7.82\\
1193	7.82\\
1194	7.82\\
1195	7.85\\
1196	7.85\\
1197	7.85\\
1198	7.85\\
1199	7.45\\
1200	7.45\\
1201	7.45\\
1202	7.45\\
1203	7.45\\
1204	7.62\\
1205	7.62\\
1206	7.62\\
1207	7.62\\
1208	7.62\\
1209	7.81\\
1210	7.81\\
1211	7.8\\
1212	7.64\\
1213	7.64\\
1214	8.03\\
1215	8.03\\
1216	7.72\\
1217	7.81\\
1218	7.72\\
1219	7.81\\
1220	7.81\\
1221	7.72\\
1222	7.72\\
1223	7.72\\
1224	7.79\\
1225	7.96\\
1226	7.79\\
1227	7.79\\
1228	7.96\\
1229	7.96\\
1230	7.96\\
1231	7.79\\
1232	7.87\\
1233	7.87\\
1234	7.64\\
1235	7.86\\
1236	7.86\\
1237	7.83\\
1238	7.83\\
1239	7.83\\
1240	8.16\\
1241	7.79\\
1242	8.02\\
1243	8.02\\
1244	8.02\\
1245	8.02\\
1246	8.02\\
1247	8.02\\
1248	8.02\\
1249	7.94\\
1250	7.94\\
1251	7.94\\
1252	7.94\\
1253	7.94\\
1254	7.94\\
1255	7.81\\
1256	7.81\\
1257	7.81\\
1258	7.91\\
1259	7.99\\
1260	7.91\\
1261	7.91\\
1262	7.94\\
1263	7.91\\
1264	7.91\\
1265	7.99\\
1266	7.99\\
1267	7.99\\
1268	7.91\\
1269	7.99\\
1270	8.01\\
1271	8.01\\
1272	7.96\\
1273	7.67\\
1274	7.67\\
1275	7.98\\
1276	7.98\\
1277	7.98\\
1278	8.19\\
1279	8.19\\
1280	7.63\\
1281	7.63\\
1282	7.63\\
1283	7.82\\
1284	7.82\\
1285	7.82\\
1286	7.82\\
1287	7.82\\
1288	7.81\\
1289	7.72\\
1290	7.98\\
1291	7.98\\
1292	7.99\\
1293	7.99\\
1294	8.13\\
1295	8.13\\
1296	8.13\\
1297	8.13\\
1298	8.13\\
1299	7.61\\
1300	7.61\\
1301	7.79\\
1302	8.08\\
1303	8.08\\
1304	7.92\\
1305	7.92\\
1306	8.11\\
1307	8.08\\
1308	7.92\\
1309	7.92\\
1310	8.08\\
1311	8.24\\
1312	8.21\\
1313	8.24\\
1314	8.24\\
1315	8.21\\
1316	8.24\\
1317	8.21\\
1318	8.24\\
1319	8.21\\
1320	7.79\\
1321	7.86\\
1322	8.08\\
1323	8.08\\
1324	8.08\\
1325	8.08\\
1326	7.86\\
1327	8.08\\
1328	7.86\\
1329	8.18\\
1330	8.18\\
1331	8.18\\
1332	7.99\\
1333	7.99\\
1334	7.99\\
1335	8.06\\
1336	8.06\\
1337	8.07\\
1338	8.07\\
1339	8.06\\
1340	8.07\\
1341	8.06\\
1342	8.06\\
1343	8.06\\
1344	8.07\\
1345	7.81\\
1346	7.81\\
1347	7.81\\
1348	7.81\\
1349	7.81\\
1350	7.99\\
1351	8.01\\
1352	8.04\\
1353	8.01\\
1354	8.13\\
1355	8.13\\
1356	8.13\\
1357	8.13\\
1358	7.92\\
1359	8.32\\
1360	7.92\\
1361	8.08\\
1362	8.08\\
1363	7.92\\
1364	7.92\\
1365	8.08\\
1366	7.92\\
1367	8.32\\
1368	8.08\\
1369	8.08\\
1370	8.08\\
1371	8.32\\
1372	8.32\\
1373	7.92\\
1374	7.92\\
1375	8.32\\
1376	8.33\\
1377	8.33\\
1378	8.33\\
1379	8.08\\
1380	8.08\\
1381	8.08\\
1382	8.38\\
1383	8.38\\
1384	8.05\\
1385	8.05\\
1386	8.05\\
1387	7.93\\
1388	8.12\\
1389	8.12\\
1390	8.12\\
1391	8.12\\
1392	8.23\\
1393	8.17\\
1394	8.17\\
1395	8.17\\
1396	8.17\\
1397	8.26\\
1398	8.26\\
1399	8.26\\
1400	8.26\\
1401	8.26\\
1402	8.26\\
1403	8.26\\
1404	8.26\\
1405	8.07\\
1406	8.07\\
1407	8.07\\
1408	8.07\\
1409	8.07\\
1410	8.06\\
1411	8.07\\
1412	8.07\\
1413	8.07\\
1414	8.07\\
1415	8.21\\
1416	8.21\\
1417	8.21\\
1418	8.21\\
1419	8.25\\
1420	8.39\\
1421	8.39\\
1422	8.3\\
1423	8.27\\
1424	8.27\\
1425	8.32\\
1426	8.32\\
1427	8.32\\
1428	8.08\\
1429	8.08\\
1430	8.08\\
1431	8.07\\
1432	8.07\\
1433	8.07\\
1434	7.94\\
1435	7.94\\
1436	8.37\\
1437	8.37\\
1438	8.37\\
1439	8.13\\
1440	8.13\\
1441	8.13\\
1442	8.13\\
1443	8.3\\
1444	8.3\\
1445	8.3\\
1446	8.28\\
1447	8.28\\
1448	8.28\\
1449	8.3\\
1450	8.3\\
1451	8.3\\
1452	8.3\\
1453	8.3\\
1454	8.27\\
1455	8.27\\
1456	8.27\\
1457	8.27\\
1458	8.41\\
1459	8.41\\
1460	8.41\\
1461	8.41\\
1462	8.41\\
1463	8.41\\
1464	8.41\\
1465	8.41\\
1466	8.41\\
1467	8.39\\
1468	8.26\\
1469	8.26\\
1470	8.37\\
1471	8.37\\
1472	8.37\\
1473	8.37\\
1474	8.37\\
1475	8.37\\
1476	8.31\\
1477	8.31\\
1478	8.31\\
1479	8.31\\
1480	8.14\\
1481	8.14\\
1482	8.14\\
1483	8.14\\
1484	8.14\\
1485	8.44\\
1486	8.44\\
1487	8.26\\
1488	8.26\\
1489	8.26\\
1490	8.26\\
1491	8.54\\
1492	8.26\\
1493	8.43\\
1494	8.43\\
1495	8.43\\
1496	8.43\\
1497	8.43\\
1498	8.43\\
1499	8.33\\
1500	8.32\\
1501	8.32\\
1502	8.33\\
1503	8.32\\
1504	8.33\\
1505	8.32\\
1506	8.33\\
1507	8.33\\
1508	8.41\\
1509	8.32\\
1510	8.32\\
1511	8.36\\
1512	8.36\\
1513	8.36\\
1514	8.41\\
1515	8.19\\
1516	8.49\\
1517	8.49\\
1518	8.49\\
1519	8.49\\
1520	8.11\\
1521	8.11\\
1522	8.11\\
1523	8.11\\
1524	8.11\\
1525	8.11\\
1526	8.11\\
1527	8.25\\
1528	8.25\\
1529	8.25\\
1530	8.25\\
1531	8.25\\
1532	8.25\\
1533	8.33\\
1534	8.46\\
1535	8.46\\
1536	8.46\\
1537	8.07\\
1538	8.07\\
1539	8.07\\
1540	8.07\\
1541	8.32\\
1542	8.61\\
1543	8.61\\
1544	8.61\\
1545	8.61\\
1546	8.61\\
1547	8.27\\
1548	8.27\\
1549	7.98\\
1550	7.98\\
1551	7.98\\
1552	7.98\\
1553	8.39\\
1554	8.39\\
1555	8.47\\
1556	8.47\\
1557	8.42\\
1558	8.41\\
1559	8.5\\
1560	8.41\\
1561	8.5\\
1562	8.41\\
1563	8.58\\
1564	8.58\\
1565	8.58\\
1566	8.45\\
1567	8.45\\
1568	8.36\\
1569	8.48\\
1570	8.4\\
1571	8.4\\
1572	8.4\\
1573	8.32\\
1574	8.32\\
1575	8.67\\
1576	8.67\\
1577	8.67\\
1578	8.67\\
1579	8.44\\
1580	8.44\\
1581	8.52\\
1582	8.58\\
1583	8.58\\
1584	8.58\\
1585	8.58\\
1586	8.58\\
1587	8.61\\
1588	8.61\\
1589	8.61\\
1590	8.52\\
1591	8.5\\
1592	8.5\\
1593	8.07\\
1594	8.07\\
1595	8.07\\
1596	8.3\\
1597	8.65\\
1598	8.49\\
1599	8.65\\
1600	8.65\\
1601	8.65\\
1602	8.49\\
1603	8.49\\
1604	8.49\\
1605	8.46\\
1606	8.46\\
1607	8.46\\
1608	8.78\\
1609	8.46\\
1610	8.78\\
1611	8.46\\
1612	7.98\\
1613	7.98\\
1614	8.53\\
1615	8.53\\
1616	8.53\\
1617	8.53\\
1618	8.36\\
1619	8.36\\
1620	8.76\\
1621	8.76\\
1622	8.67\\
1623	8.76\\
1624	8.67\\
1625	8.67\\
1626	8.67\\
1627	8.67\\
1628	8.67\\
1629	8.45\\
1630	8.68\\
1631	8.62\\
1632	8.62\\
1633	8.62\\
1634	8.71\\
1635	8.71\\
1636	8.71\\
1637	8.71\\
1638	8.71\\
1639	8.71\\
1640	8.53\\
1641	8.53\\
1642	8.53\\
1643	8.87\\
1644	8.87\\
1645	8.87\\
1646	8.87\\
1647	8.87\\
1648	8.87\\
1649	8.87\\
1650	8.87\\
1651	8.87\\
1652	8.87\\
1653	8.87\\
1654	8.49\\
1655	8.26\\
1656	8.26\\
1657	8.26\\
1658	8.26\\
1659	8.2\\
1660	8.17\\
1661	8.2\\
1662	8.17\\
1663	8.2\\
1664	8.2\\
1665	8.2\\
1666	8.2\\
1667	8.17\\
1668	8.17\\
1669	8.26\\
1670	8.26\\
1671	8.26\\
1672	8.26\\
1673	8.26\\
1674	8.26\\
1675	8.26\\
1676	8.26\\
1677	8.84\\
1678	8.84\\
1679	8.58\\
1680	8.71\\
1681	8.71\\
1682	8.71\\
1683	8.71\\
1684	8.71\\
1685	8.71\\
1686	8.71\\
1687	8.71\\
1688	8.71\\
1689	8.69\\
1690	8.69\\
1691	8.69\\
1692	8.69\\
1693	8.54\\
1694	8.54\\
1695	8.8\\
1696	8.8\\
1697	8.8\\
1698	8.8\\
1699	8.8\\
1700	8.83\\
1701	8.83\\
1702	8.83\\
1703	8.83\\
1704	8.83\\
1705	8.97\\
1706	8.5\\
1707	8.64\\
1708	8.62\\
1709	8.62\\
1710	8.16\\
1711	8.82\\
1712	8.52\\
1713	8.82\\
1714	8.65\\
1715	8.68\\
1716	8.65\\
1717	8.65\\
1718	8.76\\
1719	8.84\\
1720	8.76\\
1721	8.76\\
1722	8.76\\
1723	8.48\\
1724	8.48\\
1725	8.84\\
1726	9.14\\
1727	9.14\\
1728	9.14\\
1729	9.14\\
1730	9.14\\
1731	9.14\\
1732	9.14\\
1733	8.96\\
1734	8.77\\
1735	8.77\\
1736	8.77\\
1737	8.34\\
1738	8.34\\
1739	8.34\\
1740	8.34\\
1741	8.34\\
1742	8.63\\
1743	8.63\\
1744	8.74\\
1745	8.74\\
1746	8.74\\
1747	8.69\\
1748	8.69\\
1749	8.69\\
1750	8.69\\
1751	8.69\\
1752	8.69\\
1753	8.52\\
1754	8.52\\
1755	8.98\\
1756	8.7\\
1757	8.7\\
1758	8.7\\
1759	9.52\\
1760	8.41\\
1761	8.41\\
1762	8.77\\
1763	8.77\\
1764	8.78\\
1765	8.78\\
1766	8.78\\
1767	8.6\\
1768	8.6\\
1769	8.6\\
1770	8.6\\
1771	8.68\\
1772	8.59\\
1773	8.93\\
1774	8.93\\
1775	9.01\\
1776	9.01\\
1777	9.01\\
1778	9.01\\
1779	9.01\\
1780	9.02\\
1781	9.02\\
1782	8.76\\
1783	8.76\\
1784	8.35\\
1785	8.35\\
1786	8.35\\
1787	8.75\\
1788	8.75\\
1789	8.75\\
1790	8.82\\
1791	8.82\\
1792	8.53\\
1793	8.66\\
1794	9.05\\
1795	8.95\\
1796	8.95\\
1797	8.95\\
1798	8.95\\
1799	8.94\\
1800	8.94\\
1801	8.75\\
1802	8.75\\
1803	8.75\\
1804	8.94\\
1805	8.94\\
1806	8.94\\
1807	8.68\\
1808	8.68\\
1809	8.68\\
1810	8.68\\
1811	8.68\\
1812	8.68\\
1813	8.68\\
1814	8.68\\
1815	8.7\\
1816	8.7\\
1817	9.07\\
1818	9.07\\
1819	9.07\\
1820	9.07\\
1821	9.07\\
1822	9.07\\
1823	9.07\\
1824	9.07\\
1825	9.07\\
1826	8.67\\
1827	8.67\\
1828	8.67\\
1829	8.67\\
1830	8.67\\
1831	8.67\\
1832	8.67\\
1833	9.03\\
1834	8.77\\
1835	8.77\\
1836	8.77\\
1837	8.77\\
1838	8.96\\
1839	8.96\\
1840	8.96\\
1841	8.96\\
1842	8.96\\
1843	8.83\\
1844	8.66\\
1845	8.83\\
1846	9\\
1847	9.79\\
1848	8.65\\
1849	8.94\\
1850	8.94\\
1851	8.85\\
1852	8.85\\
1853	8.73\\
1854	8.86\\
1855	8.73\\
1856	8.85\\
1857	8.85\\
1858	9.2\\
1859	9.2\\
1860	9.2\\
1861	9.2\\
1862	9.2\\
1863	9.14\\
1864	9.14\\
1865	9.14\\
1866	9.14\\
1867	9.14\\
1868	9.03\\
1869	9.03\\
1870	9.03\\
1871	8.84\\
1872	9.05\\
1873	8.84\\
1874	8.84\\
1875	8.83\\
1876	8.92\\
1877	8.92\\
1878	6.41\\
1879	8.57\\
1880	8.57\\
1881	8.57\\
1882	8.57\\
1883	8.57\\
1884	9.09\\
1885	9.09\\
1886	9.75\\
1887	9.75\\
1888	9.75\\
1889	9.26\\
1890	9.26\\
1891	9.26\\
1892	9.26\\
1893	9.13\\
1894	9.13\\
1895	9.13\\
1896	9.13\\
1897	9.13\\
1898	9.13\\
1899	9.83\\
1900	8.98\\
1901	8.98\\
1902	8.98\\
1903	8.98\\
1904	8.98\\
1905	8.98\\
1906	9.33\\
1907	9.33\\
1908	8.95\\
1909	8.95\\
1910	8.95\\
1911	9.26\\
1912	9.26\\
1913	8.47\\
1914	8.47\\
1915	8.47\\
1916	8.47\\
1917	9.02\\
1918	9.02\\
1919	9.83\\
1920	9.83\\
1921	9.83\\
1922	9.08\\
1923	9.08\\
1924	9.08\\
1925	9.08\\
1926	9.08\\
1927	9.08\\
1928	9.08\\
1929	9.08\\
1930	9.08\\
1931	9.38\\
1932	9.38\\
1933	9.38\\
1934	9.76\\
1935	9.76\\
1936	9.12\\
1937	9.12\\
1938	9.18\\
1939	9.18\\
1940	9.12\\
1941	9.09\\
1942	7.76\\
1943	8.93\\
1944	8.93\\
1945	9.23\\
1946	9.23\\
1947	9.23\\
1948	9.23\\
1949	9.08\\
1950	9.08\\
1951	9.08\\
1952	9.34\\
1953	9.34\\
1954	8.98\\
1955	8.98\\
1956	9.34\\
1957	9.08\\
1958	9.08\\
1959	9.16\\
1960	9.16\\
1961	9.16\\
1962	9.16\\
1963	9.16\\
1964	9.16\\
1965	9.29\\
1966	9.29\\
1967	9.29\\
1968	9.29\\
1969	9\\
1970	9\\
1971	8.85\\
1972	9.08\\
1973	8.85\\
1974	8.99\\
1975	9.93\\
1976	9.42\\
1977	9.93\\
1978	9.21\\
1979	9.21\\
1980	9.21\\
1981	9.21\\
1982	9.21\\
1983	9.12\\
1984	9.12\\
1985	9.12\\
1986	9.12\\
1987	9.12\\
1988	9.12\\
1989	10.03\\
1990	9.29\\
1991	9.88\\
1992	9.29\\
1993	9.29\\
1994	9.88\\
1995	9.96\\
1996	9.06\\
1997	9.06\\
1998	9.11\\
1999	9.11\\
2000	9.11\\
2001	9.11\\
2002	9.11\\
2003	9.11\\
2004	9.11\\
2005	9.11\\
2006	9.47\\
2007	9.47\\
2008	9.47\\
2009	9.47\\
2010	9.47\\
2011	9.28\\
2012	9.96\\
2013	9.96\\
2014	9.96\\
2015	9.25\\
2016	9.51\\
2017	9.51\\
2018	9.22\\
2019	9.22\\
2020	9.22\\
2021	9.22\\
2022	9.23\\
2023	8.98\\
2024	8.98\\
2025	9.43\\
2026	9.07\\
2027	9.43\\
2028	9.07\\
2029	10.1\\
2030	10.1\\
2031	9.26\\
2032	9.26\\
2033	9.07\\
2034	9.57\\
2035	9.57\\
2036	10.21\\
2037	8.93\\
2038	8.93\\
2039	9.34\\
2040	9.34\\
2041	9.28\\
2042	9.26\\
2043	9.26\\
2044	9.25\\
2045	9.25\\
2046	9.26\\
2047	9.4\\
2048	9.4\\
2049	9.4\\
2050	9.93\\
2051	9.93\\
2052	9.6\\
2053	9.6\\
2054	8.66\\
2055	8.66\\
2056	8.66\\
2057	9.86\\
2058	9.86\\
2059	9.86\\
2060	9.86\\
2061	10.06\\
2062	10.06\\
2063	9.45\\
2064	9.45\\
2065	9.45\\
2066	9.45\\
2067	10.3\\
2068	10.3\\
2069	9.27\\
2070	9.27\\
2071	9.4\\
2072	9.21\\
2073	9.21\\
2074	9.21\\
2075	9.08\\
2076	9.08\\
2077	8.81\\
2078	8.81\\
2079	10.09\\
2080	10.09\\
2081	10.14\\
2082	10.14\\
2083	9.45\\
2084	9.45\\
2085	9.45\\
2086	9.45\\
2087	9.45\\
2088	9.45\\
2089	9.45\\
2090	9.1\\
2091	9.1\\
2092	9.45\\
2093	9.45\\
2094	9.1\\
2095	9.1\\
2096	9.45\\
2097	9.1\\
2098	9.35\\
2099	9.05\\
2100	9.35\\
2101	9.35\\
2102	9.35\\
2103	9.41\\
2104	9.66\\
2105	9.66\\
2106	8.79\\
2107	8.79\\
2108	8.79\\
2109	7.52\\
2110	9.38\\
2111	9.38\\
2112	9.47\\
2113	9.47\\
2114	9.47\\
2115	9.47\\
2116	9.28\\
2117	10.26\\
2118	10.26\\
2119	9.4\\
2120	9.4\\
2121	9.4\\
2122	9.4\\
2123	9.4\\
2124	9.4\\
2125	9.4\\
2126	8.86\\
2127	8.86\\
2128	8.86\\
2129	8.86\\
2130	8.86\\
2131	7.14\\
2132	7.41\\
2133	7.14\\
2134	7.41\\
2135	6.33\\
2136	6.33\\
2137	6.33\\
2138	6.33\\
2139	9.42\\
2140	9.58\\
2141	9.58\\
2142	9.58\\
2143	9.58\\
2144	9.58\\
2145	9.58\\
2146	9.35\\
2147	9.35\\
2148	9.35\\
2149	9.35\\
2150	10.19\\
2151	10.19\\
2152	10.19\\
2153	6.64\\
2154	10.24\\
2155	10.29\\
2156	9.53\\
2157	9.53\\
2158	9.53\\
2159	9.53\\
2160	9.53\\
2161	9.53\\
2162	9.53\\
2163	9.53\\
2164	9.53\\
2165	10.27\\
2166	10.22\\
2167	10.27\\
2168	9.56\\
2169	9.43\\
2170	9.56\\
2171	9.56\\
2172	9.64\\
2173	9.64\\
2174	9.64\\
2175	9.64\\
2176	9.64\\
2177	9.4\\
2178	9.4\\
2179	9.4\\
2180	9.39\\
2181	9.39\\
2182	9.39\\
2183	9.39\\
2184	9.48\\
2185	9.48\\
2186	9.48\\
2187	9.39\\
2188	9.39\\
2189	9.51\\
2190	9.51\\
2191	9.51\\
2192	9.51\\
2193	8.16\\
2194	8.16\\
2195	8.16\\
2196	8.16\\
2197	9.6\\
2198	10.44\\
2199	10.24\\
2200	9.46\\
2201	10.47\\
2202	10.47\\
2203	10.47\\
2204	10.47\\
2205	9.65\\
2206	9.65\\
2207	9.65\\
2208	9.65\\
2209	9.65\\
2210	9.65\\
2211	9.65\\
2212	8.18\\
2213	8.18\\
2214	8.18\\
2215	9.25\\
2216	9.61\\
2217	10.49\\
2218	10.49\\
2219	6.6\\
2220	6.6\\
2221	6.6\\
2222	8.98\\
2223	8.98\\
2224	10.56\\
2225	10.56\\
2226	10.56\\
2227	10.56\\
2228	10.56\\
2229	6.99\\
2230	6.99\\
2231	6.99\\
2232	6.72\\
2233	7.3\\
2234	7.3\\
2235	10.67\\
2236	9.74\\
2237	9.74\\
2238	9.74\\
2239	9.74\\
2240	9.74\\
2241	10.34\\
2242	9.65\\
2243	9.65\\
2244	10.34\\
2245	9.66\\
2246	9.65\\
2247	9.78\\
2248	9.78\\
2249	7.33\\
2250	10.36\\
2251	10.36\\
2252	10.36\\
2253	9.11\\
2254	9.11\\
2255	9.11\\
2256	9.11\\
2257	9.11\\
2258	9.11\\
2259	10.37\\
2260	10.1\\
2261	9.85\\
2262	9.85\\
2263	10.52\\
2264	9.65\\
2265	9.65\\
2266	9.65\\
2267	9.65\\
2268	9.65\\
2269	9.65\\
2270	7.15\\
2271	10.63\\
2272	10.63\\
2273	10.6\\
2274	10.6\\
2275	10.6\\
2276	10.6\\
2277	10.5\\
2278	9.89\\
2279	9.89\\
2280	9.89\\
2281	9.89\\
2282	9.89\\
2283	9.89\\
2284	10.03\\
2285	9.84\\
2286	9.78\\
2287	9.78\\
2288	9.49\\
2289	9.49\\
2290	9.85\\
2291	9.3\\
2292	9.3\\
2293	9.3\\
2294	9.3\\
2295	9.3\\
2296	9.66\\
2297	10.66\\
2298	10.66\\
2299	10.82\\
2300	10.66\\
2301	10.66\\
2302	7.99\\
2303	6.92\\
2304	10.23\\
2305	10.7\\
2306	10.23\\
2307	10.7\\
2308	7.26\\
2309	7.26\\
2310	6.99\\
2311	10.44\\
2312	10.44\\
2313	10.87\\
2314	10.7\\
2315	10.02\\
2316	10.02\\
2317	10.02\\
2318	10.02\\
2319	10.02\\
2320	10.02\\
2321	9.83\\
2322	9.83\\
2323	9.83\\
2324	9.83\\
2325	9.83\\
2326	9.83\\
2327	6.04\\
2328	10.8\\
2329	10.81\\
2330	10.81\\
2331	10.81\\
2332	10.8\\
2333	10.8\\
2334	10.55\\
2335	10.55\\
2336	10.55\\
2337	10.55\\
2338	10.81\\
2339	10.73\\
2340	10.73\\
2341	10.73\\
2342	10.73\\
2343	9.83\\
2344	10.55\\
2345	9.83\\
2346	10.55\\
2347	9.96\\
2348	10.37\\
2349	10.37\\
2350	10.16\\
2351	6.34\\
2352	6.34\\
2353	9.91\\
2354	9.91\\
2355	9.91\\
2356	9.91\\
2357	9.91\\
2358	10.05\\
2359	10.05\\
2360	10.05\\
2361	10.05\\
2362	10.05\\
2363	10.05\\
2364	10.48\\
2365	10.48\\
2366	10.48\\
2367	10.08\\
2368	10.08\\
2369	9.89\\
2370	9.89\\
2371	9.89\\
2372	9.89\\
2373	6.16\\
2374	6.16\\
2375	10.48\\
2376	10.66\\
2377	10.66\\
2378	10.66\\
2379	10.03\\
2380	9.65\\
2381	10.01\\
2382	11.01\\
2383	9.65\\
2384	11.01\\
2385	11.01\\
2386	10.79\\
2387	10.95\\
2388	10.77\\
2389	10.77\\
2390	10.63\\
2391	10.63\\
2392	10.63\\
2393	7.73\\
2394	8.47\\
2395	7.73\\
2396	7.73\\
2397	10.41\\
2398	10.79\\
2399	10.95\\
2400	10.95\\
2401	10.95\\
2402	10.95\\
2403	10.74\\
2404	10.18\\
2405	10.18\\
2406	10.18\\
2407	10.18\\
2408	10.18\\
2409	10.18\\
2410	10.18\\
2411	10.94\\
2412	10.93\\
2413	10.94\\
2414	10.93\\
2415	10.29\\
2416	7.07\\
2417	7.07\\
2418	7.07\\
2419	7.27\\
2420	10.84\\
2421	7.56\\
2422	7.56\\
2423	7.56\\
2424	10.24\\
2425	10.24\\
2426	10.24\\
2427	10.8\\
2428	10.8\\
2429	10.8\\
2430	10.8\\
2431	11.13\\
2432	10.97\\
2433	10.97\\
2434	11.13\\
2435	10.97\\
2436	8.49\\
2437	8.49\\
2438	10.78\\
2439	10.78\\
2440	10.54\\
2441	10.54\\
2442	10.78\\
2443	10.78\\
2444	11.13\\
2445	11.13\\
2446	11.13\\
2447	11.13\\
2448	11.13\\
2449	11.13\\
2450	11.12\\
2451	11.12\\
2452	11.12\\
2453	10.72\\
2454	10.72\\
2455	10.72\\
2456	10.72\\
2457	11.33\\
2458	11.17\\
2459	11.33\\
2460	11.17\\
2461	11.17\\
2462	11.17\\
2463	11.17\\
2464	11.33\\
2465	11.02\\
2466	11.02\\
2467	8.84\\
2468	9.12\\
2469	7.56\\
2470	11.24\\
2471	11.24\\
2472	11.24\\
2473	11.24\\
2474	11.33\\
2475	8.02\\
2476	7.65\\
2477	7.92\\
2478	11.08\\
2479	10.96\\
2480	10.96\\
2481	11.09\\
2482	11.31\\
2483	10.96\\
2484	11.31\\
2485	10.45\\
2486	10.45\\
2487	10.45\\
2488	10.45\\
2489	10.45\\
2490	10.45\\
2491	10.45\\
2492	10.45\\
2493	10.45\\
2494	7.14\\
2495	6.77\\
2496	7.04\\
2497	7.59\\
2498	7.59\\
2499	11.23\\
2500	11.07\\
2501	11.23\\
2502	11.23\\
2503	11.16\\
2504	11.16\\
2505	10.67\\
2506	10.67\\
2507	8.51\\
2508	7.33\\
2509	10.05\\
2510	10.41\\
2511	7.62\\
2512	7.62\\
2513	10.85\\
2514	10.85\\
2515	8.2\\
2516	11.1\\
2517	11.23\\
2518	11.14\\
2519	11.23\\
2520	11.23\\
2521	11.14\\
2522	6.89\\
2523	7.16\\
2524	7.16\\
2525	7.16\\
2526	7.16\\
2527	7.53\\
2528	11.01\\
2529	11.01\\
2530	11.21\\
2531	11.22\\
2532	11.21\\
2533	11.22\\
2534	11.22\\
2535	10.81\\
2536	11.37\\
2537	11.37\\
2538	10.58\\
2539	10.58\\
2540	10.58\\
2541	10.58\\
2542	11.21\\
2543	11.21\\
2544	6.45\\
2545	11.01\\
2546	7.88\\
2547	8.04\\
2548	7.88\\
2549	8.04\\
2550	8.04\\
2551	11.34\\
2552	11.34\\
2553	11.34\\
2554	11.15\\
2555	8.79\\
2556	7.1\\
2557	7.1\\
2558	7\\
2559	11.59\\
2560	11.03\\
2561	11.59\\
2562	11.12\\
2563	11.03\\
2564	11.59\\
2565	11.59\\
2566	11.59\\
2567	11.43\\
2568	11.59\\
2569	6.69\\
2570	6.85\\
2571	6.85\\
2572	6.69\\
2573	6.85\\
2574	6.69\\
2575	11.19\\
2576	11.19\\
2577	7\\
2578	7\\
2579	7.16\\
2580	7\\
2581	11.43\\
2582	11.43\\
2583	11.43\\
2584	11.43\\
2585	11.4\\
2586	11.4\\
2587	7.35\\
2588	7.78\\
2589	7.78\\
2590	7.78\\
2591	9.48\\
2592	11.59\\
2593	11.55\\
2594	9.31\\
2595	9.31\\
2596	6.22\\
2597	11.57\\
2598	11.05\\
2599	11.05\\
2600	11.05\\
2601	11.05\\
2602	7.03\\
2603	7.03\\
2604	8.01\\
2605	11.23\\
2606	11.23\\
2607	11.23\\
2608	11.46\\
2609	11.46\\
2610	11.46\\
2611	11.46\\
2612	11.37\\
2613	11.37\\
2614	11.34\\
2615	11.34\\
2616	11.75\\
2617	11.75\\
2618	11.75\\
2619	11.75\\
2620	11.75\\
2621	11.49\\
2622	11.49\\
2623	11.49\\
2624	7.26\\
2625	7.26\\
2626	8.42\\
2627	8.42\\
2628	11.11\\
2629	7.64\\
2630	9.3\\
2631	11.44\\
2632	11.44\\
2633	9.52\\
2634	7.12\\
2635	6.96\\
2636	11.13\\
2637	11.18\\
2638	11.18\\
2639	11.67\\
2640	11.67\\
2641	11.58\\
2642	11.65\\
2643	11.65\\
2644	11.65\\
2645	10.92\\
2646	11.65\\
2647	11.73\\
2648	11.7\\
2649	11.7\\
2650	11.45\\
2651	11.45\\
2652	11.45\\
2653	11.45\\
2654	11.45\\
2655	11.45\\
2656	7.84\\
2657	7.84\\
2658	11.74\\
2659	11.74\\
2660	11.74\\
2661	11.23\\
2662	11.23\\
2663	11.23\\
2664	8.62\\
2665	7.64\\
2666	7.64\\
2667	7.82\\
2668	7.64\\
2669	7.64\\
2670	11.04\\
2671	8.44\\
2672	8.44\\
2673	8.44\\
2674	8.44\\
2675	8.58\\
2676	8.29\\
2677	8.29\\
2678	8.29\\
2679	11.42\\
2680	8.12\\
2681	11.49\\
2682	8.82\\
2683	11.26\\
2684	11.26\\
2685	11.76\\
2686	11.76\\
2687	7.78\\
2688	7.78\\
2689	11.75\\
2690	11.75\\
2691	11.75\\
2692	12.01\\
2693	12.01\\
2694	12.01\\
2695	12.01\\
2696	12.01\\
2697	12.01\\
2698	6.84\\
2699	8.74\\
2700	8.74\\
2701	9.48\\
2702	11.85\\
2703	11.85\\
2704	11.85\\
2705	6.9\\
2706	11.82\\
2707	7.79\\
2708	8.45\\
2709	8.31\\
2710	7.69\\
2711	8.45\\
2712	8.31\\
2713	7.69\\
2714	8.25\\
2715	8.25\\
2716	8.25\\
2717	8.25\\
2718	7.2\\
2719	7.2\\
2720	7.2\\
2721	7.2\\
2722	7.2\\
2723	11.59\\
2724	11.59\\
2725	11.59\\
2726	11.59\\
2727	7.6\\
2728	7.6\\
2729	7.6\\
2730	8.04\\
2731	11.81\\
2732	11.81\\
2733	6.85\\
2734	6.85\\
2735	7.27\\
2736	7.02\\
2737	7.02\\
2738	7.02\\
2739	8.07\\
2740	11.46\\
2741	11.46\\
2742	8.5\\
2743	9.17\\
2744	7.84\\
2745	7.84\\
2746	7.84\\
2747	9.71\\
2748	9\\
2749	7.79\\
2750	7.79\\
2751	11.27\\
2752	7.87\\
2753	7.47\\
2754	9.78\\
2755	9.78\\
2756	9.18\\
2757	9.78\\
2758	9.18\\
2759	9.3\\
2760	9.18\\
2761	9.41\\
2762	9.41\\
2763	9.41\\
2764	12.11\\
2765	12.11\\
2766	11.85\\
2767	11.85\\
2768	6.86\\
2769	12.15\\
2770	12.15\\
2771	12.15\\
2772	8.37\\
2773	11.81\\
2774	11.81\\
2775	11.76\\
2776	11.76\\
2777	11.76\\
2778	8.38\\
2779	8.2\\
2780	8.07\\
2781	8.2\\
2782	8.07\\
2783	8.38\\
2784	12.08\\
2785	12.08\\
2786	12.08\\
2787	12.08\\
2788	12.08\\
2789	7.83\\
2790	12.05\\
2791	7.04\\
2792	7.04\\
2793	6.77\\
2794	6.77\\
2795	6.77\\
2796	8.06\\
2797	8.06\\
2798	7.9\\
2799	7.9\\
2800	11.45\\
2801	11.45\\
2802	11.45\\
2803	8.83\\
2804	8.83\\
2805	11.78\\
2806	12.29\\
2807	8.1\\
2808	8.1\\
2809	8.1\\
2810	8.1\\
2811	6.9\\
2812	8.52\\
2813	8.52\\
2814	9.15\\
2815	8.64\\
2816	8.87\\
2817	8.87\\
2818	11.98\\
2819	9.13\\
2820	8.37\\
2821	8.37\\
2822	9.13\\
2823	6.68\\
2824	12.38\\
2825	12.38\\
2826	12.38\\
2827	12.38\\
2828	11.63\\
2829	11.63\\
2830	11.63\\
2831	11.63\\
2832	9.41\\
2833	9.04\\
2834	9.31\\
2835	12.35\\
2836	11.63\\
2837	12.27\\
2838	12\\
2839	12\\
2840	12\\
2841	12\\
2842	12\\
2843	11.95\\
2844	11.95\\
2845	11.95\\
2846	11.95\\
2847	8.69\\
2848	8.69\\
2849	9.15\\
2850	8.4\\
2851	11.7\\
2852	6.96\\
2853	8.4\\
2854	6.96\\
2855	6.96\\
2856	6.96\\
2857	6.96\\
2858	6.96\\
2859	6.96\\
2860	8.4\\
2861	9.01\\
2862	9.01\\
2863	9.01\\
2864	9.01\\
2865	7.58\\
2866	11.8\\
2867	11.8\\
2868	11.8\\
2869	8.36\\
2870	8.79\\
2871	11.71\\
2872	11.71\\
2873	9.32\\
2874	8.12\\
2875	8.62\\
2876	8.62\\
2877	8.36\\
2878	8.62\\
2879	8.62\\
2880	8.36\\
2881	11.97\\
2882	11.97\\
2883	9.07\\
2884	12.08\\
2885	7.26\\
2886	8.02\\
2887	8.02\\
2888	10.54\\
2889	10.54\\
2890	9.83\\
2891	7.19\\
2892	10.17\\
2893	7.19\\
2894	10.17\\
2895	7.19\\
2896	7.19\\
2897	12.1\\
2898	12.17\\
2899	12.17\\
2900	9.17\\
2901	9.17\\
2902	7.01\\
2903	7.01\\
2904	8.16\\
2905	12.5\\
2906	12.5\\
2907	12.5\\
2908	12.19\\
2909	8.65\\
2910	8.75\\
2911	8.75\\
2912	8.48\\
2913	8.05\\
2914	8.05\\
2915	9.2\\
2916	9.2\\
2917	9.2\\
2918	9.32\\
2919	7.41\\
2920	11.9\\
2921	11.9\\
2922	11.9\\
2923	12.51\\
2924	7.4\\
2925	6.85\\
2926	6.85\\
2927	6.85\\
2928	11.99\\
2929	11.99\\
2930	11.99\\
2931	11.99\\
2932	12.8\\
2933	12.8\\
2934	8.63\\
2935	8.63\\
2936	9.35\\
2937	9.15\\
2938	9.15\\
2939	9.15\\
2940	9.15\\
2941	9.15\\
2942	9.15\\
2943	8.75\\
2944	8.75\\
2945	8.75\\
2946	9.98\\
2947	9.98\\
2948	9.98\\
2949	9.88\\
2950	7.21\\
2951	7.64\\
2952	7.21\\
2953	7.21\\
2954	9.61\\
2955	9.61\\
2956	9.51\\
2957	9.51\\
2958	9.51\\
2959	11.72\\
2960	11.72\\
2961	11.72\\
2962	11.72\\
2963	9.26\\
2964	12.68\\
2965	12.68\\
2966	12.68\\
2967	12.68\\
2968	7.07\\
2969	7.07\\
2970	7.07\\
2971	8.78\\
2972	8.78\\
2973	8.72\\
2974	8.72\\
2975	7.96\\
2976	7.96\\
2977	12.25\\
2978	12.25\\
2979	12.25\\
2980	9.75\\
2981	9.75\\
2982	6.9\\
2983	6.9\\
2984	6.9\\
2985	7.5\\
2986	7.41\\
2987	7.35\\
2988	7.78\\
2989	7.78\\
2990	7.78\\
2991	8.31\\
2992	12.34\\
2993	12.34\\
2994	12.34\\
2995	12.31\\
2996	12.31\\
2997	8.82\\
2998	8.7\\
2999	8.82\\
3000	9.89\\
3001	9.63\\
3002	9.63\\
3003	9.51\\
3004	9.51\\
3005	9.51\\
3006	9.51\\
3007	7.64\\
3008	7.64\\
3009	7.64\\
3010	7.64\\
3011	9.45\\
3012	9.45\\
3013	9.45\\
3014	9.9\\
3015	8.04\\
3016	7.28\\
3017	8.04\\
3018	7.28\\
3019	7.28\\
3020	12.78\\
3021	12.78\\
3022	12.78\\
3023	9.16\\
3024	8.89\\
3025	8.89\\
3026	8.41\\
3027	7.36\\
3028	7.36\\
3029	7.36\\
3030	10.01\\
3031	12.87\\
3032	12.87\\
3033	12.87\\
3034	9.7\\
3035	7.98\\
3036	7.98\\
3037	7.98\\
3038	7.71\\
3039	7.71\\
3040	7.43\\
3041	7.8\\
3042	13.38\\
3043	12.69\\
3044	12.69\\
3045	12.69\\
3046	7.89\\
3047	8.07\\
3048	7.89\\
3049	7.89\\
3050	7.89\\
3051	8.84\\
3052	8.57\\
3053	9.38\\
3054	8.91\\
3055	9.38\\
3056	7.96\\
3057	7.96\\
3058	7.96\\
3059	7.79\\
3060	13.68\\
3061	13.68\\
3062	7.39\\
3063	7.39\\
3064	10.02\\
3065	7.93\\
3066	7.93\\
3067	7.75\\
3068	12.95\\
3069	12.95\\
3070	12.95\\
3071	8.53\\
3072	8.53\\
3073	8.53\\
3074	9.25\\
3075	9.34\\
3076	9.34\\
3077	9.34\\
3078	9.34\\
3079	9.59\\
3080	9.59\\
3081	12.76\\
3082	12.76\\
3083	9.76\\
3084	9.76\\
3085	9.76\\
3086	7.73\\
3087	7.73\\
3088	12.27\\
3089	12.27\\
3090	13.61\\
3091	13.61\\
3092	13.61\\
3093	13.66\\
3094	13.66\\
3095	8.56\\
3096	7.8\\
3097	8.02\\
3098	8.02\\
3099	9.22\\
3100	9.22\\
3101	9.22\\
3102	9.22\\
3103	6.89\\
3104	6.89\\
3105	6.89\\
3106	10.35\\
3107	7.69\\
3108	7.69\\
3109	9.36\\
3110	9.36\\
3111	13.91\\
3112	13.91\\
3113	8.03\\
3114	8.03\\
3115	13.08\\
3116	13.08\\
3117	13.08\\
3118	10.06\\
3119	13.35\\
3120	13.35\\
3121	13.35\\
3122	8.81\\
3123	13.1\\
3124	13.1\\
3125	13.1\\
3126	13.1\\
3127	12.53\\
3128	13.79\\
3129	13.79\\
3130	13.33\\
3131	13.33\\
3132	9.53\\
3133	9.22\\
3134	9.22\\
3135	9.23\\
3136	13.93\\
3137	13.93\\
3138	13.93\\
3139	13.85\\
3140	13.85\\
3141	8.83\\
3142	9.72\\
3143	12.9\\
3144	12.9\\
3145	8.38\\
3146	8.5\\
3147	9.25\\
3148	9.25\\
3149	9.25\\
3150	13.89\\
3151	13.53\\
3152	13.53\\
3153	13.52\\
3154	7.7\\
3155	7.7\\
3156	7.7\\
3157	13.23\\
3158	13.23\\
3159	13.23\\
3160	8.28\\
3161	8.28\\
3162	9.38\\
3163	10.24\\
3164	9.38\\
3165	10.24\\
3166	12.66\\
3167	9.08\\
3168	8.32\\
3169	8.32\\
3170	14.03\\
3171	14.03\\
3172	14.03\\
3173	12.68\\
3174	12.68\\
3175	12.68\\
3176	12.68\\
3177	12.68\\
3178	12.68\\
3179	12.68\\
3180	8.75\\
3181	9.95\\
3182	9.95\\
3183	8.11\\
3184	8.11\\
3185	9.58\\
3186	8.11\\
3187	9.58\\
3188	9.71\\
3189	9.71\\
3190	8.15\\
3191	8.15\\
3192	14.29\\
3193	14.05\\
3194	14.2\\
3195	14.29\\
3196	8.21\\
3197	12.48\\
3198	14.16\\
3199	8.18\\
3200	8.25\\
3201	8.25\\
3202	8.25\\
3203	8.37\\
3204	8.64\\
3205	14.35\\
3206	14.35\\
3207	14.35\\
3208	9.01\\
3209	8.27\\
3210	8.27\\
3211	13.64\\
3212	13.64\\
3213	14.46\\
3214	14.46\\
3215	13.73\\
3216	8.32\\
3217	8.21\\
3218	13.78\\
3219	13.78\\
3220	13.71\\
3221	13.71\\
3222	14.29\\
3223	14.29\\
3224	9.76\\
3225	9.76\\
3226	9.61\\
3227	9.61\\
3228	8.45\\
3229	8.45\\
3230	8.69\\
3231	8.57\\
3232	8.57\\
3233	8.69\\
3234	7.39\\
3235	7.39\\
3236	14.33\\
3237	14.33\\
3238	14.33\\
3239	14.33\\
3240	13.67\\
3241	14.59\\
3242	14.59\\
3243	14.59\\
3244	14.5\\
3245	14.59\\
3246	8.58\\
3247	8.58\\
3248	8.37\\
3249	9.16\\
3250	8.79\\
3251	8.79\\
3252	8.79\\
3253	9.5\\
3254	8.79\\
3255	9.5\\
3256	13.91\\
3257	13.91\\
3258	14.57\\
3259	14.57\\
3260	7.86\\
3261	7.86\\
3262	7.86\\
3263	7.86\\
3264	11.96\\
3265	11.96\\
3266	10.2\\
3267	9.04\\
3268	13.7\\
3269	13.7\\
3270	13.7\\
3271	9.38\\
3272	7.59\\
3273	7.59\\
3274	7.59\\
3275	13.36\\
3276	13.36\\
3277	13.36\\
3278	9.79\\
3279	9.79\\
3280	9.79\\
3281	13.66\\
3282	14.77\\
3283	14.52\\
3284	14.76\\
3285	14.52\\
3286	12.82\\
3287	14.68\\
3288	14.71\\
3289	14.62\\
3290	10.01\\
3291	8.85\\
3292	8.85\\
3293	8.85\\
3294	7.2\\
3295	7.2\\
3296	8.5\\
3297	8.5\\
3298	8.44\\
3299	8.44\\
3300	6.13\\
3301	6.13\\
3302	14.69\\
3303	14.69\\
3304	8.4\\
3305	8.4\\
3306	7.64\\
3307	8.4\\
3308	7.64\\
3309	7.64\\
3310	10.04\\
3311	10.04\\
3312	10.04\\
3313	10.04\\
3314	14.98\\
3315	14.98\\
3316	8.94\\
3317	8.94\\
3318	8.76\\
3319	8.22\\
3320	8.34\\
3321	8.34\\
3322	14.52\\
3323	14.52\\
3324	14.01\\
3325	14.01\\
3326	14.01\\
3327	13.92\\
3328	13.99\\
3329	14.88\\
3330	14.89\\
3331	14.88\\
3332	14.88\\
3333	8.4\\
3334	9.32\\
3335	7.79\\
3336	7.79\\
3337	9.99\\
3338	8.71\\
3339	14.92\\
3340	14.75\\
3341	7.89\\
3342	7.89\\
3343	8.32\\
3344	9.43\\
3345	9.43\\
3346	14.96\\
3347	14.96\\
3348	14.19\\
3349	14.19\\
3350	14.18\\
3351	10.46\\
3352	8.4\\
3353	8.4\\
3354	8.4\\
3355	14.85\\
3356	14.85\\
3357	8.79\\
3358	8.79\\
3359	8.79\\
3360	8.79\\
3361	8.79\\
3362	8.79\\
3363	8.75\\
3364	8.75\\
3365	8.75\\
3366	9.98\\
3367	9.98\\
3368	14.92\\
3369	7.77\\
3370	7.77\\
3371	8.41\\
3372	9.72\\
3373	8.5\\
3374	8.5\\
3375	8.5\\
3376	8.09\\
3377	8.09\\
3378	8.09\\
3379	8.09\\
3380	9.47\\
3381	8.18\\
3382	14.75\\
3383	14.75\\
3384	14.93\\
3385	14.93\\
3386	14.93\\
3387	12.72\\
3388	12.72\\
3389	12.72\\
3390	15.24\\
3391	15.24\\
3392	15.15\\
3393	15.1\\
3394	15.1\\
3395	15.1\\
3396	15.1\\
3397	9.34\\
3398	9.34\\
3399	8.59\\
3400	8.59\\
3401	8.59\\
3402	8.59\\
3403	8.59\\
3404	8.59\\
3405	15.12\\
3406	15.12\\
3407	15.12\\
3408	15.12\\
3409	10.14\\
3410	10.14\\
3411	10.14\\
3412	9.4\\
3413	15.22\\
3414	8.05\\
3415	8.05\\
3416	8.05\\
3417	10.14\\
3418	9.96\\
3419	10.66\\
3420	15.4\\
3421	15.4\\
3422	12.84\\
3423	7.23\\
3424	7.23\\
3425	7.23\\
3426	7.23\\
3427	6.86\\
3428	7.13\\
3429	7.13\\
3430	14.93\\
3431	14.93\\
3432	14.93\\
3433	11.09\\
3434	14.36\\
3435	14.45\\
3436	14.36\\
3437	10.18\\
3438	10.18\\
3439	9.15\\
3440	9.15\\
3441	8.87\\
3442	8.87\\
3443	8.87\\
3444	10\\
3445	15.41\\
3446	15.42\\
3447	15.41\\
3448	15.41\\
3449	14.43\\
3450	14.43\\
3451	9.66\\
3452	12.13\\
3453	8.78\\
3454	8.66\\
3455	8.66\\
3456	8.54\\
3457	8.54\\
3458	14.48\\
3459	14.48\\
3460	14.48\\
3461	14.48\\
3462	14.44\\
3463	14.35\\
3464	14.63\\
3465	14.62\\
3466	14.63\\
3467	9.61\\
3468	9.81\\
3469	9.81\\
3470	9.81\\
3471	15.19\\
3472	15.38\\
3473	15.19\\
3474	14.46\\
3475	11.32\\
3476	11.32\\
3477	7.09\\
3478	7.25\\
3479	7.09\\
3480	8.7\\
3481	8.7\\
3482	14.66\\
3483	14.66\\
3484	8.77\\
3485	8.77\\
3486	9.68\\
3487	14.61\\
3488	14.61\\
3489	14.61\\
3490	14.62\\
3491	14.61\\
3492	9.36\\
3493	9.36\\
3494	8.49\\
3495	8.49\\
3496	10.45\\
3497	10.9\\
3498	10.19\\
3499	11.13\\
3500	8.37\\
3501	9.63\\
3502	9.63\\
3503	8.92\\
3504	15.11\\
3505	15.2\\
3506	15.2\\
3507	12.46\\
3508	12.89\\
3509	15.18\\
3510	15.82\\
3511	10.11\\
3512	10.11\\
3513	9.58\\
3514	10.4\\
3515	10.4\\
3516	8.91\\
3517	9.04\\
3518	12.07\\
3519	12.07\\
3520	12.07\\
3521	10.65\\
3522	10.65\\
3523	15.37\\
3524	10.39\\
3525	9.07\\
3526	9.35\\
3527	15.82\\
3528	15.82\\
3529	15.82\\
3530	15.82\\
3531	11.55\\
3532	9.84\\
3533	10.39\\
3534	10.39\\
3535	11.21\\
3536	12.41\\
3537	12.41\\
3538	8.17\\
3539	10.59\\
3540	10.59\\
3541	9.41\\
3542	8.54\\
3543	10.16\\
3544	16.24\\
3545	16.24\\
3546	16.24\\
3547	16.24\\
3548	16.24\\
3549	16.24\\
3550	16.24\\
3551	16.24\\
3552	8.98\\
3553	8.22\\
3554	12.26\\
3555	11.6\\
3556	11.02\\
3557	11.18\\
3558	9.23\\
3559	8.37\\
3560	8.37\\
3561	8.37\\
3562	11.25\\
3563	11.78\\
3564	9.79\\
3565	11.78\\
3566	9.79\\
3567	11.07\\
3568	11.07\\
3569	11.07\\
3570	10.92\\
3571	10.92\\
3572	6.98\\
3573	10.31\\
3574	10.89\\
3575	10.88\\
3576	13.22\\
3577	8.6\\
3578	8.6\\
3579	8.6\\
3580	8.6\\
3581	12.51\\
3582	12.51\\
3583	9.81\\
3584	9.81\\
3585	16.58\\
3586	16.58\\
3587	16.58\\
3588	8.62\\
3589	8.62\\
3590	12.34\\
3591	12.34\\
3592	12.78\\
3593	9.19\\
3594	10.88\\
3595	10.92\\
3596	10.09\\
3597	10.79\\
3598	10.79\\
3599	11.74\\
3600	10.31\\
3601	10.31\\
3602	9\\
3603	9\\
3604	9\\
3605	9\\
3606	16.71\\
3607	10.69\\
3608	10.69\\
3609	10.69\\
3610	10.69\\
3611	15.98\\
3612	15.98\\
3613	8.8\\
3614	16.73\\
3615	16.73\\
3616	10.24\\
3617	10.24\\
3618	11.01\\
3619	11.01\\
3620	11.55\\
3621	9.04\\
3622	9.04\\
3623	9.04\\
3624	9.04\\
3625	9.17\\
3626	9.17\\
3627	9.17\\
3628	10.18\\
3629	11.09\\
3630	16.85\\
3631	8.85\\
3632	16.86\\
3633	10.29\\
3634	10.29\\
3635	10.29\\
3636	10.91\\
3637	10.91\\
3638	10.91\\
3639	10.01\\
3640	10.01\\
3641	10.01\\
3642	10.01\\
3643	10.9\\
3644	10.9\\
3645	10.9\\
3646	11.21\\
3647	8.55\\
3648	8.55\\
3649	17.09\\
3650	17.06\\
3651	17.09\\
3652	9.86\\
3653	9.86\\
3654	9\\
3655	12.23\\
3656	12.23\\
3657	17.03\\
3658	17.03\\
3659	11.27\\
3660	9.65\\
3661	9.65\\
3662	9.65\\
3663	10.95\\
3664	11.72\\
3665	11.72\\
3666	11.11\\
3667	11.11\\
3668	16.99\\
3669	17.04\\
3670	17.04\\
3671	17.04\\
3672	17.23\\
3673	17.23\\
3674	16.28\\
3675	16.28\\
3676	16.28\\
3677	16.44\\
3678	16.28\\
3679	10.77\\
3680	10.77\\
3681	10.93\\
3682	10.93\\
3683	10.77\\
3684	12.11\\
3685	12.11\\
3686	12.11\\
3687	12.09\\
3688	11.66\\
3689	16.43\\
3690	16.43\\
3691	16.43\\
3692	16.42\\
3693	16.43\\
3694	16.42\\
3695	16.36\\
3696	17.12\\
3697	17.32\\
3698	11.84\\
3699	17.14\\
3700	11.88\\
3701	11.88\\
3702	11.88\\
3703	12.62\\
3704	10.76\\
3705	9.23\\
3706	9.23\\
3707	9.23\\
3708	12.98\\
3709	12.98\\
3710	11.76\\
3711	17.46\\
3712	17.57\\
3713	17.44\\
3714	17.44\\
3715	17.44\\
3716	17.49\\
3717	17.49\\
3718	17.49\\
3719	17.49\\
3720	17.28\\
3721	17.28\\
3722	17.28\\
3723	9.82\\
3724	9.82\\
3725	11.58\\
3726	17.61\\
3727	17.61\\
3728	17.5\\
3729	10.75\\
3730	16.34\\
3731	16.34\\
3732	11.57\\
3733	9.63\\
3734	9.63\\
3735	17.62\\
3736	17.62\\
3737	11.29\\
3738	11.29\\
3739	16.66\\
3740	16.66\\
3741	16.82\\
3742	12.28\\
3743	11.85\\
3744	11.85\\
3745	12.01\\
3746	12.01\\
3747	12.01\\
3748	11.28\\
3749	11.28\\
3750	16.64\\
3751	16.64\\
3752	17.73\\
3753	17.73\\
3754	17.73\\
3755	17.63\\
3756	17.63\\
3757	17.63\\
3758	10.74\\
3759	17.79\\
3760	11.43\\
3761	11.43\\
3762	16.81\\
3763	16.81\\
3764	16.8\\
3765	16.8\\
3766	16.81\\
3767	16.81\\
3768	16.81\\
3769	12.4\\
3770	11.82\\
3771	17.99\\
3772	10.22\\
3773	11.33\\
3774	17.72\\
3775	9.18\\
3776	9.18\\
3777	11.15\\
3778	11.15\\
3779	11.31\\
3780	11.31\\
3781	11.74\\
3782	10.15\\
3783	10.15\\
3784	11.37\\
3785	11.37\\
3786	18.08\\
3787	17.1\\
3788	18.08\\
3789	16.94\\
3790	10.81\\
3791	10.81\\
3792	17.08\\
3793	17.08\\
3794	17.08\\
3795	17.08\\
3796	17.08\\
3797	17.08\\
3798	17.08\\
3799	17.08\\
3800	18.25\\
3801	17.08\\
3802	17.08\\
3803	18.25\\
3804	17.08\\
3805	11.24\\
3806	11.24\\
3807	11.24\\
3808	11.24\\
3809	11.24\\
3810	10.42\\
3811	10.42\\
3812	18.08\\
3813	10.69\\
3814	17.11\\
3815	18.19\\
3816	17.07\\
3817	17.07\\
3818	17.07\\
3819	17.07\\
3820	18.27\\
3821	18.27\\
3822	18.33\\
3823	18.33\\
3824	18.33\\
3825	18.33\\
3826	12.05\\
3827	13.77\\
3828	17.54\\
3829	17.54\\
3830	17.38\\
3831	17.38\\
3832	17\\
3833	17\\
3834	17\\
3835	17\\
3836	17\\
3837	11.43\\
3838	11.43\\
3839	17.52\\
3840	17.52\\
3841	17.52\\
3842	17.52\\
3843	17.53\\
3844	17.52\\
3845	17.52\\
3846	17.53\\
3847	13.77\\
3848	13.65\\
3849	12.87\\
3850	12.87\\
3851	17.57\\
3852	17.57\\
3853	17.57\\
3854	17.41\\
3855	17.41\\
3856	18.44\\
3857	18.44\\
3858	18.24\\
3859	17.53\\
3860	17.53\\
3861	17.37\\
3862	17.37\\
3863	17.37\\
3864	13.8\\
3865	17.56\\
3866	17.56\\
3867	17.55\\
3868	17.55\\
3869	17.56\\
3870	17.51\\
3871	18.14\\
3872	18.14\\
3873	18.14\\
3874	11.73\\
3875	11.73\\
3876	11.73\\
3877	18.58\\
3878	11.38\\
3879	18.69\\
3880	18.69\\
3881	12.66\\
3882	18.48\\
3883	18.79\\
3884	14.5\\
3885	17.44\\
3886	18.52\\
3887	17.47\\
3888	17.47\\
3889	17.47\\
3890	17.47\\
3891	17.47\\
3892	17.47\\
3893	18.98\\
3894	18.98\\
3895	18.98\\
3896	18.98\\
3897	18.75\\
3898	18.75\\
3899	18.75\\
3900	14.77\\
3901	14.77\\
3902	17.43\\
3903	14.04\\
3904	10.83\\
3905	10.83\\
3906	12.58\\
3907	11.69\\
3908	18.97\\
3909	18.97\\
3910	11.9\\
3911	13.05\\
3912	11.9\\
3913	19.29\\
3914	19.29\\
3915	19.29\\
3916	19.29\\
3917	11.03\\
3918	11.03\\
3919	19.23\\
3920	19.23\\
3921	19.23\\
3922	19.19\\
3923	19.19\\
3924	19.55\\
3925	19.48\\
3926	19.48\\
3927	19.5\\
3928	19.48\\
3929	13.34\\
3930	14.63\\
3931	19.65\\
3932	19.63\\
3933	19.63\\
3934	19.63\\
3935	19.36\\
3936	19.7\\
3937	19.74\\
3938	19.38\\
3939	19.38\\
3940	19.68\\
3941	19.68\\
3942	19.68\\
3943	19.68\\
3944	14.63\\
3945	19.7\\
3946	19.7\\
3947	19.7\\
3948	19.7\\
3949	19.7\\
3950	19.61\\
3951	20.1\\
3952	20.1\\
3953	13.78\\
3954	19.63\\
3955	19.63\\
3956	14.66\\
3957	15.98\\
3958	19.5\\
3959	19.95\\
3960	19.95\\
3961	19.87\\
3962	19.87\\
3963	19.82\\
3964	19.93\\
3965	19.93\\
3966	19.89\\
3967	19.89\\
3968	19.43\\
3969	20.27\\
3970	11.79\\
3971	19.95\\
3972	19.95\\
3973	20.25\\
3974	20.25\\
3975	20.25\\
3976	19.92\\
3977	19.86\\
3978	20.42\\
3979	20.42\\
3980	20.42\\
3981	14.99\\
3982	20.12\\
3983	20.12\\
3984	19.14\\
3985	19.14\\
3986	19.14\\
3987	20.51\\
3988	20.51\\
3989	20.51\\
3990	20.42\\
3991	20.37\\
3992	20.42\\
3993	11.23\\
3994	11.23\\
3995	20.12\\
3996	20.06\\
3997	20.06\\
3998	20.12\\
3999	20.43\\
4000	20.46\\
4001	20.46\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
4001	20.46\\
4002	20.46\\
4003	20.25\\
4004	20.25\\
4005	20.25\\
4006	20.15\\
4007	20.15\\
4008	20.15\\
4009	20.15\\
4010	20.31\\
4011	20.51\\
4012	19.59\\
4013	14.62\\
4014	20.3\\
4015	20.6\\
4016	19.38\\
4017	20.24\\
4018	10.57\\
4019	10.57\\
4020	10.57\\
4021	19.78\\
4022	19.78\\
4023	20.52\\
4024	20.52\\
4025	20.52\\
4026	19.42\\
4027	19.52\\
4028	19.52\\
4029	10.7\\
4030	10.7\\
4031	20.57\\
4032	20.57\\
4033	20.57\\
4034	20.57\\
4035	20.35\\
4036	14.65\\
4037	20.88\\
4038	20.88\\
4039	20.72\\
4040	20.88\\
4041	20.61\\
4042	20.37\\
4043	20.37\\
4044	20.37\\
4045	20.37\\
4046	20.37\\
4047	20.37\\
4048	20.6\\
4049	19.82\\
4050	19.82\\
4051	19.82\\
4052	20.58\\
4053	13.91\\
4054	19.72\\
4055	20.87\\
4056	19.72\\
4057	20.86\\
4058	20.86\\
4059	19.72\\
4060	20.11\\
4061	20.83\\
4062	20.83\\
4063	20.97\\
4064	20.81\\
4065	20.81\\
4066	20.81\\
4067	20.81\\
4068	20.81\\
4069	20.81\\
4070	15.99\\
4071	15.99\\
4072	20.07\\
4073	19.83\\
4074	19.83\\
4075	19.83\\
4076	19.65\\
4077	19.65\\
4078	20.69\\
4079	21\\
4080	21\\
4081	21\\
4082	21\\
4083	21\\
4084	20.95\\
4085	20.95\\
4086	20.96\\
4087	20.95\\
4088	20.95\\
4089	19.76\\
4090	19.95\\
4091	19.95\\
4092	20.37\\
4093	20.37\\
4094	20.37\\
4095	21.17\\
4096	21.17\\
4097	20.93\\
4098	20.77\\
4099	20.77\\
4100	20.77\\
4101	20.77\\
4102	20.77\\
4103	19.89\\
4104	19.89\\
4105	20.68\\
4106	20.68\\
4107	20.68\\
4108	19.93\\
4109	19.93\\
4110	20.9\\
4111	20.9\\
4112	20.9\\
4113	20.9\\
4114	20.78\\
4115	20.5\\
4116	20.75\\
4117	20.75\\
4118	20.75\\
4119	20.75\\
4120	20.52\\
4121	20.95\\
4122	20.95\\
4123	21.19\\
4124	20.85\\
4125	21.09\\
4126	21.15\\
4127	20.99\\
4128	20.99\\
4129	20.99\\
4130	20.87\\
4131	20.87\\
4132	20.87\\
4133	20.87\\
4134	21.27\\
4135	21.27\\
4136	21.27\\
4137	21.36\\
4138	20.32\\
4139	20.32\\
4140	20.32\\
4141	21.13\\
4142	21.14\\
4143	21.13\\
4144	21.13\\
4145	20.49\\
4146	20.49\\
4147	20.41\\
4148	20.41\\
4149	20.41\\
4150	20.41\\
4151	21.23\\
4152	21.39\\
4153	21.39\\
4154	21.39\\
4155	21.23\\
4156	20.54\\
4157	20.54\\
4158	20.95\\
4159	20.95\\
4160	20.95\\
4161	20.43\\
4162	20.61\\
4163	20.61\\
4164	21.37\\
4165	21.37\\
4166	21.37\\
4167	21.38\\
4168	21.12\\
4169	21.02\\
4170	20.47\\
4171	20.47\\
4172	14.88\\
4173	20.28\\
4174	20.28\\
4175	20.28\\
4176	20.77\\
4177	21.55\\
4178	21.55\\
4179	21.55\\
4180	21.55\\
4181	21.51\\
4182	15.32\\
4183	15.32\\
4184	15.32\\
4185	21.29\\
4186	21.49\\
4187	21.05\\
4188	21.05\\
4189	21.3\\
4190	21.2\\
4191	21.2\\
4192	21.54\\
4193	21.54\\
4194	21.53\\
4195	21.52\\
4196	21.52\\
4197	20.92\\
4198	20.92\\
4199	21.52\\
4200	20.92\\
4201	20.28\\
4202	20.73\\
4203	20.73\\
4204	20.73\\
4205	20.73\\
4206	20.94\\
4207	20.94\\
4208	20.94\\
4209	20.94\\
4210	20.62\\
4211	21.36\\
4212	21.36\\
4213	20.73\\
4214	20.86\\
4215	20.86\\
4216	20.86\\
4217	20.86\\
4218	20.86\\
4219	21.47\\
4220	21.47\\
4221	21.47\\
4222	21.29\\
4223	21.29\\
4224	21.29\\
4225	20.66\\
4226	20.66\\
4227	20.62\\
4228	20.62\\
4229	21.09\\
4230	21.39\\
4231	21.53\\
4232	21.39\\
4233	21.53\\
4234	20.73\\
4235	21.48\\
4236	21.48\\
4237	21.1\\
4238	21.1\\
4239	21.04\\
4240	21.04\\
4241	21.04\\
4242	20.79\\
4243	20.79\\
4244	21.79\\
4245	21.79\\
4246	21.95\\
4247	21.95\\
4248	21.79\\
4249	21.45\\
4250	21.45\\
4251	14.9\\
4252	21.66\\
4253	21.66\\
4254	21.66\\
4255	21.94\\
4256	21.93\\
4257	21.93\\
4258	21.93\\
4259	21.94\\
4260	21.93\\
4261	21.94\\
4262	20.79\\
4263	14.59\\
4264	15.84\\
4265	15.84\\
4266	21.72\\
4267	21.72\\
4268	22.1\\
4269	22.27\\
4270	22.27\\
4271	13.91\\
4272	13.91\\
4273	21.68\\
4274	21.68\\
4275	21.85\\
4276	21.85\\
4277	21.85\\
4278	15.29\\
4279	21.95\\
4280	21.95\\
4281	21.95\\
4282	21.95\\
4283	14.41\\
4284	21.33\\
4285	21.33\\
4286	21.33\\
4287	22.02\\
4288	22.02\\
4289	15.06\\
4290	15.32\\
4291	13.87\\
4292	21.59\\
4293	21.59\\
4294	21.59\\
4295	21.59\\
4296	21.59\\
4297	21.53\\
4298	21.53\\
4299	14.37\\
4300	14.91\\
4301	14.64\\
4302	21.6\\
4303	21.68\\
4304	14.14\\
4305	22.39\\
4306	22.39\\
4307	22.39\\
4308	15.17\\
4309	21.96\\
4310	21.96\\
4311	22.57\\
4312	22.57\\
4313	23.01\\
4314	21.97\\
4315	21.97\\
4316	21.97\\
4317	22.63\\
4318	22.63\\
4319	22.63\\
4320	22.63\\
4321	22.63\\
4322	22.14\\
4323	22.14\\
4324	21.62\\
4325	21.62\\
4326	21.62\\
4327	21.62\\
4328	22.12\\
4329	22.2\\
4330	23.15\\
4331	23.15\\
4332	21.77\\
4333	21.77\\
4334	15.31\\
4335	23.16\\
4336	23.16\\
4337	15.45\\
4338	22.3\\
4339	22.3\\
4340	15.52\\
4341	15.08\\
4342	22.21\\
4343	22.21\\
4344	15.26\\
4345	14.33\\
4346	22.33\\
4347	14.64\\
4348	14.64\\
4349	14.77\\
4350	14.77\\
4351	14.77\\
4352	15.8\\
4353	15.8\\
4354	22.4\\
4355	22.4\\
4356	23.36\\
4357	23.36\\
4358	23.36\\
4359	14.61\\
4360	14.92\\
4361	14.6\\
4362	23.53\\
4363	23.53\\
4364	22.92\\
4365	22.58\\
4366	22.58\\
4367	23.54\\
4368	23.24\\
4369	23.74\\
4370	23.74\\
4371	23.05\\
4372	23.05\\
4373	22.23\\
4374	22.23\\
4375	22.23\\
4376	23.39\\
4377	23.17\\
4378	23.12\\
4379	23.12\\
4380	23.12\\
4381	23.37\\
4382	23.37\\
4383	23.37\\
4384	23.37\\
4385	22.77\\
4386	23.32\\
4387	22.77\\
4388	22.77\\
4389	22.64\\
4390	22.64\\
4391	23.44\\
4392	22.76\\
4393	22.76\\
4394	15.44\\
4395	23.43\\
4396	23.43\\
4397	23.43\\
4398	23.37\\
4399	23.37\\
4400	23.37\\
4401	22.71\\
4402	22.71\\
4403	23.64\\
4404	23.67\\
4405	23.64\\
4406	22.54\\
4407	22.54\\
4408	22.82\\
4409	22.82\\
4410	22.82\\
4411	23.58\\
4412	23.58\\
4413	23.56\\
4414	23.56\\
4415	23.56\\
4416	23.56\\
4417	22.95\\
4418	22.61\\
4419	23.63\\
4420	23.63\\
4421	23.63\\
4422	23.24\\
4423	23.24\\
4424	14.76\\
4425	23.01\\
4426	23.01\\
4427	16.48\\
4428	16.48\\
4429	23.81\\
4430	23.81\\
4431	23.81\\
4432	23.56\\
4433	15\\
4434	23.37\\
4435	23.22\\
4436	23.22\\
4437	23.49\\
4438	23.49\\
4439	23.49\\
4440	15.6\\
4441	15.6\\
4442	15.6\\
4443	15.6\\
4444	15.6\\
4445	23.82\\
4446	23.82\\
4447	23.82\\
4448	23.82\\
4449	23.69\\
4450	15.54\\
4451	24.12\\
4452	24.12\\
4453	23.75\\
4454	23.08\\
4455	23.48\\
4456	23.48\\
4457	23.48\\
4458	15.82\\
4459	24.29\\
4460	23.88\\
4461	23.88\\
4462	15.56\\
4463	22.73\\
4464	24.11\\
4465	24.11\\
4466	24.11\\
4467	22.98\\
4468	22.98\\
4469	23.57\\
4470	23.57\\
4471	23.57\\
4472	23.26\\
4473	23.81\\
4474	23.81\\
4475	23.81\\
4476	23.81\\
4477	22.63\\
4478	24.11\\
4479	24.14\\
4480	24.14\\
4481	24.11\\
4482	23.96\\
4483	23.96\\
4484	23.96\\
4485	23.96\\
4486	23.96\\
4487	23.61\\
4488	23.61\\
4489	24.1\\
4490	24.1\\
4491	24.07\\
4492	24.07\\
4493	24.07\\
4494	24.1\\
4495	24.07\\
4496	24.07\\
4497	24.07\\
4498	24.25\\
4499	23.94\\
4500	23.94\\
4501	23.16\\
4502	23.16\\
4503	23.63\\
4504	24.01\\
4505	24.01\\
4506	24.26\\
4507	23.22\\
4508	23.22\\
4509	23.72\\
4510	23.72\\
4511	24.28\\
4512	23.43\\
4513	24.24\\
4514	24.24\\
4515	24.4\\
4516	24.4\\
4517	24.4\\
4518	24.4\\
4519	24.29\\
4520	24.29\\
4521	24.25\\
4522	23.52\\
4523	23.52\\
4524	24.57\\
4525	24.57\\
4526	24.13\\
4527	15.13\\
4528	15.13\\
4529	15.13\\
4530	23.73\\
4531	17.69\\
4532	17.69\\
4533	24.26\\
4534	24.26\\
4535	24.26\\
4536	24.26\\
4537	24.26\\
4538	24.26\\
4539	24.06\\
4540	24.06\\
4541	16.5\\
4542	24.19\\
4543	15.76\\
4544	15.76\\
4545	15.76\\
4546	23.99\\
4547	23.88\\
4548	23.88\\
4549	23.88\\
4550	16.07\\
4551	24.26\\
4552	24.26\\
4553	24.31\\
4554	24.31\\
4555	23.89\\
4556	23.9\\
4557	23.9\\
4558	24.84\\
4559	24.84\\
4560	22.27\\
4561	24.4\\
4562	22.26\\
4563	23.7\\
4564	23.7\\
4565	23.7\\
4566	23.7\\
4567	25.01\\
4568	25.01\\
4569	24.15\\
4570	24.12\\
4571	24.15\\
4572	24.15\\
4573	24.12\\
4574	24.12\\
4575	24.15\\
4576	24.12\\
4577	24.15\\
4578	24.87\\
4579	24.87\\
4580	24.83\\
4581	24.83\\
4582	24.83\\
4583	24.83\\
4584	24.14\\
4585	25.04\\
4586	25.04\\
4587	18.16\\
4588	18.16\\
4589	18.16\\
4590	24.28\\
4591	24.28\\
4592	26.32\\
4593	24.3\\
4594	15.12\\
4595	24.29\\
4596	24.29\\
4597	18.16\\
4598	18.16\\
4599	17.24\\
4600	24.1\\
4601	24.1\\
4602	24.58\\
4603	24.58\\
4604	26.49\\
4605	18.66\\
4606	18.66\\
4607	18.66\\
4608	17.05\\
4609	24.82\\
4610	24.82\\
4611	16.97\\
4612	16.97\\
4613	26.59\\
4614	18.19\\
4615	24.68\\
4616	24.68\\
4617	24.68\\
4618	22.16\\
4619	26.68\\
4620	26.68\\
4621	24.7\\
4622	24.7\\
4623	24.7\\
4624	24.98\\
4625	24.98\\
4626	24.98\\
4627	24.98\\
4628	24.5\\
4629	23.13\\
4630	22.76\\
4631	27.1\\
4632	27.1\\
4633	27.1\\
4634	27.1\\
4635	27.08\\
4636	27.08\\
4637	17.08\\
4638	17.08\\
4639	17.08\\
4640	17.44\\
4641	17.44\\
4642	18.08\\
4643	18.24\\
4644	27.18\\
4645	27.27\\
4646	17.92\\
4647	17.92\\
4648	27.28\\
4649	27.28\\
4650	27.28\\
4651	14.27\\
4652	14.27\\
4653	22.99\\
4654	22.99\\
4655	27.25\\
4656	27.25\\
4657	27.25\\
4658	22.78\\
4659	22.78\\
4660	27.32\\
4661	25.38\\
4662	25.38\\
4663	22.58\\
4664	27.44\\
4665	27.45\\
4666	27.44\\
4667	27.44\\
4668	27.44\\
4669	16.94\\
4670	27.41\\
4671	27.41\\
4672	27.41\\
4673	27.37\\
4674	27.37\\
4675	27.28\\
4676	27.28\\
4677	27.28\\
4678	27.35\\
4679	27.35\\
4680	27.37\\
4681	27.46\\
4682	27.37\\
4683	27.46\\
4684	27.44\\
4685	27.44\\
4686	27.44\\
4687	27.44\\
4688	27.55\\
4689	27.54\\
4690	27.54\\
4691	27.55\\
4692	27.55\\
4693	27.54\\
4694	27.54\\
4695	27.63\\
4696	27.63\\
4697	27.64\\
4698	27.64\\
4699	27.64\\
4700	27.64\\
4701	27.64\\
4702	17.47\\
4703	17.47\\
4704	21.96\\
4705	21.96\\
4706	27.73\\
4707	27.73\\
4708	21.59\\
4709	20.47\\
4710	22.61\\
4711	22.61\\
4712	27.59\\
4713	27.59\\
4714	27.59\\
4715	17.49\\
4716	17.33\\
4717	17.49\\
4718	17.33\\
4719	27.83\\
4720	27.83\\
4721	19.91\\
4722	17.73\\
4723	27.99\\
4724	27.17\\
4725	27.17\\
4726	22.47\\
4727	22.63\\
4728	19.72\\
4729	17.55\\
4730	17.55\\
4731	27.82\\
4732	27.82\\
4733	23.33\\
4734	14.73\\
4735	14.73\\
4736	14.73\\
4737	18.54\\
4738	17.6\\
4739	17.62\\
4740	17.78\\
4741	19.41\\
4742	27.99\\
4743	27.99\\
4744	27.99\\
4745	22.72\\
4746	15.01\\
4747	15.01\\
4748	15.01\\
4749	28\\
4750	28\\
4751	19.38\\
4752	19.38\\
4753	17.93\\
4754	28.06\\
4755	28.06\\
4756	17.75\\
4757	18.83\\
4758	19.28\\
4759	19.28\\
4760	19.56\\
4761	23.52\\
4762	28.22\\
4763	28.22\\
4764	28.22\\
4765	28.22\\
4766	28.22\\
4767	28.37\\
4768	28.37\\
4769	28.28\\
4770	28.37\\
4771	28.28\\
4772	28.28\\
4773	28.37\\
4774	28.26\\
4775	28.35\\
4776	28.35\\
4777	28.35\\
4778	28.35\\
4779	28.35\\
4780	28.4\\
4781	28.4\\
4782	28.39\\
4783	28.39\\
4784	28.39\\
4785	28.55\\
4786	28.55\\
4787	28.55\\
4788	28.54\\
4789	19.03\\
4790	19.03\\
4791	27.95\\
4792	27.86\\
4793	17.93\\
4794	17.93\\
4795	27.93\\
4796	27.93\\
4797	27.93\\
4798	27.93\\
4799	15.69\\
4800	28.62\\
4801	28.62\\
4802	28.62\\
4803	18.74\\
4804	28.13\\
4805	28.12\\
4806	28.12\\
4807	28.13\\
4808	28.13\\
4809	28.13\\
4810	28.12\\
4811	28.12\\
4812	29.04\\
4813	29.04\\
4814	29.04\\
4815	28.66\\
4816	22.11\\
4817	28.89\\
4818	28.89\\
4819	28.89\\
4820	28.89\\
4821	23.66\\
4822	28.8\\
4823	18.24\\
4824	17.48\\
4825	18.24\\
4826	17.48\\
4827	29.13\\
4828	29.13\\
4829	29.13\\
4830	18.42\\
4831	18.93\\
4832	18.93\\
4833	29.06\\
4834	29.06\\
4835	29.06\\
4836	29.06\\
4837	29.06\\
4838	29.06\\
4839	29.06\\
4840	18.29\\
4841	29.29\\
4842	29.29\\
4843	19.84\\
4844	23.85\\
4845	29.31\\
4846	29.31\\
4847	29.31\\
4848	29.21\\
4849	22.19\\
4850	28.94\\
4851	28.92\\
4852	28.92\\
4853	19.53\\
4854	28.99\\
4855	29.55\\
4856	29.55\\
4857	23.86\\
4858	23.86\\
4859	21.9\\
4860	28.92\\
4861	28.92\\
4862	28.92\\
4863	28.92\\
4864	28.92\\
4865	28.92\\
4866	29.37\\
4867	29.07\\
4868	29.07\\
4869	16.16\\
4870	16.16\\
4871	29.05\\
4872	19.2\\
4873	19.2\\
4874	19.24\\
4875	23.18\\
4876	29.12\\
4877	29.1\\
4878	29.69\\
4879	29.69\\
4880	29.69\\
4881	29.11\\
4882	29.11\\
4883	29.11\\
4884	29.71\\
4885	29.71\\
4886	29.51\\
4887	29.67\\
4888	29.17\\
4889	29.23\\
4890	29.3\\
4891	29.65\\
4892	29.66\\
4893	29.66\\
4894	29.65\\
4895	29.1\\
4896	29.1\\
4897	29.1\\
4898	22.22\\
4899	29.45\\
4900	29.45\\
4901	29.19\\
4902	29.43\\
4903	29.24\\
4904	29.24\\
4905	29.5\\
4906	29.5\\
4907	29.5\\
4908	29.51\\
4909	29.67\\
4910	29.67\\
4911	29.62\\
4912	29.62\\
4913	29.62\\
4914	29.44\\
4915	29.35\\
4916	29.35\\
4917	29.35\\
4918	29.23\\
4919	29.23\\
4920	29.55\\
4921	29.55\\
4922	29.55\\
4923	29.33\\
4924	29.33\\
4925	29.33\\
4926	29.33\\
4927	29.81\\
4928	29.82\\
4929	29.82\\
4930	22.72\\
4931	29.55\\
4932	23.35\\
4933	29.4\\
4934	29.4\\
4935	29.4\\
4936	29.42\\
4937	29.42\\
4938	29.42\\
4939	29.42\\
4940	22.24\\
4941	29.7\\
4942	29.48\\
4943	29.48\\
4944	29.81\\
4945	29.81\\
4946	29.81\\
4947	22.72\\
4948	29.83\\
4949	29.83\\
4950	29.36\\
4951	29.36\\
4952	29.55\\
4953	29.55\\
4954	29.56\\
4955	29.55\\
4956	29.56\\
4957	30.11\\
4958	29.57\\
4959	29.71\\
4960	29.68\\
4961	29.74\\
4962	29.69\\
4963	29.69\\
4964	29.69\\
4965	29.75\\
4966	29.61\\
4967	29.61\\
4968	22.11\\
4969	29.76\\
4970	29.76\\
4971	29.76\\
4972	30.02\\
4973	23.75\\
4974	29.52\\
4975	29.52\\
4976	29.52\\
4977	29.52\\
4978	29.87\\
4979	29.87\\
4980	29.87\\
4981	19.4\\
4982	29.74\\
4983	29.74\\
4984	29.74\\
4985	30.29\\
4986	30.13\\
4987	30.13\\
4988	23.3\\
4989	21.76\\
4990	21.76\\
4991	21.76\\
4992	29.9\\
4993	29.9\\
4994	29.9\\
4995	30.01\\
4996	30.01\\
4997	30.28\\
4998	30.08\\
4999	30.08\\
5000	30.08\\
5001	30.22\\
5002	30.22\\
5003	30.19\\
5004	30.19\\
5005	30.48\\
5006	30.32\\
5007	30.32\\
5008	30.15\\
5009	30.15\\
5010	30.33\\
5011	30.12\\
5012	30.46\\
5013	30.46\\
5014	30.46\\
5015	30.47\\
5016	30.23\\
5017	22.56\\
5018	30.19\\
5019	30.19\\
5020	23.68\\
5021	29.09\\
5022	29.09\\
5023	29.09\\
5024	30.38\\
5025	30.38\\
5026	30.38\\
5027	30.38\\
5028	30.63\\
5029	30.63\\
5030	30.79\\
5031	30.63\\
5032	30.33\\
5033	30.33\\
5034	29.02\\
5035	29.02\\
5036	24.27\\
5037	30.44\\
5038	30.44\\
5039	30.77\\
5040	30.78\\
5041	30.78\\
5042	30.78\\
5043	30.69\\
5044	30.53\\
5045	30.69\\
5046	30.69\\
5047	30.69\\
5048	30.53\\
5049	30.69\\
5050	30.37\\
5051	30.37\\
5052	30.68\\
5053	30.67\\
5054	30.68\\
5055	30.67\\
5056	30.68\\
5057	29.02\\
5058	29.02\\
5059	23.18\\
5060	30.5\\
5061	30.5\\
5062	30.5\\
5063	30.5\\
5064	23.63\\
5065	29.36\\
5066	30.69\\
5067	30.69\\
5068	30.69\\
5069	30.69\\
5070	30.69\\
5071	29.47\\
5072	30.59\\
5073	30.59\\
5074	29.4\\
5075	29.69\\
5076	29.69\\
5077	29.69\\
5078	29.3\\
5079	29.3\\
5080	29.3\\
5081	29.3\\
5082	29.3\\
5083	29.53\\
5084	31.04\\
5085	31.04\\
5086	23.14\\
5087	23.14\\
5088	29.64\\
5089	29.75\\
5090	29.68\\
5091	29.68\\
5092	29.68\\
5093	23.02\\
5094	29.74\\
5095	29.74\\
5096	29.81\\
5097	29.81\\
5098	29.81\\
5099	22.5\\
5100	22.5\\
5101	23.33\\
5102	29.77\\
5103	29.73\\
5104	29.73\\
5105	29.73\\
5106	30.19\\
5107	22.3\\
5108	22.3\\
5109	23.14\\
5110	31.75\\
5111	31.75\\
5112	31.75\\
5113	30.12\\
5114	30.12\\
5115	30.11\\
5116	30.11\\
5117	30.11\\
5118	30.11\\
5119	30.11\\
5120	30.11\\
5121	31.84\\
5122	30.07\\
5123	30.07\\
5124	30.07\\
5125	30.22\\
5126	30.22\\
5127	30.18\\
5128	30.18\\
5129	30.18\\
5130	30.18\\
5131	30.15\\
5132	30.15\\
5133	30.15\\
5134	30.15\\
5135	30.11\\
5136	30.11\\
5137	30.11\\
5138	32.01\\
5139	30.25\\
5140	30.25\\
5141	22.98\\
5142	30.35\\
5143	30.35\\
5144	22.29\\
5145	22.66\\
5146	31.97\\
5147	31.97\\
5148	22.69\\
5149	31.85\\
5150	31.85\\
5151	31.85\\
5152	31.85\\
5153	31.99\\
5154	24.29\\
5155	31.94\\
5156	31.94\\
5157	31.94\\
5158	22.79\\
5159	30.24\\
5160	30.24\\
5161	32.14\\
5162	31.79\\
5163	24.54\\
5164	32.16\\
5165	32.16\\
5166	21\\
5167	21\\
5168	21\\
5169	32.2\\
5170	32.2\\
5171	23.7\\
5172	22.34\\
5173	22.34\\
5174	32.37\\
5175	32.24\\
5176	30.79\\
5177	30.79\\
5178	30.79\\
5179	30.79\\
5180	32.26\\
5181	32.26\\
5182	32.26\\
5183	32.33\\
5184	32.44\\
5185	32.35\\
5186	32.35\\
5187	30.78\\
5188	30.78\\
5189	32.06\\
5190	32.06\\
5191	32.67\\
5192	32.15\\
5193	32.15\\
5194	32.84\\
5195	32.74\\
5196	32.74\\
5197	32.81\\
5198	32.81\\
5199	22.11\\
5200	21.99\\
5201	22.11\\
5202	25.34\\
5203	32.79\\
5204	32.46\\
5205	32.46\\
5206	23.61\\
5207	32.86\\
5208	32.86\\
5209	32.94\\
5210	32.94\\
5211	32.99\\
5212	21.57\\
5213	22.19\\
5214	33.03\\
5215	33.03\\
5216	33.03\\
5217	33.05\\
5218	33.05\\
5219	33.05\\
5220	21.86\\
5221	33.11\\
5222	33.11\\
5223	32.85\\
5224	25.3\\
5225	33.02\\
5226	32.76\\
5227	22.55\\
5228	33.29\\
5229	33.29\\
5230	33.29\\
5231	33.29\\
5232	33.32\\
5233	33.32\\
5234	33.32\\
5235	33.32\\
5236	33.23\\
5237	21.12\\
5238	32.43\\
5239	33.35\\
5240	33.35\\
5241	33.35\\
5242	32.43\\
5243	33.35\\
5244	32.43\\
5245	33.39\\
5246	33.39\\
5247	32.88\\
5248	32.88\\
5249	32.88\\
5250	21.24\\
5251	21.98\\
5252	33.41\\
5253	33.41\\
5254	33.41\\
5255	33.24\\
5256	33.41\\
5257	33.24\\
5258	22.42\\
5259	25.11\\
5260	33.26\\
5261	32.69\\
5262	32.69\\
5263	32.69\\
5264	32.69\\
5265	32.69\\
5266	33.47\\
5267	33.46\\
5268	33.46\\
5269	22.38\\
5270	33.06\\
5271	25.26\\
5272	33.11\\
5273	33.11\\
5274	33.11\\
5275	32.82\\
5276	32.82\\
5277	33.76\\
5278	33.76\\
5279	24.66\\
5280	24.66\\
5281	32.84\\
5282	32.84\\
5283	33.64\\
5284	33.64\\
5285	24.95\\
5286	24.95\\
5287	33.41\\
5288	23.52\\
5289	23.52\\
5290	23.52\\
5291	20.59\\
5292	20.59\\
5293	33.7\\
5294	33.7\\
5295	33.7\\
5296	33.7\\
5297	33.7\\
5298	21.42\\
5299	22.26\\
5300	22.38\\
5301	22.38\\
5302	22.38\\
5303	22.38\\
5304	32.64\\
5305	32.64\\
5306	32.64\\
5307	32.64\\
5308	32.64\\
5309	33.94\\
5310	33.94\\
5311	21.54\\
5312	22.28\\
5313	34\\
5314	33.28\\
5315	33.28\\
5316	22.08\\
5317	21.58\\
5318	21.7\\
5319	21.29\\
5320	22.2\\
5321	22.94\\
5322	21.68\\
5323	22.09\\
5324	33.52\\
5325	33.52\\
5326	33.52\\
5327	33.52\\
5328	21.45\\
5329	33.72\\
5330	33.72\\
5331	33.72\\
5332	33.72\\
5333	33.37\\
5334	33.37\\
5335	33.9\\
5336	33.9\\
5337	21.59\\
5338	21.93\\
5339	21.59\\
5340	21.16\\
5341	21.16\\
5342	21.59\\
5343	21.53\\
5344	33.96\\
5345	33.96\\
5346	33.96\\
5347	33.96\\
5348	22.25\\
5349	22.56\\
5350	21.49\\
5351	22.2\\
5352	20.84\\
5353	20.84\\
5354	21.15\\
5355	25.97\\
5356	36.34\\
5357	35.37\\
5358	25.16\\
5359	21.58\\
5360	25.37\\
5361	25.19\\
5362	25.37\\
5363	25.36\\
5364	21.11\\
5365	25.21\\
5366	35.21\\
5367	35.18\\
5368	35.18\\
5369	35.21\\
5370	35.18\\
5371	22.43\\
5372	23.14\\
5373	23.14\\
5374	26\\
5375	25.24\\
5376	24.23\\
5377	24.05\\
5378	24.05\\
5379	22.06\\
5380	21.94\\
5381	21.94\\
5382	35.46\\
5383	35.43\\
5384	35.43\\
5385	35.43\\
5386	35.43\\
5387	35.46\\
5388	35.46\\
5389	26.16\\
5390	35.35\\
5391	35.35\\
5392	24.1\\
5393	24.86\\
5394	35.67\\
5395	35.67\\
5396	35.72\\
5397	34.03\\
5398	34.03\\
5399	35.36\\
5400	35.36\\
5401	35.36\\
5402	22.58\\
5403	22.58\\
5404	22.58\\
5405	35.6\\
5406	35.6\\
5407	35.75\\
5408	35.68\\
5409	22.05\\
5410	21.81\\
5411	21.81\\
5412	21.81\\
5413	25.96\\
5414	35.61\\
5415	35.8\\
5416	21.39\\
5417	22.13\\
5418	22.13\\
5419	26.19\\
5420	34.29\\
5421	34.29\\
5422	34.29\\
5423	34.29\\
5424	21.77\\
5425	34.27\\
5426	24.79\\
5427	26.62\\
5428	35.87\\
5429	35.87\\
5430	34.59\\
5431	34.59\\
5432	34.59\\
5433	34.59\\
5434	25.29\\
5435	21.34\\
5436	21.34\\
5437	21.34\\
5438	24.6\\
5439	21.65\\
5440	21.65\\
5441	34.42\\
5442	24.44\\
5443	35.92\\
5444	34.53\\
5445	34.53\\
5446	34.57\\
5447	34.57\\
5448	34.72\\
5449	34.72\\
5450	36.05\\
5451	36.03\\
5452	24.49\\
5453	25.25\\
5454	24.49\\
5455	37.14\\
5456	37.14\\
5457	34.24\\
5458	35.94\\
5459	35.94\\
5460	35.94\\
5461	36.1\\
5462	36.07\\
5463	36.1\\
5464	36.1\\
5465	36.07\\
5466	25.56\\
5467	25.56\\
5468	34.66\\
5469	36.26\\
5470	25.77\\
5471	36.11\\
5472	36.11\\
5473	36.11\\
5474	34.54\\
5475	36.11\\
5476	36.11\\
5477	30.19\\
5478	34.68\\
5479	34.68\\
5480	34.68\\
5481	34.7\\
5482	34.7\\
5483	24.91\\
5484	24.91\\
5485	36.43\\
5486	36.43\\
5487	36.43\\
5488	36.43\\
5489	36.43\\
5490	36.43\\
5491	36.43\\
5492	34.72\\
5493	34.72\\
5494	34.72\\
5495	36.24\\
5496	36.36\\
5497	36.36\\
5498	34.48\\
5499	34.48\\
5500	37.13\\
5501	36.45\\
5502	36.45\\
5503	36.45\\
5504	36.45\\
5505	36.45\\
5506	21.01\\
5507	36.25\\
5508	36.25\\
5509	36.25\\
5510	24.78\\
5511	34.52\\
5512	34.52\\
5513	34.52\\
5514	34.52\\
5515	34.52\\
5516	34.52\\
5517	25.92\\
5518	36.62\\
5519	36.32\\
5520	24.93\\
5521	35.12\\
5522	37.83\\
5523	25.48\\
5524	36.52\\
5525	35.42\\
5526	37.36\\
5527	36.32\\
5528	36.35\\
5529	36.35\\
5530	36.35\\
5531	36.35\\
5532	36.35\\
5533	22.02\\
5534	22.76\\
5535	25.79\\
5536	37.64\\
5537	36.55\\
5538	36.51\\
5539	36.51\\
5540	37.54\\
5541	36.49\\
5542	36.49\\
5543	36.49\\
5544	35.17\\
5545	35.17\\
5546	35.17\\
5547	35.4\\
5548	25.75\\
5549	26.52\\
5550	36.5\\
5551	36.5\\
5552	36.5\\
5553	36.83\\
5554	36.83\\
5555	36.83\\
5556	35.17\\
5557	35.17\\
5558	35.17\\
5559	35.17\\
5560	35.17\\
5561	35.17\\
5562	35.43\\
5563	35.43\\
5564	29.93\\
5565	29.93\\
5566	37\\
5567	37.9\\
5568	37.9\\
5569	27\\
5570	35.43\\
5571	35.43\\
5572	26.46\\
5573	35.56\\
5574	29.34\\
5575	35.58\\
5576	30.52\\
5577	30.52\\
5578	26.09\\
5579	21.64\\
5580	22.07\\
5581	21.64\\
5582	35.56\\
5583	35.56\\
5584	35.56\\
5585	35.56\\
5586	38.45\\
5587	35.58\\
5588	35.58\\
5589	26.75\\
5590	37.08\\
5591	37.08\\
5592	37.08\\
5593	35.38\\
5594	35.38\\
5595	35.38\\
5596	37.25\\
5597	37.25\\
5598	37.25\\
5599	37.25\\
5600	38.64\\
5601	36.37\\
5602	25.81\\
5603	25.81\\
5604	36.52\\
5605	30.4\\
5606	30.4\\
5607	30.4\\
5608	30.03\\
5609	36.5\\
5610	36.5\\
5611	36.57\\
5612	36.57\\
5613	26.92\\
5614	27.66\\
5615	27.66\\
5616	27.66\\
5617	30.17\\
5618	36.26\\
5619	36.26\\
5620	36.26\\
5621	36.26\\
5622	36.53\\
5623	26.51\\
5624	26.51\\
5625	26.08\\
5626	26.08\\
5627	36.68\\
5628	36.68\\
5629	36.68\\
5630	36.68\\
5631	36.68\\
5632	36.66\\
5633	36.66\\
5634	36.66\\
5635	29.29\\
5636	36.73\\
5637	36.73\\
5638	36.69\\
5639	36.69\\
5640	36.69\\
5641	36.26\\
5642	36.26\\
5643	36.26\\
5644	36.26\\
5645	36.82\\
5646	36.82\\
5647	30.53\\
5648	36.85\\
5649	36.98\\
5650	36.98\\
5651	36.98\\
5652	28.4\\
5653	26.91\\
5654	26.97\\
5655	36.99\\
5656	30.05\\
5657	37.14\\
5658	37.14\\
5659	37.12\\
5660	37.12\\
5661	37.12\\
5662	37.12\\
5663	26.28\\
5664	37.19\\
5665	37.19\\
5666	37.19\\
5667	21.62\\
5668	26.44\\
5669	26.44\\
5670	37.18\\
5671	37.18\\
5672	29.65\\
5673	37.33\\
5674	37.31\\
5675	30.26\\
5676	37.38\\
5677	37.38\\
5678	28.59\\
5679	37.31\\
5680	37.31\\
5681	30.39\\
5682	29.23\\
5683	29.23\\
5684	29.23\\
5685	26.07\\
5686	30.76\\
5687	30.76\\
5688	37.5\\
5689	37.5\\
5690	37.5\\
5691	37.5\\
5692	37.5\\
5693	37.5\\
5694	37.63\\
5695	37.63\\
5696	37.63\\
5697	37.49\\
5698	37.64\\
5699	37.64\\
5700	37.62\\
5701	37.62\\
5702	37.62\\
5703	37.39\\
5704	37.39\\
5705	37.39\\
5706	37.39\\
5707	37.39\\
5708	37.39\\
5709	37.5\\
5710	37.5\\
5711	37.5\\
5712	37.5\\
5713	37.69\\
5714	37.69\\
5715	37.69\\
5716	37.69\\
5717	37.54\\
5718	37.54\\
5719	25.94\\
5720	26.39\\
5721	26.39\\
5722	26.82\\
5723	37.52\\
5724	37.52\\
5725	37.57\\
5726	37.57\\
5727	37.57\\
5728	37.59\\
5729	37.59\\
5730	37.59\\
5731	37.59\\
5732	37.59\\
5733	37.59\\
5734	29.59\\
5735	29.59\\
5736	29.32\\
5737	37.66\\
5738	37.66\\
5739	37.66\\
5740	37.81\\
5741	37.81\\
5742	26.13\\
5743	31.59\\
5744	31.22\\
5745	30.38\\
5746	37.94\\
5747	37.71\\
5748	37.71\\
5749	37.71\\
5750	30.11\\
5751	31.98\\
5752	37.94\\
5753	37.94\\
5754	29.26\\
5755	29.26\\
5756	26.34\\
5757	30.39\\
5758	30.39\\
5759	28.97\\
5760	29.24\\
5761	28.97\\
5762	37.59\\
5763	37.77\\
5764	37.77\\
5765	37.77\\
5766	37.77\\
5767	38.03\\
5768	38.03\\
5769	38.03\\
5770	38.12\\
5771	38.18\\
5772	38.18\\
5773	38.18\\
5774	38.18\\
5775	31.23\\
5776	31.23\\
5777	26.7\\
5778	38.27\\
5779	38.27\\
5780	38.08\\
5781	21.74\\
5782	29.45\\
5783	29.45\\
5784	33.22\\
5785	26.57\\
5786	26.57\\
5787	32.52\\
5788	32.52\\
5789	38.21\\
5790	38.24\\
5791	38.24\\
5792	38.24\\
5793	38.24\\
5794	25.87\\
5795	26.3\\
5796	26.3\\
5797	25.87\\
5798	37.86\\
5799	37.86\\
5800	37.86\\
5801	37.86\\
5802	29.25\\
5803	31.87\\
5804	32.03\\
5805	38.39\\
5806	38.39\\
5807	33.03\\
5808	38.45\\
5809	38.45\\
5810	38.45\\
5811	38.45\\
5812	33.18\\
5813	38.45\\
5814	38.1\\
5815	38.1\\
5816	38.1\\
5817	38.1\\
5818	31.37\\
5819	29.59\\
5820	38.63\\
5821	38.63\\
5822	38.63\\
5823	38.57\\
5824	38.61\\
5825	38.69\\
5826	38.69\\
5827	38.64\\
5828	38.64\\
5829	38.26\\
5830	38.26\\
5831	38.26\\
5832	32.99\\
5833	26.26\\
5834	26.26\\
5835	38.79\\
5836	38.79\\
5837	29.44\\
5838	29.44\\
5839	29.44\\
5840	29.49\\
5841	29.49\\
5842	41.45\\
5843	38.85\\
5844	33.06\\
5845	33.06\\
5846	31.84\\
5847	39.01\\
5848	39.01\\
5849	39.01\\
5850	29.09\\
5851	38.66\\
5852	38.66\\
5853	39.19\\
5854	39.19\\
5855	39.19\\
5856	41.64\\
5857	41.75\\
5858	30.55\\
5859	41.9\\
5860	41.68\\
5861	41.68\\
5862	33.04\\
5863	33.04\\
5864	32.88\\
5865	32.88\\
5866	26.43\\
5867	26.43\\
5868	41.81\\
5869	31.89\\
5870	29.72\\
5871	29.72\\
5872	29.72\\
5873	41.97\\
5874	41.73\\
5875	41.86\\
5876	41.86\\
5877	30\\
5878	42.12\\
5879	41.97\\
5880	42.32\\
5881	42.19\\
5882	42.1\\
5883	42.17\\
5884	42.37\\
5885	42.38\\
5886	41.75\\
5887	42.11\\
5888	31.02\\
5889	31.02\\
5890	42.71\\
5891	42.72\\
5892	42.2\\
5893	42.28\\
5894	42.63\\
5895	42.64\\
5896	42.23\\
5897	42.54\\
5898	42.54\\
5899	42.14\\
5900	42.14\\
5901	42.53\\
5902	42.57\\
5903	42.61\\
5904	30.68\\
5905	32.71\\
5906	42.65\\
5907	42.44\\
5908	42.44\\
5909	42.44\\
5910	42.16\\
5911	43.01\\
5912	42.85\\
5913	42.78\\
5914	42.69\\
5915	43.27\\
5916	32.52\\
5917	32.52\\
5918	42.73\\
5919	42.73\\
5920	43.11\\
5921	43.18\\
5922	42.31\\
5923	43.26\\
5924	42.65\\
5925	42.65\\
5926	43.53\\
5927	43.52\\
5928	43.53\\
5929	32.55\\
5930	32.41\\
5931	43.66\\
5932	43.68\\
5933	43.78\\
5934	43.95\\
5935	43.96\\
5936	43.36\\
5937	43.36\\
5938	43.92\\
5939	43.78\\
5940	44.36\\
5941	44.36\\
5942	44.31\\
5943	44.31\\
5944	44.33\\
5945	44.61\\
5946	44.63\\
5947	44.43\\
5948	44.18\\
5949	45.01\\
5950	44.44\\
5951	45.31\\
5952	44.57\\
5953	44.59\\
5954	44.59\\
5955	44.59\\
5956	44.39\\
5957	44.39\\
5958	43.92\\
5959	44.3\\
5960	44.62\\
5961	44.12\\
5962	44.58\\
5963	44.63\\
5964	44.63\\
5965	44.4\\
5966	44.66\\
5967	44.62\\
5968	44.89\\
5969	44.92\\
5970	44.92\\
5971	32.15\\
5972	32.15\\
5973	32.15\\
5974	32.27\\
5975	45.05\\
5976	44.83\\
5977	44.83\\
5978	31.98\\
5979	32.02\\
5980	37.01\\
5981	45.71\\
5982	35.26\\
5983	35.26\\
5984	31.72\\
5985	35.38\\
5986	36.12\\
5987	36.12\\
5988	31.54\\
5989	31.9\\
5990	32.08\\
5991	32.2\\
5992	32.33\\
5993	32.17\\
5994	36.02\\
5995	36.5\\
5996	36.88\\
5997	31.95\\
5998	31.95\\
5999	31.91\\
6000	31.73\\
6001	31.73\\
6002	32.22\\
6003	32.93\\
6004	32.1\\
6005	32.1\\
6006	32.53\\
6007	32.4\\
6008	32.4\\
6009	32.28\\
6010	36.9\\
6011	31.57\\
6012	35.76\\
6013	31.9\\
6014	31.9\\
6015	31.42\\
6016	32.23\\
6017	32.23\\
6018	35.37\\
6019	32.15\\
6020	32.52\\
6021	32.58\\
6022	32.58\\
6023	36.35\\
6024	32.11\\
6025	32.11\\
6026	37.42\\
6027	33.89\\
6028	33.18\\
6029	48.96\\
6030	33.29\\
6031	33.29\\
6032	31.65\\
6033	32.71\\
6034	32.59\\
6035	32.59\\
6036	32.71\\
6037	32.59\\
6038	32.59\\
6039	37.21\\
6040	32.67\\
6041	32.67\\
6042	32.61\\
6043	33.32\\
6044	33.32\\
6045	31.61\\
6046	36.61\\
6047	33.33\\
6048	36.79\\
6049	36.79\\
6050	36.79\\
6051	32.46\\
6052	36.78\\
6053	36.78\\
6054	31.81\\
6055	32.14\\
6056	35.93\\
6057	49.28\\
6058	32.07\\
6059	32.8\\
6060	32.8\\
6061	32.8\\
6062	32.8\\
6063	32.2\\
6064	31.62\\
6065	49.47\\
6066	49.42\\
6067	49.42\\
6068	35.21\\
6069	32.23\\
6070	35.22\\
6071	49.43\\
6072	32.34\\
6073	32.34\\
6074	49.72\\
6075	36.08\\
6076	35.34\\
6077	36.08\\
6078	31.86\\
6079	48.31\\
6080	48.38\\
6081	32.01\\
6082	32.01\\
6083	32.01\\
6084	48.55\\
6085	48.55\\
6086	32.15\\
6087	32.15\\
6088	32.86\\
6089	32.15\\
6090	32.15\\
6091	35.41\\
6092	32.32\\
6093	49.92\\
6094	36.11\\
6095	32.64\\
6096	32.64\\
6097	48.66\\
6098	36.27\\
6099	36.27\\
6100	37.06\\
6101	37.06\\
6102	37.12\\
6103	37.12\\
6104	37.12\\
6105	31.48\\
6106	31.48\\
6107	48.4\\
6108	32.7\\
6109	35.39\\
6110	34.96\\
6111	35.06\\
6112	36.38\\
6113	48.99\\
6114	36.67\\
6115	36.67\\
6116	35.92\\
6117	49.03\\
6118	49.03\\
6119	31.77\\
6120	48.64\\
6121	33.08\\
6122	49.29\\
6123	49.29\\
6124	31.59\\
6125	36.43\\
6126	36.43\\
6127	37.02\\
6128	39.05\\
6129	39.17\\
6130	35.75\\
6131	35.75\\
6132	50.68\\
6133	50.41\\
6134	35.15\\
6135	35.15\\
6136	35.58\\
6137	35.58\\
6138	32.52\\
6139	39.8\\
6140	39.44\\
6141	39.44\\
6142	49.45\\
6143	49.45\\
6144	39.19\\
6145	36.15\\
6146	31.99\\
6147	49.52\\
6148	40.07\\
6149	35.23\\
6150	31.98\\
6151	39.99\\
6152	35.7\\
6153	49.89\\
6154	33\\
6155	33\\
6156	33\\
6157	39.56\\
6158	39.74\\
6159	49.89\\
6160	50.07\\
6161	40.37\\
6162	40.37\\
6163	40.37\\
6164	40.4\\
6165	40.22\\
6166	49.54\\
6167	49.54\\
6168	49.54\\
6169	39.76\\
6170	40.27\\
6171	39.98\\
6172	40.42\\
6173	32.49\\
6174	32.49\\
6175	39.75\\
6176	32.62\\
6177	32.62\\
6178	40.56\\
6179	40.56\\
6180	41.22\\
6181	36.11\\
6182	36.11\\
6183	36.7\\
6184	36.7\\
6185	36.7\\
6186	40.52\\
6187	36.06\\
6188	36.06\\
6189	33.12\\
6190	33.12\\
6191	39.59\\
6192	39.41\\
6193	39.46\\
6194	52.59\\
6195	52.64\\
6196	40.33\\
6197	40.41\\
6198	40.41\\
6199	40.41\\
6200	40.41\\
6201	40.77\\
6202	52.62\\
6203	52.77\\
6204	52.77\\
6205	39.59\\
6206	41.25\\
6207	41.13\\
6208	41.13\\
6209	53.01\\
6210	53.01\\
6211	52.99\\
6212	53.06\\
6213	40.22\\
6214	40.04\\
6215	40.04\\
6216	40.04\\
6217	53.02\\
6218	53.02\\
6219	39.25\\
6220	53.17\\
6221	40.09\\
6222	40.09\\
6223	53.18\\
6224	40.24\\
6225	53.31\\
6226	40.8\\
6227	53.34\\
6228	41.82\\
6229	53.57\\
6230	53.62\\
6231	53.62\\
6232	42.18\\
6233	53.74\\
6234	41.47\\
6235	42.05\\
6236	42.14\\
6237	42.01\\
6238	41.83\\
6239	42.01\\
6240	42.01\\
6241	41.11\\
6242	41.11\\
6243	38.82\\
6244	41.97\\
6245	41.97\\
6246	41.97\\
6247	41.97\\
6248	39.51\\
6249	41.7\\
6250	41.7\\
6251	41.66\\
6252	40.86\\
6253	40.86\\
6254	40.86\\
6255	39.66\\
6256	41.41\\
6257	41.41\\
6258	41.48\\
6259	38.72\\
6260	39.08\\
6261	41.31\\
6262	41.31\\
6263	41.79\\
6264	41.79\\
6265	41.67\\
6266	41.54\\
6267	41.54\\
6268	41.5\\
6269	43.02\\
6270	42.88\\
6271	39.9\\
6272	39.02\\
6273	42.39\\
6274	42.79\\
6275	42.79\\
6276	43.22\\
6277	42.85\\
6278	42.85\\
6279	43.44\\
6280	43.44\\
6281	39.92\\
6282	39.75\\
6283	39.75\\
6284	39.92\\
6285	43.62\\
6286	43.62\\
6287	42.36\\
6288	42.36\\
6289	43.62\\
6290	38.56\\
6291	38.56\\
6292	39.87\\
6293	40.61\\
6294	38.68\\
6295	39.73\\
6296	39.73\\
6297	43.33\\
6298	43.33\\
6299	43.33\\
6300	43.17\\
6301	42.8\\
6302	39.69\\
6303	38.95\\
6304	38.95\\
6305	42.7\\
6306	39.49\\
6307	39.92\\
6308	38.3\\
6309	38.73\\
6310	38.61\\
6311	39.04\\
6312	43.1\\
6313	43.1\\
6314	43.1\\
6315	39.77\\
6316	39.77\\
6317	39.89\\
6318	39.89\\
6319	39\\
6320	39\\
6321	39\\
6322	46.93\\
6323	45.94\\
6324	42.18\\
6325	39.51\\
6326	42.77\\
6327	42.77\\
6328	42.77\\
6329	46.67\\
6330	46.67\\
6331	42.13\\
6332	42.94\\
6333	42.94\\
6334	47.63\\
6335	45.25\\
6336	42.31\\
6337	42.31\\
6338	42.9\\
6339	42.71\\
6340	42.71\\
6341	39.11\\
6342	39.11\\
6343	39.11\\
6344	39.11\\
6345	42.26\\
6346	46.5\\
6347	46.5\\
6348	38.96\\
6349	39.08\\
6350	39.82\\
6351	39.08\\
6352	39.82\\
6353	39.82\\
6354	39.82\\
6355	39.08\\
6356	46.82\\
6357	46.82\\
6358	47.09\\
6359	46.51\\
6360	47.71\\
6361	47.83\\
6362	38.7\\
6363	39.13\\
6364	46.32\\
6365	47.72\\
6366	45.67\\
6367	46.63\\
6368	47.45\\
6369	46.94\\
6370	46.94\\
6371	46.25\\
6372	46.46\\
6373	46.32\\
6374	46.3\\
6375	46.16\\
6376	46.87\\
6377	47.04\\
6378	46.54\\
6379	46.44\\
6380	46.71\\
6381	49.65\\
6382	48.95\\
6383	49.25\\
6384	50.25\\
6385	49.51\\
6386	55.7\\
6387	55.7\\
6388	55.72\\
6389	55.17\\
6390	55.21\\
6391	50.1\\
6392	49.92\\
6393	49.92\\
6394	49.92\\
6395	50.07\\
6396	48.93\\
6397	49.66\\
6398	49.66\\
6399	50.12\\
6400	49.23\\
6401	49.23\\
6402	59.98\\
6403	60.56\\
6404	56.45\\
6405	55.28\\
6406	60.52\\
6407	55.82\\
6408	59.29\\
6409	59.48\\
6410	59.42\\
6411	59.65\\
6412	54.96\\
};
\addlegendentry{ \scriptsize The iterative scheme with affine phi}

\end{axis}

\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/phi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.754in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=700,
xlabel style={font=\color{white!15!black}},
xlabel={Bytes},
ymin=0,
ymax=1800,
ylabel style={font=\color{white!15!black}},
ylabel={Bytes},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\draw [-> , thick, color = green] (420,1400) -- (450,1210)node[pos=0.5, above] {$\phiMinL$};
\draw [-> , thick, color = red] (610,1150) -- (630,1050)node[pos=0.5, above] {$\phiMaxR$};
\draw [-> , thick, color = blue] (480,500) -- (450,680)node[pos=0.5, right] {$\phi_{i,j}$};
\draw [-> , thick, color = black] (100,850) -- (200,620)node[pos=0.3, above] {$\phicon$};
\draw [-> , thick, color = black] (100,850) -- (30,380)node[pos=0.5, right] { };

\addplot [color=red,line width=1.5pt]
  table[row sep=crcr]{%
0	397\\
1	398\\
2	399\\
3	400\\
4	401\\
5	402\\
6	403\\
7	404\\
8	405\\
9	406\\
10	407\\
11	408\\
12	409\\
13	410\\
14	411\\
15	412\\
16	413\\
17	414\\
18	415\\
19	416\\
20	417\\
21	418\\
22	419\\
23	420\\
24	421\\
25	422\\
26	423\\
27	424\\
28	425\\
29	426\\
30	427\\
31	428\\
32	429\\
33	430\\
34	431\\
35	432\\
36	433\\
37	434\\
38	435\\
39	436\\
40	437\\
41	438\\
42	439\\
43	440\\
44	441\\
45	442\\
46	443\\
47	444\\
48	445\\
49	446\\
50	447\\
51	448\\
52	449\\
53	450\\
54	451\\
55	452\\
56	453\\
57	454\\
58	455\\
59	456\\
60	457\\
61	458\\
62	459\\
63	460\\
64	461\\
65	462\\
66	463\\
67	464\\
68	465\\
69	466\\
70	467\\
71	468\\
72	469\\
73	470\\
74	471\\
75	472\\
76	473\\
77	474\\
78	475\\
79	476\\
80	477\\
81	478\\
82	479\\
83	480\\
84	481\\
85	482\\
86	483\\
87	484\\
88	485\\
89	486\\
90	487\\
91	488\\
92	489\\
93	490\\
94	491\\
95	492\\
96	493\\
97	494\\
98	495\\
99	496\\
100	497\\
101	498\\
102	499\\
103	500\\
104	501\\
105	502\\
106	503\\
107	504\\
108	505\\
109	506\\
110	507\\
111	508\\
112	509\\
113	510\\
114	511\\
115	512\\
116	513\\
117	514\\
118	515\\
119	516\\
120	517\\
121	518\\
122	519\\
123	520\\
124	521\\
125	522\\
126	523\\
127	524\\
128	525\\
129	526\\
130	527\\
131	528\\
132	529\\
133	530\\
134	531\\
135	532\\
136	533\\
137	534\\
138	535\\
139	536\\
140	537\\
141	538\\
142	539\\
143	540\\
144	541\\
145	542\\
146	543\\
147	544\\
148	545\\
149	546\\
150	547\\
151	548\\
152	549\\
153	550\\
154	551\\
155	552\\
156	553\\
157	554\\
158	555\\
159	556\\
160	557\\
161	558\\
162	559\\
163	560\\
164	561\\
165	562\\
166	563\\
167	564\\
168	565\\
169	566\\
170	567\\
171	568\\
172	569\\
173	570\\
174	571\\
175	572\\
176	573\\
177	574\\
178	575\\
179	576\\
180	577\\
181	578\\
182	579\\
183	580\\
184	581\\
185	582\\
186	583\\
187	584\\
188	585\\
189	586\\
190	587\\
191	588\\
192	589\\
193	590\\
194	591\\
195	592\\
196	593\\
197	594\\
198	595\\
199	596\\
200	597\\
201	598\\
202	599\\
203	600\\
204	601\\
205	602\\
206	603\\
207	604\\
208	605\\
209	606\\
210	607\\
211	608\\
212	609\\
213	610\\
214	611\\
215	612\\
216	613\\
217	614\\
218	615\\
219	616\\
220	617\\
221	618\\
222	619\\
223	620\\
224	621\\
225	622\\
226	623\\
227	624\\
228	625\\
229	626\\
230	627\\
231	628\\
232	629\\
233	630\\
234	631\\
235	632\\
236	633\\
237	634\\
238	635\\
239	636\\
240	637\\
241	638\\
242	639\\
243	640\\
244	641\\
245	642\\
246	643\\
247	644\\
248	645\\
249	646\\
250	647\\
251	648\\
252	649\\
253	650\\
254	651\\
255	652\\
256	653\\
257	654\\
258	655\\
259	656\\
260	657\\
261	658\\
262	659\\
263	660\\
264	661\\
265	662\\
266	663\\
267	664\\
268	665\\
269	666\\
270	667\\
271	668\\
272	669\\
273	670\\
274	671\\
275	672\\
276	673\\
277	674\\
278	675\\
279	676\\
280	677\\
281	678\\
282	679\\
283	680\\
284	681\\
285	682\\
286	683\\
287	684\\
288	685\\
289	686\\
290	687\\
291	688\\
292	689\\
293	690\\
294	691\\
295	692\\
296	693\\
297	694\\
298	695\\
299	696\\
300	697\\
301	698\\
302	699\\
303	700\\
304	701\\
305	702\\
306	703\\
307	704\\
308	705\\
309	706\\
310	707\\
311	708\\
312	709\\
313	710\\
314	711\\
315	712\\
316	713\\
317	714\\
318	715\\
319	716\\
320	717\\
321	718\\
322	719\\
323	720\\
324	721\\
325	722\\
326	723\\
327	724\\
328	725\\
329	726\\
330	727\\
331	728\\
332	729\\
333	730\\
334	731\\
335	732\\
336	733\\
337	734\\
338	735\\
339	736\\
340	737\\
341	738\\
342	739\\
343	740\\
344	741\\
345	742\\
346	743\\
347	744\\
348	745\\
349	746\\
350	747\\
351	748\\
352	749\\
353	750\\
354	751\\
355	752\\
356	753\\
357	754\\
358	755\\
359	756\\
360	757\\
361	758\\
362	759\\
363	760\\
364	761\\
365	762\\
366	763\\
367	764\\
368	765\\
369	766\\
370	767\\
371	768\\
372	769\\
373	770\\
374	771\\
375	772\\
376	773\\
377	774\\
378	775\\
379	776\\
380	777\\
381	778\\
382	779\\
383	780\\
384	781\\
385	782\\
386	783\\
387	784\\
388	785\\
389	786\\
390	787\\
391	788\\
392	789\\
393	790\\
394	791\\
395	792\\
396	793\\
397	794\\
398	795\\
399	796\\
400	797\\
401	798\\
402	799\\
403	800\\
404	801\\
405	802\\
406	803\\
407	804\\
408	805\\
409	806\\
410	807\\
411	808\\
412	809\\
413	810\\
414	811\\
415	812\\
416	813\\
417	814\\
418	815\\
419	816\\
420	817\\
421	818\\
422	819\\
423	820\\
424	821\\
425	822\\
426	823\\
427	824\\
428	825\\
429	826\\
430	827\\
431	828\\
432	829\\
433	830\\
434	831\\
435	832\\
436	833\\
437	834\\
438	835\\
439	836\\
440	837\\
441	838\\
442	839\\
443	840\\
444	841\\
445	842\\
446	843\\
447	844\\
448	845\\
449	846\\
450	847\\
451	848\\
452	849\\
453	850\\
454	851\\
455	852\\
456	853\\
457	854\\
458	855\\
459	856\\
460	857\\
461	858\\
462	859\\
463	860\\
464	861\\
465	862\\
466	863\\
467	864\\
468	865\\
469	866\\
470	867\\
471	868\\
472	869\\
473	870\\
474	871\\
475	872\\
476	873\\
477	874\\
478	875\\
479	876\\
480	877\\
481	878\\
482	879\\
483	880\\
484	881\\
485	882\\
486	883\\
487	884\\
488	885\\
489	886\\
490	887\\
491	888\\
492	889\\
493	890\\
494	891\\
495	892\\
496	893\\
497	894\\
498	895\\
499	896\\
500	897\\
501	898\\
502	899\\
503	900\\
504	901\\
505	902\\
506	903\\
507	904\\
508	905\\
509	906\\
510	907\\
511	908\\
512	909\\
513	910\\
514	911\\
515	912\\
516	913\\
517	914\\
518	915\\
519	916\\
520	917\\
521	918\\
522	919\\
523	920\\
524	921\\
525	922\\
526	923\\
527	924\\
528	925\\
529	926\\
530	927\\
531	928\\
532	929\\
533	930\\
534	931\\
535	932\\
536	933\\
537	934\\
538	935\\
539	936\\
540	937\\
541	938\\
542	939\\
543	940\\
544	941\\
545	942\\
546	943\\
547	944\\
548	945\\
549	946\\
550	947\\
551	948\\
552	949\\
553	950\\
554	951\\
555	952\\
556	953\\
557	954\\
558	955\\
559	956\\
560	957\\
561	958\\
562	959\\
563	960\\
564	961\\
565	962\\
566	963\\
567	964\\
568	965\\
569	966\\
570	967\\
571	968\\
572	969\\
573	970\\
574	971\\
575	972\\
576	973\\
577	974\\
578	975\\
579	976\\
580	977\\
581	978\\
582	979\\
583	980\\
584	981\\
585	982\\
586	983\\
587	984\\
588	985\\
589	986\\
590	987\\
591	988\\
592	989\\
593	990\\
594	991\\
595	992\\
596	993\\
597	994\\
598	995\\
599	996\\
600	997\\
601	998\\
602	999\\
603	1000\\
604	1001\\
605	1002\\
606	1003\\
607	1004\\
608	1005\\
609	1006\\
610	1007\\
611	1008\\
612	1009\\
613	1010\\
614	1011\\
615	1012\\
616	1013\\
617	1014\\
618	1015\\
619	1016\\
620	1017\\
621	1018\\
622	1019\\
623	1020\\
624	1021\\
625	1022\\
626	1023\\
627	1024\\
628	1025\\
629	1026\\
630	1027\\
631	1028\\
632	1029\\
633	1030\\
634	1031\\
635	1032\\
636	1033\\
637	1034\\
638	1035\\
639	1036\\
640	1037\\
641	1038\\
642	1039\\
643	1040\\
644	1041\\
645	1042\\
646	1043\\
647	1044\\
648	1045\\
649	1046\\
650	1047\\
651	1048\\
652	1049\\
653	1050\\
654	1051\\
655	1052\\
656	1053\\
657	1054\\
658	1055\\
659	1056\\
660	1057\\
661	1058\\
662	1059\\
663	1060\\
664	1061\\
665	1062\\
666	1063\\
667	1064\\
668	1065\\
669	1066\\
670	1067\\
671	1068\\
672	1069\\
673	1070\\
674	1071\\
675	1072\\
676	1073\\
677	1074\\
678	1075\\
679	1076\\
680	1077\\
681	1078\\
682	1079\\
683	1080\\
684	1081\\
685	1082\\
686	1083\\
687	1084\\
688	1085\\
689	1086\\
690	1087\\
691	1088\\
692	1089\\
693	1090\\
694	1091\\
695	1092\\
696	1093\\
697	1094\\
698	1095\\
699	1096\\
700	1097\\
};


\addplot [color=green,line width=1.5pt]
  table[row sep=crcr]{%
0	298\\
1	299.99\\
2	301.98\\
3	303.97\\
4	305.96\\
5	307.95\\
6	309.94\\
7	311.93\\
8	313.92\\
9	315.91\\
10	317.9\\
11	319.89\\
12	321.88\\
13	323.87\\
14	325.86\\
15	327.85\\
16	329.84\\
17	331.83\\
18	333.82\\
19	335.81\\
20	337.8\\
21	339.79\\
22	341.78\\
23	343.77\\
24	345.76\\
25	347.75\\
26	349.74\\
27	351.73\\
28	353.72\\
29	355.71\\
30	357.7\\
31	359.69\\
32	361.68\\
33	363.67\\
34	365.66\\
35	367.65\\
36	369.64\\
37	371.63\\
38	373.62\\
39	375.61\\
40	377.6\\
41	379.59\\
42	381.58\\
43	383.57\\
44	385.56\\
45	387.55\\
46	389.54\\
47	391.53\\
48	393.52\\
49	395.51\\
50	397.5\\
51	399.49\\
52	401.48\\
53	403.47\\
54	405.46\\
55	407.45\\
56	409.44\\
57	411.43\\
58	413.42\\
59	415.41\\
60	417.4\\
61	419.39\\
62	421.38\\
63	423.37\\
64	425.36\\
65	427.35\\
66	429.34\\
67	431.33\\
68	433.32\\
69	435.31\\
70	437.3\\
71	439.29\\
72	441.28\\
73	443.27\\
74	445.26\\
75	447.25\\
76	449.24\\
77	451.23\\
78	453.22\\
79	455.21\\
80	457.2\\
81	459.19\\
82	461.18\\
83	463.17\\
84	465.16\\
85	467.15\\
86	469.14\\
87	471.13\\
88	473.12\\
89	475.11\\
90	477.1\\
91	479.09\\
92	481.08\\
93	483.07\\
94	485.06\\
95	487.05\\
96	489.04\\
97	491.03\\
98	493.02\\
99	495.01\\
100	497\\
101	498.99\\
102	500.98\\
103	502.97\\
104	504.96\\
105	506.95\\
106	508.94\\
107	510.93\\
108	512.92\\
109	514.91\\
110	516.9\\
111	518.89\\
112	520.88\\
113	522.87\\
114	524.86\\
115	526.85\\
116	528.84\\
117	530.83\\
118	532.82\\
119	534.81\\
120	536.8\\
121	538.79\\
122	540.78\\
123	542.77\\
124	544.76\\
125	546.75\\
126	548.74\\
127	550.73\\
128	552.72\\
129	554.71\\
130	556.7\\
131	558.69\\
132	560.68\\
133	562.67\\
134	564.66\\
135	566.65\\
136	568.64\\
137	570.63\\
138	572.62\\
139	574.61\\
140	576.6\\
141	578.59\\
142	580.58\\
143	582.57\\
144	584.56\\
145	586.55\\
146	588.54\\
147	590.53\\
148	592.52\\
149	594.51\\
150	596.5\\
151	598.49\\
152	600.48\\
153	602.47\\
154	604.46\\
155	606.45\\
156	608.44\\
157	610.43\\
158	612.42\\
159	614.41\\
160	616.4\\
161	618.39\\
162	620.38\\
163	622.37\\
164	624.36\\
165	626.35\\
166	628.34\\
167	630.33\\
168	632.32\\
169	634.31\\
170	636.3\\
171	638.29\\
172	640.28\\
173	642.27\\
174	644.26\\
175	646.25\\
176	648.24\\
177	650.23\\
178	652.22\\
179	654.21\\
180	656.2\\
181	658.19\\
182	660.18\\
183	662.17\\
184	664.16\\
185	666.15\\
186	668.14\\
187	670.13\\
188	672.12\\
189	674.11\\
190	676.1\\
191	678.09\\
192	680.08\\
193	682.07\\
194	684.06\\
195	686.05\\
196	688.04\\
197	690.03\\
198	692.02\\
199	694.01\\
200	696\\
201	697.99\\
202	699.98\\
203	701.97\\
204	703.96\\
205	705.95\\
206	707.94\\
207	709.93\\
208	711.92\\
209	713.91\\
210	715.9\\
211	717.89\\
212	719.88\\
213	721.87\\
214	723.86\\
215	725.85\\
216	727.84\\
217	729.83\\
218	731.82\\
219	733.81\\
220	735.8\\
221	737.79\\
222	739.78\\
223	741.77\\
224	743.76\\
225	745.75\\
226	747.74\\
227	749.73\\
228	751.72\\
229	753.71\\
230	755.7\\
231	757.69\\
232	759.68\\
233	761.67\\
234	763.66\\
235	765.65\\
236	767.64\\
237	769.63\\
238	771.62\\
239	773.61\\
240	775.6\\
241	777.59\\
242	779.58\\
243	781.57\\
244	783.56\\
245	785.55\\
246	787.54\\
247	789.53\\
248	791.52\\
249	793.51\\
250	795.5\\
251	797.49\\
252	799.48\\
253	801.47\\
254	803.46\\
255	805.45\\
256	807.44\\
257	809.43\\
258	811.42\\
259	813.41\\
260	815.4\\
261	817.39\\
262	819.38\\
263	821.37\\
264	823.36\\
265	825.35\\
266	827.34\\
267	829.33\\
268	831.32\\
269	833.31\\
270	835.3\\
271	837.29\\
272	839.28\\
273	841.27\\
274	843.26\\
275	845.25\\
276	847.24\\
277	849.23\\
278	851.22\\
279	853.21\\
280	855.2\\
281	857.19\\
282	859.18\\
283	861.17\\
284	863.16\\
285	865.15\\
286	867.14\\
287	869.13\\
288	871.12\\
289	873.11\\
290	875.1\\
291	877.09\\
292	879.08\\
293	881.07\\
294	883.06\\
295	885.05\\
296	887.04\\
297	889.03\\
298	891.02\\
299	893.01\\
300	895\\
301	896.99\\
302	898.98\\
303	900.97\\
304	902.96\\
305	904.95\\
306	906.94\\
307	908.93\\
308	910.92\\
309	912.91\\
310	914.9\\
311	916.89\\
312	918.88\\
313	920.87\\
314	922.86\\
315	924.85\\
316	926.84\\
317	928.83\\
318	930.82\\
319	932.81\\
320	934.8\\
321	936.79\\
322	938.78\\
323	940.77\\
324	942.76\\
325	944.75\\
326	946.74\\
327	948.73\\
328	950.72\\
329	952.71\\
330	954.7\\
331	956.69\\
332	958.68\\
333	960.67\\
334	962.66\\
335	964.65\\
336	966.64\\
337	968.63\\
338	970.62\\
339	972.61\\
340	974.6\\
341	976.59\\
342	978.58\\
343	980.57\\
344	982.56\\
345	984.55\\
346	986.54\\
347	988.53\\
348	990.52\\
349	992.51\\
350	994.5\\
351	996.49\\
352	998.48\\
353	1000.47\\
354	1002.46\\
355	1004.45\\
356	1006.44\\
357	1008.43\\
358	1010.42\\
359	1012.41\\
360	1014.4\\
361	1016.39\\
362	1018.38\\
363	1020.37\\
364	1022.36\\
365	1024.35\\
366	1026.34\\
367	1028.33\\
368	1030.32\\
369	1032.31\\
370	1034.3\\
371	1036.29\\
372	1038.28\\
373	1040.27\\
374	1042.26\\
375	1044.25\\
376	1046.24\\
377	1048.23\\
378	1050.22\\
379	1052.21\\
380	1054.2\\
381	1056.19\\
382	1058.18\\
383	1060.17\\
384	1062.16\\
385	1064.15\\
386	1066.14\\
387	1068.13\\
388	1070.12\\
389	1072.11\\
390	1074.1\\
391	1076.09\\
392	1078.08\\
393	1080.07\\
394	1082.06\\
395	1084.05\\
396	1086.04\\
397	1088.03\\
398	1090.02\\
399	1092.01\\
400	1094\\
401	1095.99\\
402	1097.98\\
403	1099.97\\
404	1101.96\\
405	1103.95\\
406	1105.94\\
407	1107.93\\
408	1109.92\\
409	1111.91\\
410	1113.9\\
411	1115.89\\
412	1117.88\\
413	1119.87\\
414	1121.86\\
415	1123.85\\
416	1125.84\\
417	1127.83\\
418	1129.82\\
419	1131.81\\
420	1133.8\\
421	1135.79\\
422	1137.78\\
423	1139.77\\
424	1141.76\\
425	1143.75\\
426	1145.74\\
427	1147.73\\
428	1149.72\\
429	1151.71\\
430	1153.7\\
431	1155.69\\
432	1157.68\\
433	1159.67\\
434	1161.66\\
435	1163.65\\
436	1165.64\\
437	1167.63\\
438	1169.62\\
439	1171.61\\
440	1173.6\\
441	1175.59\\
442	1177.58\\
443	1179.57\\
444	1181.56\\
445	1183.55\\
446	1185.54\\
447	1187.53\\
448	1189.52\\
449	1191.51\\
450	1193.5\\
451	1195.49\\
452	1197.48\\
453	1199.47\\
454	1201.46\\
455	1203.45\\
456	1205.44\\
457	1207.43\\
458	1209.42\\
459	1211.41\\
460	1213.4\\
461	1215.39\\
462	1217.38\\
463	1219.37\\
464	1221.36\\
465	1223.35\\
466	1225.34\\
467	1227.33\\
468	1229.32\\
469	1231.31\\
470	1233.3\\
471	1235.29\\
472	1237.28\\
473	1239.27\\
474	1241.26\\
475	1243.25\\
476	1245.24\\
477	1247.23\\
478	1249.22\\
479	1251.21\\
480	1253.2\\
481	1255.19\\
482	1257.18\\
483	1259.17\\
484	1261.16\\
485	1263.15\\
486	1265.14\\
487	1267.13\\
488	1269.12\\
489	1271.11\\
490	1273.1\\
491	1275.09\\
492	1277.08\\
493	1279.07\\
494	1281.06\\
495	1283.05\\
496	1285.04\\
497	1287.03\\
498	1289.02\\
499	1291.01\\
500	1293\\
501	1294.99\\
502	1296.98\\
503	1298.97\\
504	1300.96\\
505	1302.95\\
506	1304.94\\
507	1306.93\\
508	1308.92\\
509	1310.91\\
510	1312.9\\
511	1314.89\\
512	1316.88\\
513	1318.87\\
514	1320.86\\
515	1322.85\\
516	1324.84\\
517	1326.83\\
518	1328.82\\
519	1330.81\\
520	1332.8\\
521	1334.79\\
522	1336.78\\
523	1338.77\\
524	1340.76\\
525	1342.75\\
526	1344.74\\
527	1346.73\\
528	1348.72\\
529	1350.71\\
530	1352.7\\
531	1354.69\\
532	1356.68\\
533	1358.67\\
534	1360.66\\
535	1362.65\\
536	1364.64\\
537	1366.63\\
538	1368.62\\
539	1370.61\\
540	1372.6\\
541	1374.59\\
542	1376.58\\
543	1378.57\\
544	1380.56\\
545	1382.55\\
546	1384.54\\
547	1386.53\\
548	1388.52\\
549	1390.51\\
550	1392.5\\
551	1394.49\\
552	1396.48\\
553	1398.47\\
554	1400.46\\
555	1402.45\\
556	1404.44\\
557	1406.43\\
558	1408.42\\
559	1410.41\\
560	1412.4\\
561	1414.39\\
562	1416.38\\
563	1418.37\\
564	1420.36\\
565	1422.35\\
566	1424.34\\
567	1426.33\\
568	1428.32\\
569	1430.31\\
570	1432.3\\
571	1434.29\\
572	1436.28\\
573	1438.27\\
574	1440.26\\
575	1442.25\\
576	1444.24\\
577	1446.23\\
578	1448.22\\
579	1450.21\\
580	1452.2\\
581	1454.19\\
582	1456.18\\
583	1458.17\\
584	1460.16\\
585	1462.15\\
586	1464.14\\
587	1466.13\\
588	1468.12\\
589	1470.11\\
590	1472.1\\
591	1474.09\\
592	1476.08\\
593	1478.07\\
594	1480.06\\
595	1482.05\\
596	1484.04\\
597	1486.03\\
598	1488.02\\
599	1490.01\\
600	1492\\
601	1493.99\\
602	1495.98\\
603	1497.97\\
604	1499.96\\
605	1501.95\\
606	1503.94\\
607	1505.93\\
608	1507.92\\
609	1509.91\\
610	1511.9\\
611	1513.89\\
612	1515.88\\
613	1517.87\\
614	1519.86\\
615	1521.85\\
616	1523.84\\
617	1525.83\\
618	1527.82\\
619	1529.81\\
620	1531.8\\
621	1533.79\\
622	1535.78\\
623	1537.77\\
624	1539.76\\
625	1541.75\\
626	1543.74\\
627	1545.73\\
628	1547.72\\
629	1549.71\\
630	1551.7\\
631	1553.69\\
632	1555.68\\
633	1557.67\\
634	1559.66\\
635	1561.65\\
636	1563.64\\
637	1565.63\\
638	1567.62\\
639	1569.61\\
640	1571.6\\
641	1573.59\\
642	1575.58\\
643	1577.57\\
644	1579.56\\
645	1581.55\\
646	1583.54\\
647	1585.53\\
648	1587.52\\
649	1589.51\\
650	1591.5\\
651	1593.49\\
652	1595.48\\
653	1597.47\\
654	1599.46\\
655	1601.45\\
656	1603.44\\
657	1605.43\\
658	1607.42\\
659	1609.41\\
660	1611.4\\
661	1613.39\\
662	1615.38\\
663	1617.37\\
664	1619.36\\
665	1621.35\\
666	1623.34\\
667	1625.33\\
668	1627.32\\
669	1629.31\\
670	1631.3\\
671	1633.29\\
672	1635.28\\
673	1637.27\\
674	1639.26\\
675	1641.25\\
676	1643.24\\
677	1645.23\\
678	1647.22\\
679	1649.21\\
680	1651.2\\
681	1653.19\\
682	1655.18\\
683	1657.17\\
684	1659.16\\
685	1661.15\\
686	1663.14\\
687	1665.13\\
688	1667.12\\
689	1669.11\\
690	1671.1\\
691	1673.09\\
692	1675.08\\
693	1677.07\\
694	1679.06\\
695	1681.05\\
696	1683.04\\
697	1685.03\\
698	1687.02\\
699	1689.01\\
700	1691\\
};



\addplot [color=blue,line width=1.5pt]
table[row sep=crcr]{%
	0	298\\
	1	298\\
	2	298\\
	3	298\\
	4	298\\
	5	298\\
	6	298\\
	7	298\\
	8	298\\
	9	298\\
	10	298\\
	11	298\\
	12	298\\
	13	298\\
	14	298\\
	15	298\\
	16	298\\
	17	298\\
	18	298\\
	19	298\\
	20	298\\
	21	298\\
	22	298\\
	23	298\\
	24	298\\
	25	298\\
	26	298\\
	27	298\\
	28	298\\
	29	298\\
	30	298\\
	31	298\\
	32	298\\
	33	298\\
	34	298\\
	35	298\\
	36	298\\
	37	298\\
	38	298\\
	39	298\\
	40	298\\
	41	298\\
	42	298\\
	43	298\\
	44	298\\
	45	298\\
	46	298\\
	47	298\\
	48	298\\
	49	298\\
	50	298\\
	51	298\\
	52	298\\
	53	298\\
	54	298\\
	55	298\\
	56	298\\
	57	298\\
	58	298\\
	59	298\\
	60	298\\
	61	298\\
	62	298\\
	63	298\\
	64	298\\
	65	298\\
	66	298\\
	67	298\\
	68	298\\
	69	298\\
	70	298\\
	71	298\\
	72	298\\
	73	298\\
	74	298\\
	75	298\\
	76	298\\
	77	298\\
	78	298\\
	79	298\\
	80	298\\
	81	298\\
	82	298\\
	83	298\\
	84	298\\
	85	298\\
	86	298\\
	87	298\\
	88	298\\
	89	298\\
	90	298\\
	91	298\\
	92	298\\
	93	298\\
	94	298\\
	95	298\\
	96	298\\
	97	298\\
	98	298\\
	99	298\\
	100	497\\
	101	497\\
	102	497\\
	103	497\\
	104	497\\
	105	497\\
	106	497\\
	107	497\\
	108	497\\
	109	497\\
	110	497\\
	111	497\\
	112	497\\
	113	497\\
	114	497\\
	115	497\\
	116	497\\
	117	497\\
	118	497\\
	119	497\\
	120	497\\
	121	497\\
	122	497\\
	123	497\\
	124	497\\
	125	497\\
	126	497\\
	127	497\\
	128	497\\
	129	497\\
	130	497\\
	131	497\\
	132	497\\
	133	497\\
	134	497\\
	135	497\\
	136	497\\
	137	497\\
	138	497\\
	139	497\\
	140	497\\
	141	497\\
	142	497\\
	143	497\\
	144	497\\
	145	497\\
	146	497\\
	147	497\\
	148	497\\
	149	497\\
	150	497\\
	151	497\\
	152	497\\
	153	497\\
	154	497\\
	155	497\\
	156	497\\
	157	497\\
	158	497\\
	159	497\\
	160	497\\
	161	497\\
	162	497\\
	163	497\\
	164	497\\
	165	497\\
	166	497\\
	167	497\\
	168	497\\
	169	497\\
	170	497\\
	171	497\\
	172	497\\
	173	497\\
	174	497\\
	175	497\\
	176	497\\
	177	497\\
	178	497\\
	179	497\\
	180	497\\
	181	497\\
	182	497\\
	183	497\\
	184	497\\
	185	497\\
	186	497\\
	187	497\\
	188	497\\
	189	497\\
	190	497\\
	191	497\\
	192	497\\
	193	497\\
	194	497\\
	195	497\\
	196	497\\
	197	497\\
	198	497\\
	199	497\\
	200	497\\
	201	497\\
	202	497\\
	203	497\\
	204	497\\
	205	497\\
	206	497\\
	207	497\\
	208	497\\
	209	497\\
	210	497\\
	211	497\\
	212	497\\
	213	497\\
	214	497\\
	215	497\\
	216	497\\
	217	497\\
	218	497\\
	219	497\\
	220	497\\
	221	497\\
	222	497\\
	223	497\\
	224	497\\
	225	497\\
	226	497\\
	227	497\\
	228	497\\
	229	497\\
	230	497\\
	231	497\\
	232	497\\
	233	497\\
	234	497\\
	235	497\\
	236	497\\
	237	497\\
	238	497\\
	239	497\\
	240	497\\
	241	497\\
	242	497\\
	243	497\\
	244	497\\
	245	497\\
	246	497\\
	247	497\\
	248	497\\
	249	497\\
	250	497\\
	251	497\\
	252	497\\
	253	497\\
	254	497\\
	255	497\\
	256	497\\
	257	497\\
	258	497\\
	259	497\\
	260	497\\
	261	497\\
	262	497\\
	263	497\\
	264	497\\
	265	497\\
	266	497\\
	267	497\\
	268	497\\
	269	497\\
	270	497\\
	271	497\\
	272	497\\
	273	497\\
	274	497\\
	275	497\\
	276	497\\
	277	497\\
	278	497\\
	279	497\\
	280	497\\
	281	497\\
	282	497\\
	283	497\\
	284	497\\
	285	497\\
	286	497\\
	287	497\\
	288	497\\
	289	497\\
	290	497\\
	291	497\\
	292	497\\
	293	497\\
	294	497\\
	295	497\\
	296	497\\
	297	497\\
	298	497\\
	299	696\\
	300	696\\
	301	696\\
	302	696\\
	303	696\\
	304	696\\
	305	696\\
	306	696\\
	307	696\\
	308	696\\
	309	696\\
	310	696\\
	311	696\\
	312	696\\
	313	696\\
	314	696\\
	315	696\\
	316	696\\
	317	696\\
	318	696\\
	319	696\\
	320	696\\
	321	696\\
	322	696\\
	323	696\\
	324	696\\
	325	696\\
	326	696\\
	327	696\\
	328	696\\
	329	696\\
	330	696\\
	331	696\\
	332	696\\
	333	696\\
	334	696\\
	335	696\\
	336	696\\
	337	696\\
	338	696\\
	339	696\\
	340	696\\
	341	696\\
	342	696\\
	343	696\\
	344	696\\
	345	696\\
	346	696\\
	347	696\\
	348	696\\
	349	696\\
	350	696\\
	351	696\\
	352	696\\
	353	696\\
	354	696\\
	355	696\\
	356	696\\
	357	696\\
	358	696\\
	359	696\\
	360	696\\
	361	696\\
	362	696\\
	363	696\\
	364	696\\
	365	696\\
	366	696\\
	367	696\\
	368	696\\
	369	696\\
	370	696\\
	371	696\\
	372	696\\
	373	696\\
	374	696\\
	375	696\\
	376	696\\
	377	696\\
	378	696\\
	379	696\\
	380	696\\
	381	696\\
	382	696\\
	383	696\\
	384	696\\
	385	696\\
	386	696\\
	387	696\\
	388	696\\
	389	696\\
	390	696\\
	391	696\\
	392	696\\
	393	696\\
	394	696\\
	395	696\\
	396	696\\
	397	696\\
	398	696\\
	399	696\\
	400	696\\
	401	696\\
	402	696\\
	403	696\\
	404	696\\
	405	696\\
	406	696\\
	407	696\\
	408	696\\
	409	696\\
	410	696\\
	411	696\\
	412	696\\
	413	696\\
	414	696\\
	415	696\\
	416	696\\
	417	696\\
	418	696\\
	419	696\\
	420	696\\
	421	696\\
	422	696\\
	423	696\\
	424	696\\
	425	696\\
	426	696\\
	427	696\\
	428	696\\
	429	696\\
	430	696\\
	431	696\\
	432	696\\
	433	696\\
	434	696\\
	435	696\\
	436	696\\
	437	696\\
	438	696\\
	439	696\\
	440	696\\
	441	696\\
	442	696\\
	443	696\\
	444	696\\
	445	696\\
	446	696\\
	447	696\\
	448	696\\
	449	696\\
	450	696\\
	451	696\\
	452	696\\
	453	696\\
	454	696\\
	455	696\\
	456	696\\
	457	696\\
	458	696\\
	459	696\\
	460	696\\
	461	696\\
	462	696\\
	463	696\\
	464	696\\
	465	696\\
	466	696\\
	467	696\\
	468	696\\
	469	696\\
	470	696\\
	471	696\\
	472	696\\
	473	696\\
	474	696\\
	475	696\\
	476	696\\
	477	696\\
	478	696\\
	479	696\\
	480	696\\
	481	696\\
	482	696\\
	483	696\\
	484	696\\
	485	696\\
	486	696\\
	487	696\\
	488	696\\
	489	696\\
	490	696\\
	491	696\\
	492	696\\
	493	696\\
	494	696\\
	495	696\\
	496	696\\
	497	696\\
	498	895\\
	499	895\\
	500	895\\
	501	895\\
	502	895\\
	503	895\\
	504	895\\
	505	895\\
	506	895\\
	507	895\\
	508	895\\
	509	895\\
	510	895\\
	511	895\\
	512	895\\
	513	895\\
	514	895\\
	515	895\\
	516	895\\
	517	895\\
	518	895\\
	519	895\\
	520	895\\
	521	895\\
	522	895\\
	523	895\\
	524	895\\
	525	895\\
	526	895\\
	527	895\\
	528	895\\
	529	895\\
	530	895\\
	531	895\\
	532	895\\
	533	895\\
	534	895\\
	535	895\\
	536	895\\
	537	895\\
	538	895\\
	539	895\\
	540	895\\
	541	895\\
	542	895\\
	543	895\\
	544	895\\
	545	895\\
	546	895\\
	547	895\\
	548	895\\
	549	895\\
	550	895\\
	551	895\\
	552	895\\
	553	895\\
	554	895\\
	555	895\\
	556	895\\
	557	895\\
	558	895\\
	559	895\\
	560	895\\
	561	895\\
	562	895\\
	563	895\\
	564	895\\
	565	895\\
	566	895\\
	567	895\\
	568	895\\
	569	895\\
	570	895\\
	571	895\\
	572	895\\
	573	895\\
	574	895\\
	575	895\\
	576	895\\
	577	895\\
	578	895\\
	579	895\\
	580	895\\
	581	895\\
	582	895\\
	583	895\\
	584	895\\
	585	895\\
	586	895\\
	587	895\\
	588	895\\
	589	895\\
	590	895\\
	591	895\\
	592	895\\
	593	895\\
	594	895\\
	595	895\\
	596	895\\
	597	895\\
	598	895\\
	599	895\\
	600	895\\
	601	895\\
	602	895\\
	603	895\\
	604	895\\
	605	895\\
	606	895\\
	607	895\\
	608	895\\
	609	895\\
	610	895\\
	611	895\\
	612	895\\
	613	895\\
	614	895\\
	615	895\\
	616	895\\
	617	895\\
	618	895\\
	619	895\\
	620	895\\
	621	895\\
	622	895\\
	623	895\\
	624	895\\
	625	895\\
	626	895\\
	627	895\\
	628	895\\
	629	895\\
	630	895\\
	631	895\\
	632	895\\
	633	895\\
	634	895\\
	635	895\\
	636	895\\
	637	895\\
	638	895\\
	639	895\\
	640	895\\
	641	895\\
	642	895\\
	643	895\\
	644	895\\
	645	895\\
	646	895\\
	647	895\\
	648	895\\
	649	895\\
	650	895\\
	651	895\\
	652	895\\
	653	895\\
	654	895\\
	655	895\\
	656	895\\
	657	895\\
	658	895\\
	659	895\\
	660	895\\
	661	895\\
	662	895\\
	663	895\\
	664	895\\
	665	895\\
	666	895\\
	667	895\\
	668	895\\
	669	895\\
	670	895\\
	671	895\\
	672	895\\
	673	895\\
	674	895\\
	675	895\\
	676	895\\
	677	895\\
	678	895\\
	679	895\\
	680	895\\
	681	895\\
	682	895\\
	683	895\\
	684	895\\
	685	895\\
	686	895\\
	687	895\\
	688	895\\
	689	895\\
	690	895\\
	691	895\\
	692	895\\
	693	895\\
	694	895\\
	695	895\\
	696	895\\
	697	1094\\
	698	1094\\
	699	1094\\
	700	1094\\
};
\end{axis}

\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/psi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
	\pgfplotsset{ticks=none}
	\pgfplotsset{soldot/.style={color=blue,only marks,mark=*}}
	 \pgfplotsset{holdot/.style={color=blue,fill=white,only marks,mark=*}}
	
\begin{axis}[%
width=1in,
height=2in,
at={(0in,0in)},
scale only axis,
inner axis line style={->},
xmin=-100,
xmax=700,
ymin=-500,
ymax=2500,
yticklabels={,,},
xticklabels={,,},
ylabel = {$\psi_i$},
axis x line=bottom,
axis y line=left,
axis lines=center,
axis equal,
]
\addplot[soldot] coordinates{(0,596)(100,1094)(299,1691)(498,2288)(697,2885)};
\addplot[holdot] coordinates{(100,696)(299,1293)(498,1890)(697,2487)(896,3084)};
%\addplot[soldot] coordinates{(4,16)(6,6)(10,-5)};

\draw [thick, color = blue] (0,596) -- (100,696);
\draw [thick, color = blue] (100,1094) -- (299,1293);
\draw [thick, color = blue] (299,1691) -- (498,1890);
\draw [thick, color = blue] (498,2288) -- (697,2487);
%\draw [thick, color = blue] (697,2885) -- (896,3084);

\draw [dotted, color = blue] (100,1094) -- (100,0);
\draw [dotted, color = blue] (299,1691) -- (299,1293);
\draw [dotted, color = blue] (498,1890) -- (498,2288);
\node at (axis cs:400,-110) {\small$Q_i - \mdelta_i$};
%\draw [dotted, color = blue] (697,2487) -- (697,2885);
%\addplot[holdot] coordinates{(0,596)(100,1094)(299,1691)(498,2288)(697,2885)};


%\draw [-> , thick, color = green] (150,150) -- (130,200)node[pos=0.1, right] {$\beta_i^{\scriptsize\textrm{minLatency}}$};
%\draw [-> , thick, color = red] (170,600) -- (195,550)node[pos=0.1, left] {$\beta_i^{\scriptsize\textrm{maxRate}}$};
%\draw [-> , thick, color = blue] (75,400) -- (100,300)node[pos=0.5, above] {$\beta_i^0$};
%\draw [-> , thick, color = black] (90,20) -- (110,180)node[pos=0.3, right] {$\beta_i^{\scriptsize\textrm{convex}}$};
%\draw [-> , thick, color = black] (90,20) -- (63,30)node[pos=0.5, right] { };



\draw [<-> , dashed, color = black] (-100,0) -- (-100,596)node[pos=2.75, above left,rotate=90]{\small$\sum_{j \neq i}\lp Q_j + \mdelta_j \rp $};
\draw [<-> , dashed, color = black] (200,1094) -- (200,696)node[pos=0.5, right]{\small$\sum_{j \neq i}Q_j $};
\draw [<-> , dashed, color = black] (598,1691) -- (598,1890)node[pos=0.5, right]{\small$Q_i $};
%\addplot [color=blue, line width=1.5pt]
%  table[row sep=crcr]{%
%0	596\\
%5	601\\
%10	606\\
%15	611\\
%20	616\\
%25	621\\
%30	626\\
%35	631\\
%40	636\\
%45	641\\
%50	646\\
%55	651\\
%60	656\\
%65	661\\
%70	666\\
%75	671\\
%80	676\\
%85	681\\
%90	686\\
%95	691\\
%100	1094\\
%105	1099\\
%110	1104\\
%115	1109\\
%120	1114\\
%125	1119\\
%130	1124\\
%135	1129\\
%140	1134\\
%145	1139\\
%150	1144\\
%155	1149\\
%160	1154\\
%165	1159\\
%170	1164\\
%175	1169\\
%180	1174\\
%185	1179\\
%190	1184\\
%195	1189\\
%200	1194\\
%205	1199\\
%210	1204\\
%215	1209\\
%220	1214\\
%225	1219\\
%230	1224\\
%235	1229\\
%240	1234\\
%245	1239\\
%250	1244\\
%255	1249\\
%260	1254\\
%265	1259\\
%270	1264\\
%275	1269\\
%280	1274\\
%285	1279\\
%290	1284\\
%295	1289\\
%300	1692\\
%305	1697\\
%310	1702\\
%315	1707\\
%320	1712\\
%325	1717\\
%330	1722\\
%335	1727\\
%340	1732\\
%345	1737\\
%350	1742\\
%355	1747\\
%360	1752\\
%365	1757\\
%370	1762\\
%375	1767\\
%380	1772\\
%385	1777\\
%390	1782\\
%395	1787\\
%400	1792\\
%405	1797\\
%410	1802\\
%415	1807\\
%420	1812\\
%425	1817\\
%430	1822\\
%435	1827\\
%440	1832\\
%445	1837\\
%450	1842\\
%455	1847\\
%460	1852\\
%465	1857\\
%470	1862\\
%475	1867\\
%480	1872\\
%485	1877\\
%490	1882\\
%495	1887\\
%500	2290\\
%505	2295\\
%510	2300\\
%515	2305\\
%520	2310\\
%525	2315\\
%530	2320\\
%535	2325\\
%540	2330\\
%545	2335\\
%550	2340\\
%555	2345\\
%560	2350\\
%565	2355\\
%570	2360\\
%575	2365\\
%580	2370\\
%585	2375\\
%590	2380\\
%595	2385\\
%600	2390\\
%605	2395\\
%610	2400\\
%615	2405\\
%620	2410\\
%625	2415\\
%630	2420\\
%635	2425\\
%640	2430\\
%645	2435\\
%650	2440\\
%655	2445\\
%660	2450\\
%665	2455\\
%670	2460\\
%675	2465\\
%680	2470\\
%685	2475\\
%690	2480\\
%695	2485\\
%700	2888\\
%705	2893\\
%710	2898\\
%715	2903\\
%720	2908\\
%725	2913\\
%730	2918\\
%735	2923\\
%740	2928\\
%745	2933\\
%750	2938\\
%755	2943\\
%760	2948\\
%765	2953\\
%770	2958\\
%775	2963\\
%780	2968\\
%785	2973\\
%790	2978\\
%795	2983\\
%800	2988\\
%};


%\addplot [color=red, line width=1.5pt]
%  table[row sep=crcr]{%
%596	0\\
%601	5\\
%606	10\\
%611	15\\
%616	20\\
%621	25\\
%626	30\\
%631	35\\
%636	40\\
%641	45\\
%646	50\\
%651	55\\
%656	60\\
%661	65\\
%666	70\\
%671	75\\
%676	80\\
%681	85\\
%686	90\\
%691	95\\
%1094	100\\
%1099	105\\
%1104	110\\
%1109	115\\
%1114	120\\
%1119	125\\
%1124	130\\
%1129	135\\
%1134	140\\
%1139	145\\
%1144	150\\
%1149	155\\
%1154	160\\
%1159	165\\
%1164	170\\
%1169	175\\
%1174	180\\
%1179	185\\
%1184	190\\
%1189	195\\
%1194	200\\
%1199	205\\
%1204	210\\
%1209	215\\
%1214	220\\
%1219	225\\
%1224	230\\
%1229	235\\
%1234	240\\
%1239	245\\
%1244	250\\
%1249	255\\
%1254	260\\
%1259	265\\
%1264	270\\
%1269	275\\
%1274	280\\
%1279	285\\
%1284	290\\
%1289	295\\
%1692	300\\
%1697	305\\
%1702	310\\
%1707	315\\
%1712	320\\
%1717	325\\
%1722	330\\
%1727	335\\
%1732	340\\
%1737	345\\
%1742	350\\
%1747	355\\
%1752	360\\
%1757	365\\
%1762	370\\
%1767	375\\
%1772	380\\
%1777	385\\
%1782	390\\
%1787	395\\
%1792	400\\
%1797	405\\
%1802	410\\
%1807	415\\
%1812	420\\
%1817	425\\
%1822	430\\
%1827	435\\
%1832	440\\
%1837	445\\
%1842	450\\
%1847	455\\
%1852	460\\
%1857	465\\
%1862	470\\
%1867	475\\
%1872	480\\
%1877	485\\
%1882	490\\
%1887	495\\
%2290	500\\
%2295	505\\
%2300	510\\
%2305	515\\
%2310	520\\
%2315	525\\
%2320	530\\
%2325	535\\
%2330	540\\
%2335	545\\
%2340	550\\
%2345	555\\
%2350	560\\
%2355	565\\
%2360	570\\
%2365	575\\
%2370	580\\
%2375	585\\
%2380	590\\
%2385	595\\
%2390	600\\
%2395	605\\
%2400	610\\
%2405	615\\
%2410	620\\
%2415	625\\
%2420	630\\
%2425	635\\
%2430	640\\
%2435	645\\
%2440	650\\
%2445	655\\
%2450	660\\
%2455	665\\
%2460	670\\
%2465	675\\
%2470	680\\
%2475	685\\
%2480	690\\
%2485	695\\
%2888	700\\
%2893	705\\
%2898	710\\
%2903	715\\
%2908	720\\
%2913	725\\
%2918	730\\
%2923	735\\
%2928	740\\
%2933	745\\
%2938	750\\
%2943	755\\
%2948	760\\
%2953	765\\
%2958	770\\
%2963	775\\
%2968	780\\
%2973	785\\
%2978	790\\
%2983	795\\
%2988	800\\
%};

%\addplot [color=blue,  line width=1.5pt]
%table[row sep=crcr]{%
%	0	0\\
%	0	596\\
%};
%
%\addplot [color=red,  line width=1.5pt]
%table[row sep=crcr]{%
%	0	0\\
%	596	0\\
%};
%
%
%\addplot [color=black,  line width=1.5pt, dashed]
%  table[row sep=crcr]{%
%0	0\\
%3000	3000\\
%};


\end{axis}

\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/psi_inverse2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
	\pgfplotsset{ticks=none}
	\pgfplotsset{soldot/.style={color=blue,only marks,mark=*}}
	 \pgfplotsset{holdot/.style={color=blue,fill=white,only marks,mark=*}}
	
\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
inner axis line style={->},
xmin=-500,
xmax=2500,
ymin=-100,
ymax=700,
ylabel = {$\psi_i^{\downarrow}$},
yticklabels={,,},
xticklabels={,,},
axis x line=bottom,
axis y line=left,
axis lines=center,
axis equal,
]
%\addplot[soldot] coordinates{(0,596)(100,1094)(299,1691)(498,2288)(697,2885)};
%\addplot[holdot] coordinates{(100,696)(299,1293)(498,1890)(697,2487)(896,3084)};
%\addplot[soldot] coordinates{(4,16)(6,6)(10,-5)};
\draw [thick, color = blue] (0,0) -- (596,0);
\draw [thick, color = blue] (596,0) -- (696,100);
\draw [thick, color = blue] (1094,100) -- (1293,299);
\draw [thick, color = blue] (1691,299) -- (1890,498);
\draw [thick, color = blue] (2288,498) -- (2487,697);
%\draw [thick, color = blue] (697,2885) -- (896,3084);

\draw [thick, color = blue] (1094,100) -- (696,100);
\draw [thick, color = blue] (1691,299) -- (1293,299);
\draw [thick, color = blue] (1890,498) -- (2288,498);
\node[rotate=90] at (axis cs:-120,400) {\small$Q_i - \mdelta_i$};
%\node at (axis cs:400,-110) {\small$Q_i - \mdelta_i$};
\draw [dotted, color = blue] (0,100) -- (696,100);
%\addplot[holdot] coordinates{(0,596)(100,1094)(299,1691)(498,2288)(697,2885)};


%\draw [-> , thick, color = green] (150,150) -- (130,200)node[pos=0.1, right] {$\beta_i^{\scriptsize\textrm{minLatency}}$};
%\draw [-> , thick, color = red] (170,600) -- (195,550)node[pos=0.1, left] {$\beta_i^{\scriptsize\textrm{maxRate}}$};
%\draw [-> , thick, color = blue] (75,400) -- (100,300)node[pos=0.5, above] {$\beta_i^0$};
%\draw [-> , thick, color = black] (90,20) -- (110,180)node[pos=0.3, right] {$\beta_i^{\scriptsize\textrm{convex}}$};
%\draw [-> , thick, color = black] (90,20) -- (63,30)node[pos=0.5, right] { };



\draw [<-> , dashed, color = black] (0,-100) -- (596,-100)node[pos=0.5,below]{\small$\sum_{j \neq i}\lp Q_j + \mdelta_j \rp $};
\draw [<-> , dashed, color = black] (1094,200) -- (696,200)node[pos=0.5, above]{\small$\sum_{j \neq i}Q_j $};
\draw [<-> , dashed, color = black] (1691,598) -- (1890,598)node[pos=0.5, above]{\small$Q_i $};
%\addplot [color=blue, line width=1.5pt]
%  table[row sep=crcr]{%
%0	596\\
%5	601\\
%10	606\\
%15	611\\
%20	616\\
%25	621\\
%30	626\\
%35	631\\
%40	636\\
%45	641\\
%50	646\\
%55	651\\
%60	656\\
%65	661\\
%70	666\\
%75	671\\
%80	676\\
%85	681\\
%90	686\\
%95	691\\
%100	1094\\
%105	1099\\
%110	1104\\
%115	1109\\
%120	1114\\
%125	1119\\
%130	1124\\
%135	1129\\
%140	1134\\
%145	1139\\
%150	1144\\
%155	1149\\
%160	1154\\
%165	1159\\
%170	1164\\
%175	1169\\
%180	1174\\
%185	1179\\
%190	1184\\
%195	1189\\
%200	1194\\
%205	1199\\
%210	1204\\
%215	1209\\
%220	1214\\
%225	1219\\
%230	1224\\
%235	1229\\
%240	1234\\
%245	1239\\
%250	1244\\
%255	1249\\
%260	1254\\
%265	1259\\
%270	1264\\
%275	1269\\
%280	1274\\
%285	1279\\
%290	1284\\
%295	1289\\
%300	1692\\
%305	1697\\
%310	1702\\
%315	1707\\
%320	1712\\
%325	1717\\
%330	1722\\
%335	1727\\
%340	1732\\
%345	1737\\
%350	1742\\
%355	1747\\
%360	1752\\
%365	1757\\
%370	1762\\
%375	1767\\
%380	1772\\
%385	1777\\
%390	1782\\
%395	1787\\
%400	1792\\
%405	1797\\
%410	1802\\
%415	1807\\
%420	1812\\
%425	1817\\
%430	1822\\
%435	1827\\
%440	1832\\
%445	1837\\
%450	1842\\
%455	1847\\
%460	1852\\
%465	1857\\
%470	1862\\
%475	1867\\
%480	1872\\
%485	1877\\
%490	1882\\
%495	1887\\
%500	2290\\
%505	2295\\
%510	2300\\
%515	2305\\
%520	2310\\
%525	2315\\
%530	2320\\
%535	2325\\
%540	2330\\
%545	2335\\
%550	2340\\
%555	2345\\
%560	2350\\
%565	2355\\
%570	2360\\
%575	2365\\
%580	2370\\
%585	2375\\
%590	2380\\
%595	2385\\
%600	2390\\
%605	2395\\
%610	2400\\
%615	2405\\
%620	2410\\
%625	2415\\
%630	2420\\
%635	2425\\
%640	2430\\
%645	2435\\
%650	2440\\
%655	2445\\
%660	2450\\
%665	2455\\
%670	2460\\
%675	2465\\
%680	2470\\
%685	2475\\
%690	2480\\
%695	2485\\
%700	2888\\
%705	2893\\
%710	2898\\
%715	2903\\
%720	2908\\
%725	2913\\
%730	2918\\
%735	2923\\
%740	2928\\
%745	2933\\
%750	2938\\
%755	2943\\
%760	2948\\
%765	2953\\
%770	2958\\
%775	2963\\
%780	2968\\
%785	2973\\
%790	2978\\
%795	2983\\
%800	2988\\
%};


%\addplot [color=red, line width=1.5pt]
%  table[row sep=crcr]{%
%596	0\\
%601	5\\
%606	10\\
%611	15\\
%616	20\\
%621	25\\
%626	30\\
%631	35\\
%636	40\\
%641	45\\
%646	50\\
%651	55\\
%656	60\\
%661	65\\
%666	70\\
%671	75\\
%676	80\\
%681	85\\
%686	90\\
%691	95\\
%1094	100\\
%1099	105\\
%1104	110\\
%1109	115\\
%1114	120\\
%1119	125\\
%1124	130\\
%1129	135\\
%1134	140\\
%1139	145\\
%1144	150\\
%1149	155\\
%1154	160\\
%1159	165\\
%1164	170\\
%1169	175\\
%1174	180\\
%1179	185\\
%1184	190\\
%1189	195\\
%1194	200\\
%1199	205\\
%1204	210\\
%1209	215\\
%1214	220\\
%1219	225\\
%1224	230\\
%1229	235\\
%1234	240\\
%1239	245\\
%1244	250\\
%1249	255\\
%1254	260\\
%1259	265\\
%1264	270\\
%1269	275\\
%1274	280\\
%1279	285\\
%1284	290\\
%1289	295\\
%1692	300\\
%1697	305\\
%1702	310\\
%1707	315\\
%1712	320\\
%1717	325\\
%1722	330\\
%1727	335\\
%1732	340\\
%1737	345\\
%1742	350\\
%1747	355\\
%1752	360\\
%1757	365\\
%1762	370\\
%1767	375\\
%1772	380\\
%1777	385\\
%1782	390\\
%1787	395\\
%1792	400\\
%1797	405\\
%1802	410\\
%1807	415\\
%1812	420\\
%1817	425\\
%1822	430\\
%1827	435\\
%1832	440\\
%1837	445\\
%1842	450\\
%1847	455\\
%1852	460\\
%1857	465\\
%1862	470\\
%1867	475\\
%1872	480\\
%1877	485\\
%1882	490\\
%1887	495\\
%2290	500\\
%2295	505\\
%2300	510\\
%2305	515\\
%2310	520\\
%2315	525\\
%2320	530\\
%2325	535\\
%2330	540\\
%2335	545\\
%2340	550\\
%2345	555\\
%2350	560\\
%2355	565\\
%2360	570\\
%2365	575\\
%2370	580\\
%2375	585\\
%2380	590\\
%2385	595\\
%2390	600\\
%2395	605\\
%2400	610\\
%2405	615\\
%2410	620\\
%2415	625\\
%2420	630\\
%2425	635\\
%2430	640\\
%2435	645\\
%2440	650\\
%2445	655\\
%2450	660\\
%2455	665\\
%2460	670\\
%2465	675\\
%2470	680\\
%2475	685\\
%2480	690\\
%2485	695\\
%2888	700\\
%2893	705\\
%2898	710\\
%2903	715\\
%2908	720\\
%2913	725\\
%2918	730\\
%2923	735\\
%2928	740\\
%2933	745\\
%2938	750\\
%2943	755\\
%2948	760\\
%2953	765\\
%2958	770\\
%2963	775\\
%2968	780\\
%2973	785\\
%2978	790\\
%2983	795\\
%2988	800\\
%};

%\addplot [color=blue,  line width=1.5pt]
%table[row sep=crcr]{%
%	0	0\\
%	0	596\\
%};
%
%\addplot [color=red,  line width=1.5pt]
%table[row sep=crcr]{%
%	0	0\\
%	596	0\\
%};
%
%
%\addplot [color=black,  line width=1.5pt, dashed]
%  table[row sep=crcr]{%
%0	0\\
%3000	3000\\
%};


\end{axis}

\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/serviceCurves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.754in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Time ($\mu s$)},
ymin=0,
ymax=700,
ylabel style={font=\color{white!15!black}},
ylabel={Bytes},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\draw [-> , thick, color = green] (150,150) -- (130,200)node[pos=0.1, right] {$\beta_i^{\scriptsize\textrm{minLatency}}$};
\draw [-> , thick, color = red] (170,600) -- (195,550)node[pos=0.1, left] {$\beta_i^{\scriptsize\textrm{maxRate}}$};
\draw [-> , thick, color = blue] (75,400) -- (100,300)node[pos=0.5, above] {$\beta_i^0$};
\draw [-> , thick, color = black] (90,20) -- (110,180)node[pos=0.3, right] {$\beta_i^{\scriptsize\textrm{convex}}$};
\draw [-> , thick, color = black] (90,20) -- (63,30)node[pos=0.5, right] { };
%\draw [-> , thick, color = pink] (45,450) -- (60,400)node[pos=0.6, above] {$\beta_i^*$};
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
47.68	0\\
48.0784	1\\
48.4768	2\\
48.8752	3\\
49.2736	4\\
49.672	5\\
50.0704	6\\
50.4688	7\\
50.8672	8\\
51.2656	9\\
51.664	10\\
52.0624	11\\
52.4608	12\\
52.8592	13\\
53.2576	14\\
53.656	15\\
54.0544	16\\
54.4528	17\\
54.8512	18\\
55.2496	19\\
55.648	20\\
56.0464	21\\
56.4448	22\\
56.8432	23\\
57.2416	24\\
57.64	25\\
58.0384	26\\
58.4368	27\\
58.8352	28\\
59.2336	29\\
59.632	30\\
60.0304	31\\
60.4288	32\\
60.8272	33\\
61.2256	34\\
61.624	35\\
62.0224	36\\
62.4208	37\\
62.8192	38\\
63.2176	39\\
63.616	40\\
64.0144	41\\
64.4128	42\\
64.8112	43\\
65.2096	44\\
65.608	45\\
66.0064	46\\
66.4048	47\\
66.8032	48\\
67.2016	49\\
67.6	50\\
67.9984	51\\
68.3968	52\\
68.7952	53\\
69.1936	54\\
69.592	55\\
69.9904	56\\
70.3888	57\\
70.7872	58\\
71.1856	59\\
71.584	60\\
71.9824	61\\
72.3808	62\\
72.7792	63\\
73.1776	64\\
73.576	65\\
73.9744	66\\
74.3728	67\\
74.7712	68\\
75.1696	69\\
75.568	70\\
75.9664	71\\
76.3648	72\\
76.7632	73\\
77.1616	74\\
77.56	75\\
77.9584	76\\
78.3568	77\\
78.7552	78\\
79.1536	79\\
79.552	80\\
79.9504	81\\
80.3488	82\\
80.7472	83\\
81.1456	84\\
81.544	85\\
81.9424	86\\
82.3408	87\\
82.7392	88\\
83.1376	89\\
83.536	90\\
83.9344	91\\
84.3328	92\\
84.7312	93\\
85.1296	94\\
85.528	95\\
85.9264	96\\
86.3248	97\\
86.7232	98\\
87.1216	99\\
87.52	100\\
87.9184	101\\
88.3168	102\\
88.7152	103\\
89.1136	104\\
89.512	105\\
89.9104	106\\
90.3088	107\\
90.7072	108\\
91.1056	109\\
91.504	110\\
91.9024	111\\
92.3008	112\\
92.6992	113\\
93.0976	114\\
93.496	115\\
93.8944	116\\
94.2928	117\\
94.6912	118\\
95.0896	119\\
95.488	120\\
95.8864	121\\
96.2848	122\\
96.6832	123\\
97.0816	124\\
97.48	125\\
97.8784	126\\
98.2768	127\\
98.6752	128\\
99.0736	129\\
99.472	130\\
99.8704	131\\
100.2688	132\\
100.6672	133\\
101.0656	134\\
101.464	135\\
101.8624	136\\
102.2608	137\\
102.6592	138\\
103.0576	139\\
103.456	140\\
103.8544	141\\
104.2528	142\\
104.6512	143\\
105.0496	144\\
105.448	145\\
105.8464	146\\
106.2448	147\\
106.6432	148\\
107.0416	149\\
107.44	150\\
107.8384	151\\
108.2368	152\\
108.6352	153\\
109.0336	154\\
109.432	155\\
109.8304	156\\
110.2288	157\\
110.6272	158\\
111.0256	159\\
111.424	160\\
111.8224	161\\
112.2208	162\\
112.6192	163\\
113.0176	164\\
113.416	165\\
113.8144	166\\
114.2128	167\\
114.6112	168\\
115.0096	169\\
115.408	170\\
115.8064	171\\
116.2048	172\\
116.6032	173\\
117.0016	174\\
117.4	175\\
117.7984	176\\
118.1968	177\\
118.5952	178\\
118.9936	179\\
119.392	180\\
119.7904	181\\
120.1888	182\\
120.5872	183\\
120.9856	184\\
121.384	185\\
121.7824	186\\
122.1808	187\\
122.5792	188\\
122.9776	189\\
123.376	190\\
123.7744	191\\
124.1728	192\\
124.5712	193\\
124.9696	194\\
125.368	195\\
125.7664	196\\
126.1648	197\\
126.5632	198\\
126.9616	199\\
127.36	200\\
127.7584	201\\
128.1568	202\\
128.5552	203\\
128.9536	204\\
129.352	205\\
129.7504	206\\
130.1488	207\\
130.5472	208\\
130.9456	209\\
131.344	210\\
131.7424	211\\
132.1408	212\\
132.5392	213\\
132.9376	214\\
133.336	215\\
133.7344	216\\
134.1328	217\\
134.5312	218\\
134.9296	219\\
135.328	220\\
135.7264	221\\
136.1248	222\\
136.5232	223\\
136.9216	224\\
137.32	225\\
137.7184	226\\
138.1168	227\\
138.5152	228\\
138.9136	229\\
139.312	230\\
139.7104	231\\
140.1088	232\\
140.5072	233\\
140.9056	234\\
141.304	235\\
141.7024	236\\
142.1008	237\\
142.4992	238\\
142.8976	239\\
143.296	240\\
143.6944	241\\
144.0928	242\\
144.4912	243\\
144.8896	244\\
145.288	245\\
145.6864	246\\
146.0848	247\\
146.4832	248\\
146.8816	249\\
147.28	250\\
147.6784	251\\
148.0768	252\\
148.4752	253\\
148.8736	254\\
149.272	255\\
149.6704	256\\
150.0688	257\\
150.4672	258\\
150.8656	259\\
151.264	260\\
151.6624	261\\
152.0608	262\\
152.4592	263\\
152.8576	264\\
153.256	265\\
153.6544	266\\
154.0528	267\\
154.4512	268\\
154.8496	269\\
155.248	270\\
155.6464	271\\
156.0448	272\\
156.4432	273\\
156.8416	274\\
157.24	275\\
157.6384	276\\
158.0368	277\\
158.4352	278\\
158.8336	279\\
159.232	280\\
159.6304	281\\
160.0288	282\\
160.4272	283\\
160.8256	284\\
161.224	285\\
161.6224	286\\
162.0208	287\\
162.4192	288\\
162.8176	289\\
163.216	290\\
163.6144	291\\
164.0128	292\\
164.4112	293\\
164.8096	294\\
165.208	295\\
165.6064	296\\
166.0048	297\\
166.4032	298\\
166.8016	299\\
167.2	300\\
167.5984	301\\
167.9968	302\\
168.3952	303\\
168.7936	304\\
169.192	305\\
169.5904	306\\
169.9888	307\\
170.3872	308\\
170.7856	309\\
171.184	310\\
171.5824	311\\
171.9808	312\\
172.3792	313\\
172.7776	314\\
173.176	315\\
173.5744	316\\
173.9728	317\\
174.3712	318\\
174.7696	319\\
175.168	320\\
175.5664	321\\
175.9648	322\\
176.3632	323\\
176.7616	324\\
177.16	325\\
177.5584	326\\
177.9568	327\\
178.3552	328\\
178.7536	329\\
179.152	330\\
179.5504	331\\
179.9488	332\\
180.3472	333\\
180.7456	334\\
181.144	335\\
181.5424	336\\
181.9408	337\\
182.3392	338\\
182.7376	339\\
183.136	340\\
183.5344	341\\
183.9328	342\\
184.3312	343\\
184.7296	344\\
185.128	345\\
185.5264	346\\
185.9248	347\\
186.3232	348\\
186.7216	349\\
187.12	350\\
187.5184	351\\
187.9168	352\\
188.3152	353\\
188.7136	354\\
189.112	355\\
189.5104	356\\
189.9088	357\\
190.3072	358\\
190.7056	359\\
191.104	360\\
191.5024	361\\
191.9008	362\\
192.2992	363\\
192.6976	364\\
193.096	365\\
193.4944	366\\
193.8928	367\\
194.2912	368\\
194.6896	369\\
195.088	370\\
195.4864	371\\
195.8848	372\\
196.2832	373\\
196.6816	374\\
197.08	375\\
197.4784	376\\
197.8768	377\\
198.2752	378\\
198.6736	379\\
199.072	380\\
199.4704	381\\
199.8688	382\\
};


\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
63.52	0\\
63.76	1\\
64	2\\
64.24	3\\
64.48	4\\
64.72	5\\
64.96	6\\
65.2	7\\
65.44	8\\
65.68	9\\
65.92	10\\
66.16	11\\
66.4	12\\
66.64	13\\
66.88	14\\
67.12	15\\
67.36	16\\
67.6	17\\
67.84	18\\
68.08	19\\
68.32	20\\
68.56	21\\
68.8	22\\
69.04	23\\
69.28	24\\
69.52	25\\
69.76	26\\
70	27\\
70.24	28\\
70.48	29\\
70.72	30\\
70.96	31\\
71.2	32\\
71.44	33\\
71.68	34\\
71.92	35\\
72.16	36\\
72.4	37\\
72.64	38\\
72.88	39\\
73.12	40\\
73.36	41\\
73.6	42\\
73.84	43\\
74.08	44\\
74.32	45\\
74.56	46\\
74.8	47\\
75.04	48\\
75.28	49\\
75.52	50\\
75.76	51\\
76	52\\
76.24	53\\
76.48	54\\
76.72	55\\
76.96	56\\
77.2	57\\
77.44	58\\
77.68	59\\
77.92	60\\
78.16	61\\
78.4	62\\
78.64	63\\
78.88	64\\
79.12	65\\
79.36	66\\
79.6	67\\
79.84	68\\
80.08	69\\
80.32	70\\
80.56	71\\
80.8	72\\
81.04	73\\
81.28	74\\
81.52	75\\
81.76	76\\
82	77\\
82.24	78\\
82.48	79\\
82.72	80\\
82.96	81\\
83.2	82\\
83.44	83\\
83.68	84\\
83.92	85\\
84.16	86\\
84.4	87\\
84.64	88\\
84.88	89\\
85.12	90\\
85.36	91\\
85.6	92\\
85.84	93\\
86.08	94\\
86.32	95\\
86.56	96\\
86.8	97\\
87.04	98\\
87.28	99\\
87.52	100\\
87.76	101\\
88	102\\
88.24	103\\
88.48	104\\
88.72	105\\
88.96	106\\
89.2	107\\
89.44	108\\
89.68	109\\
89.92	110\\
90.16	111\\
90.4	112\\
90.64	113\\
90.88	114\\
91.12	115\\
91.36	116\\
91.6	117\\
91.84	118\\
92.08	119\\
92.32	120\\
92.56	121\\
92.8	122\\
93.04	123\\
93.28	124\\
93.52	125\\
93.76	126\\
94	127\\
94.24	128\\
94.48	129\\
94.72	130\\
94.96	131\\
95.2	132\\
95.44	133\\
95.68	134\\
95.92	135\\
96.16	136\\
96.4	137\\
96.64	138\\
96.88	139\\
97.12	140\\
97.36	141\\
97.6	142\\
97.84	143\\
98.08	144\\
98.32	145\\
98.56	146\\
98.8	147\\
99.04	148\\
99.28	149\\
99.52	150\\
99.76	151\\
100	152\\
100.24	153\\
100.48	154\\
100.72	155\\
100.96	156\\
101.2	157\\
101.44	158\\
101.68	159\\
101.92	160\\
102.16	161\\
102.4	162\\
102.64	163\\
102.88	164\\
103.12	165\\
103.36	166\\
103.6	167\\
103.84	168\\
104.08	169\\
104.32	170\\
104.56	171\\
104.8	172\\
105.04	173\\
105.28	174\\
105.52	175\\
105.76	176\\
106	177\\
106.24	178\\
106.48	179\\
106.72	180\\
106.96	181\\
107.2	182\\
107.44	183\\
107.68	184\\
107.92	185\\
108.16	186\\
108.4	187\\
108.64	188\\
108.88	189\\
109.12	190\\
109.36	191\\
109.6	192\\
109.84	193\\
110.08	194\\
110.32	195\\
110.56	196\\
110.8	197\\
111.04	198\\
111.28	199\\
111.52	200\\
111.76	201\\
112	202\\
112.24	203\\
112.48	204\\
112.72	205\\
112.96	206\\
113.2	207\\
113.44	208\\
113.68	209\\
113.92	210\\
114.16	211\\
114.4	212\\
114.64	213\\
114.88	214\\
115.12	215\\
115.36	216\\
115.6	217\\
115.84	218\\
116.08	219\\
116.32	220\\
116.56	221\\
116.8	222\\
117.04	223\\
117.28	224\\
117.52	225\\
117.76	226\\
118	227\\
118.24	228\\
118.48	229\\
118.72	230\\
118.96	231\\
119.2	232\\
119.44	233\\
119.68	234\\
119.92	235\\
120.16	236\\
120.4	237\\
120.64	238\\
120.88	239\\
121.12	240\\
121.36	241\\
121.6	242\\
121.84	243\\
122.08	244\\
122.32	245\\
122.56	246\\
122.8	247\\
123.04	248\\
123.28	249\\
123.52	250\\
123.76	251\\
124	252\\
124.24	253\\
124.48	254\\
124.72	255\\
124.96	256\\
125.2	257\\
125.44	258\\
125.68	259\\
125.92	260\\
126.16	261\\
126.4	262\\
126.64	263\\
126.88	264\\
127.12	265\\
127.36	266\\
127.6	267\\
127.84	268\\
128.08	269\\
128.32	270\\
128.56	271\\
128.8	272\\
129.04	273\\
129.28	274\\
129.52	275\\
129.76	276\\
130	277\\
130.24	278\\
130.48	279\\
130.72	280\\
130.96	281\\
131.2	282\\
131.44	283\\
131.68	284\\
131.92	285\\
132.16	286\\
132.4	287\\
132.64	288\\
132.88	289\\
133.12	290\\
133.36	291\\
133.6	292\\
133.84	293\\
134.08	294\\
134.32	295\\
134.56	296\\
134.8	297\\
135.04	298\\
135.28	299\\
135.52	300\\
135.76	301\\
136	302\\
136.24	303\\
136.48	304\\
136.72	305\\
136.96	306\\
137.2	307\\
137.44	308\\
137.68	309\\
137.92	310\\
138.16	311\\
138.4	312\\
138.64	313\\
138.88	314\\
139.12	315\\
139.36	316\\
139.6	317\\
139.84	318\\
140.08	319\\
140.32	320\\
140.56	321\\
140.8	322\\
141.04	323\\
141.28	324\\
141.52	325\\
141.76	326\\
142	327\\
142.24	328\\
142.48	329\\
142.72	330\\
142.96	331\\
143.2	332\\
143.44	333\\
143.68	334\\
143.92	335\\
144.16	336\\
144.4	337\\
144.64	338\\
144.88	339\\
145.12	340\\
145.36	341\\
145.6	342\\
145.84	343\\
146.08	344\\
146.32	345\\
146.56	346\\
146.8	347\\
147.04	348\\
147.28	349\\
147.52	350\\
147.76	351\\
148	352\\
148.24	353\\
148.48	354\\
148.72	355\\
148.96	356\\
149.2	357\\
149.44	358\\
149.68	359\\
149.92	360\\
150.16	361\\
150.4	362\\
150.64	363\\
150.88	364\\
151.12	365\\
151.36	366\\
151.6	367\\
151.84	368\\
152.08	369\\
152.32	370\\
152.56	371\\
152.8	372\\
153.04	373\\
153.28	374\\
153.52	375\\
153.76	376\\
154	377\\
154.24	378\\
154.48	379\\
154.72	380\\
154.96	381\\
155.2	382\\
155.44	383\\
155.68	384\\
155.92	385\\
156.16	386\\
156.4	387\\
156.64	388\\
156.88	389\\
157.12	390\\
157.36	391\\
157.6	392\\
157.84	393\\
158.08	394\\
158.32	395\\
158.56	396\\
158.8	397\\
159.04	398\\
159.28	399\\
159.52	400\\
159.76	401\\
160	402\\
160.24	403\\
160.48	404\\
160.72	405\\
160.96	406\\
161.2	407\\
161.44	408\\
161.68	409\\
161.92	410\\
162.16	411\\
162.4	412\\
162.64	413\\
162.88	414\\
163.12	415\\
163.36	416\\
163.6	417\\
163.84	418\\
164.08	419\\
164.32	420\\
164.56	421\\
164.8	422\\
165.04	423\\
165.28	424\\
165.52	425\\
165.76	426\\
166	427\\
166.24	428\\
166.48	429\\
166.72	430\\
166.96	431\\
167.2	432\\
167.44	433\\
167.68	434\\
167.92	435\\
168.16	436\\
168.4	437\\
168.64	438\\
168.88	439\\
169.12	440\\
169.36	441\\
169.6	442\\
169.84	443\\
170.08	444\\
170.32	445\\
170.56	446\\
170.8	447\\
171.04	448\\
171.28	449\\
171.52	450\\
171.76	451\\
172	452\\
172.24	453\\
172.48	454\\
172.72	455\\
172.96	456\\
173.2	457\\
173.44	458\\
173.68	459\\
173.92	460\\
174.16	461\\
174.4	462\\
174.64	463\\
174.88	464\\
175.12	465\\
175.36	466\\
175.6	467\\
175.84	468\\
176.08	469\\
176.32	470\\
176.56	471\\
176.8	472\\
177.04	473\\
177.28	474\\
177.52	475\\
177.76	476\\
178	477\\
178.24	478\\
178.48	479\\
178.72	480\\
178.96	481\\
179.2	482\\
179.44	483\\
179.68	484\\
179.92	485\\
180.16	486\\
180.4	487\\
180.64	488\\
180.88	489\\
181.12	490\\
181.36	491\\
181.6	492\\
181.84	493\\
182.08	494\\
182.32	495\\
182.56	496\\
182.8	497\\
183.04	498\\
183.28	499\\
183.52	500\\
183.76	501\\
184	502\\
184.24	503\\
184.48	504\\
184.72	505\\
184.96	506\\
185.2	507\\
185.44	508\\
185.68	509\\
185.92	510\\
186.16	511\\
186.4	512\\
186.64	513\\
186.88	514\\
187.12	515\\
187.36	516\\
187.6	517\\
187.84	518\\
188.08	519\\
188.32	520\\
188.56	521\\
188.8	522\\
189.04	523\\
189.28	524\\
189.52	525\\
189.76	526\\
190	527\\
190.24	528\\
190.48	529\\
190.72	530\\
190.96	531\\
191.2	532\\
191.44	533\\
191.68	534\\
191.92	535\\
192.16	536\\
192.4	537\\
192.64	538\\
192.88	539\\
193.12	540\\
193.36	541\\
193.6	542\\
193.84	543\\
194.08	544\\
194.32	545\\
194.56	546\\
194.8	547\\
195.04	548\\
195.28	549\\
195.52	550\\
195.76	551\\
196	552\\
196.24	553\\
196.48	554\\
196.72	555\\
196.96	556\\
197.2	557\\
197.44	558\\
197.68	559\\
197.92	560\\
198.16	561\\
198.4	562\\
198.64	563\\
198.88	564\\
199.12	565\\
199.36	566\\
199.6	567\\
199.84	568\\
};

\addplot [color=blue, line width=1.5pt ]
table[row sep=crcr]{%
	47.68	0\\
	47.76	1\\
	47.84	2\\
	47.92	3\\
	48	4\\
	48.08	5\\
	48.16	6\\
	48.24	7\\
	48.32	8\\
	48.4	9\\
	48.48	10\\
	48.56	11\\
	48.64	12\\
	48.72	13\\
	48.8	14\\
	48.88	15\\
	48.96	16\\
	49.04	17\\
	49.12	18\\
	49.2	19\\
	49.28	20\\
	49.36	21\\
	49.44	22\\
	49.52	23\\
	49.6	24\\
	49.68	25\\
	49.76	26\\
	49.84	27\\
	49.92	28\\
	50	29\\
	50.08	30\\
	50.16	31\\
	50.24	32\\
	50.32	33\\
	50.4	34\\
	50.48	35\\
	50.56	36\\
	50.64	37\\
	50.72	38\\
	50.8	39\\
	50.88	40\\
	50.96	41\\
	51.04	42\\
	51.12	43\\
	51.2	44\\
	51.28	45\\
	51.36	46\\
	51.44	47\\
	51.52	48\\
	51.6	49\\
	51.68	50\\
	51.76	51\\
	51.84	52\\
	51.92	53\\
	52	54\\
	52.08	55\\
	52.16	56\\
	52.24	57\\
	52.32	58\\
	52.4	59\\
	52.48	60\\
	52.56	61\\
	52.64	62\\
	52.72	63\\
	52.8	64\\
	52.88	65\\
	52.96	66\\
	53.04	67\\
	53.12	68\\
	53.2	69\\
	53.28	70\\
	53.36	71\\
	53.44	72\\
	53.52	73\\
	53.6	74\\
	53.68	75\\
	53.76	76\\
	53.84	77\\
	53.92	78\\
	54	79\\
	54.08	80\\
	54.16	81\\
	54.24	82\\
	54.32	83\\
	54.4	84\\
	54.48	85\\
	54.56	86\\
	54.64	87\\
	54.72	88\\
	54.8	89\\
	54.88	90\\
	54.96	91\\
	55.04	92\\
	55.12	93\\
	55.2	94\\
	55.28	95\\
	55.36	96\\
	55.44	97\\
	55.52	98\\
	55.6	99\\
	87.52	100\\
	87.6	101\\
	87.68	102\\
	87.76	103\\
	87.84	104\\
	87.92	105\\
	88	106\\
	88.08	107\\
	88.16	108\\
	88.24	109\\
	88.32	110\\
	88.4	111\\
	88.48	112\\
	88.56	113\\
	88.64	114\\
	88.72	115\\
	88.8	116\\
	88.88	117\\
	88.96	118\\
	89.04	119\\
	89.12	120\\
	89.2	121\\
	89.28	122\\
	89.36	123\\
	89.44	124\\
	89.52	125\\
	89.6	126\\
	89.68	127\\
	89.76	128\\
	89.84	129\\
	89.92	130\\
	90	131\\
	90.08	132\\
	90.16	133\\
	90.24	134\\
	90.32	135\\
	90.4	136\\
	90.48	137\\
	90.56	138\\
	90.64	139\\
	90.72	140\\
	90.8	141\\
	90.88	142\\
	90.96	143\\
	91.04	144\\
	91.12	145\\
	91.2	146\\
	91.28	147\\
	91.36	148\\
	91.44	149\\
	91.52	150\\
	91.6	151\\
	91.68	152\\
	91.76	153\\
	91.84	154\\
	91.92	155\\
	92	156\\
	92.08	157\\
	92.16	158\\
	92.24	159\\
	92.32	160\\
	92.4	161\\
	92.48	162\\
	92.56	163\\
	92.64	164\\
	92.72	165\\
	92.8	166\\
	92.88	167\\
	92.96	168\\
	93.04	169\\
	93.12	170\\
	93.2	171\\
	93.28	172\\
	93.36	173\\
	93.44	174\\
	93.52	175\\
	93.6	176\\
	93.68	177\\
	93.76	178\\
	93.84	179\\
	93.92	180\\
	94	181\\
	94.08	182\\
	94.16	183\\
	94.24	184\\
	94.32	185\\
	94.4	186\\
	94.48	187\\
	94.56	188\\
	94.64	189\\
	94.72	190\\
	94.8	191\\
	94.88	192\\
	94.96	193\\
	95.04	194\\
	95.12	195\\
	95.2	196\\
	95.28	197\\
	95.36	198\\
	95.44	199\\
	95.52	200\\
	95.6	201\\
	95.68	202\\
	95.76	203\\
	95.84	204\\
	95.92	205\\
	96	206\\
	96.08	207\\
	96.16	208\\
	96.24	209\\
	96.32	210\\
	96.4	211\\
	96.48	212\\
	96.56	213\\
	96.64	214\\
	96.72	215\\
	96.8	216\\
	96.88	217\\
	96.96	218\\
	97.04	219\\
	97.12	220\\
	97.2	221\\
	97.28	222\\
	97.36	223\\
	97.44	224\\
	97.52	225\\
	97.6	226\\
	97.68	227\\
	97.76	228\\
	97.84	229\\
	97.92	230\\
	98	231\\
	98.08	232\\
	98.16	233\\
	98.24	234\\
	98.32	235\\
	98.4	236\\
	98.48	237\\
	98.56	238\\
	98.64	239\\
	98.72	240\\
	98.8	241\\
	98.88	242\\
	98.96	243\\
	99.04	244\\
	99.12	245\\
	99.2	246\\
	99.28	247\\
	99.36	248\\
	99.44	249\\
	99.52	250\\
	99.6	251\\
	99.68	252\\
	99.76	253\\
	99.84	254\\
	99.92	255\\
	100	256\\
	100.08	257\\
	100.16	258\\
	100.24	259\\
	100.32	260\\
	100.4	261\\
	100.48	262\\
	100.56	263\\
	100.64	264\\
	100.72	265\\
	100.8	266\\
	100.88	267\\
	100.96	268\\
	101.04	269\\
	101.12	270\\
	101.2	271\\
	101.28	272\\
	101.36	273\\
	101.44	274\\
	101.52	275\\
	101.6	276\\
	101.68	277\\
	101.76	278\\
	101.84	279\\
	101.92	280\\
	102	281\\
	102.08	282\\
	102.16	283\\
	102.24	284\\
	102.32	285\\
	102.4	286\\
	102.48	287\\
	102.56	288\\
	102.64	289\\
	102.72	290\\
	102.8	291\\
	102.88	292\\
	102.96	293\\
	103.04	294\\
	103.12	295\\
	103.2	296\\
	103.28	297\\
	103.36	298\\
	135.28	299\\
	135.36	300\\
	135.44	301\\
	135.52	302\\
	135.6	303\\
	135.68	304\\
	135.76	305\\
	135.84	306\\
	135.92	307\\
	136	308\\
	136.08	309\\
	136.16	310\\
	136.24	311\\
	136.32	312\\
	136.4	313\\
	136.48	314\\
	136.56	315\\
	136.64	316\\
	136.72	317\\
	136.8	318\\
	136.88	319\\
	136.96	320\\
	137.04	321\\
	137.12	322\\
	137.2	323\\
	137.28	324\\
	137.36	325\\
	137.44	326\\
	137.52	327\\
	137.6	328\\
	137.68	329\\
	137.76	330\\
	137.84	331\\
	137.92	332\\
	138	333\\
	138.08	334\\
	138.16	335\\
	138.24	336\\
	138.32	337\\
	138.4	338\\
	138.48	339\\
	138.56	340\\
	138.64	341\\
	138.72	342\\
	138.8	343\\
	138.88	344\\
	138.96	345\\
	139.04	346\\
	139.12	347\\
	139.2	348\\
	139.28	349\\
	139.36	350\\
	139.44	351\\
	139.52	352\\
	139.6	353\\
	139.68	354\\
	139.76	355\\
	139.84	356\\
	139.92	357\\
	140	358\\
	140.08	359\\
	140.16	360\\
	140.24	361\\
	140.32	362\\
	140.4	363\\
	140.48	364\\
	140.56	365\\
	140.64	366\\
	140.72	367\\
	140.8	368\\
	140.88	369\\
	140.96	370\\
	141.04	371\\
	141.12	372\\
	141.2	373\\
	141.28	374\\
	141.36	375\\
	141.44	376\\
	141.52	377\\
	141.6	378\\
	141.68	379\\
	141.76	380\\
	141.84	381\\
	141.92	382\\
	142	383\\
	142.08	384\\
	142.16	385\\
	142.24	386\\
	142.32	387\\
	142.4	388\\
	142.48	389\\
	142.56	390\\
	142.64	391\\
	142.72	392\\
	142.8	393\\
	142.88	394\\
	142.96	395\\
	143.04	396\\
	143.12	397\\
	143.2	398\\
	143.28	399\\
	143.36	400\\
	143.44	401\\
	143.52	402\\
	143.6	403\\
	143.68	404\\
	143.76	405\\
	143.84	406\\
	143.92	407\\
	144	408\\
	144.08	409\\
	144.16	410\\
	144.24	411\\
	144.32	412\\
	144.4	413\\
	144.48	414\\
	144.56	415\\
	144.64	416\\
	144.72	417\\
	144.8	418\\
	144.88	419\\
	144.96	420\\
	145.04	421\\
	145.12	422\\
	145.2	423\\
	145.28	424\\
	145.36	425\\
	145.44	426\\
	145.52	427\\
	145.6	428\\
	145.68	429\\
	145.76	430\\
	145.84	431\\
	145.92	432\\
	146	433\\
	146.08	434\\
	146.16	435\\
	146.24	436\\
	146.32	437\\
	146.4	438\\
	146.48	439\\
	146.56	440\\
	146.64	441\\
	146.72	442\\
	146.8	443\\
	146.88	444\\
	146.96	445\\
	147.04	446\\
	147.12	447\\
	147.2	448\\
	147.28	449\\
	147.36	450\\
	147.44	451\\
	147.52	452\\
	147.6	453\\
	147.68	454\\
	147.76	455\\
	147.84	456\\
	147.92	457\\
	148	458\\
	148.08	459\\
	148.16	460\\
	148.24	461\\
	148.32	462\\
	148.4	463\\
	148.48	464\\
	148.56	465\\
	148.64	466\\
	148.72	467\\
	148.8	468\\
	148.88	469\\
	148.96	470\\
	149.04	471\\
	149.12	472\\
	149.2	473\\
	149.28	474\\
	149.36	475\\
	149.44	476\\
	149.52	477\\
	149.6	478\\
	149.68	479\\
	149.76	480\\
	149.84	481\\
	149.92	482\\
	150	483\\
	150.08	484\\
	150.16	485\\
	150.24	486\\
	150.32	487\\
	150.4	488\\
	150.48	489\\
	150.56	490\\
	150.64	491\\
	150.72	492\\
	150.8	493\\
	150.88	494\\
	150.96	495\\
	151.04	496\\
	151.12	497\\
	183.04	498\\
	183.12	499\\
	183.2	500\\
	183.28	501\\
	183.36	502\\
	183.44	503\\
	183.52	504\\
	183.6	505\\
	183.68	506\\
	183.76	507\\
	183.84	508\\
	183.92	509\\
	184	510\\
	184.08	511\\
	184.16	512\\
	184.24	513\\
	184.32	514\\
	184.4	515\\
	184.48	516\\
	184.56	517\\
	184.64	518\\
	184.72	519\\
	184.8	520\\
	184.88	521\\
	184.96	522\\
	185.04	523\\
	185.12	524\\
	185.2	525\\
	185.28	526\\
	185.36	527\\
	185.44	528\\
	185.52	529\\
	185.6	530\\
	185.68	531\\
	185.76	532\\
	185.84	533\\
	185.92	534\\
	186	535\\
	186.08	536\\
	186.16	537\\
	186.24	538\\
	186.32	539\\
	186.4	540\\
	186.48	541\\
	186.56	542\\
	186.64	543\\
	186.72	544\\
	186.8	545\\
	186.88	546\\
	186.96	547\\
	187.04	548\\
	187.12	549\\
	187.2	550\\
	187.28	551\\
	187.36	552\\
	187.44	553\\
	187.52	554\\
	187.6	555\\
	187.68	556\\
	187.76	557\\
	187.84	558\\
	187.92	559\\
	188	560\\
	188.08	561\\
	188.16	562\\
	188.24	563\\
	188.32	564\\
	188.4	565\\
	188.48	566\\
	188.56	567\\
	188.64	568\\
	188.72	569\\
	188.8	570\\
	188.88	571\\
	188.96	572\\
	189.04	573\\
	189.12	574\\
	189.2	575\\
	189.28	576\\
	189.36	577\\
	189.44	578\\
	189.52	579\\
	189.6	580\\
	189.68	581\\
	189.76	582\\
	189.84	583\\
	189.92	584\\
	190	585\\
	190.08	586\\
	190.16	587\\
	190.24	588\\
	190.32	589\\
	190.4	590\\
	190.48	591\\
	190.56	592\\
	190.64	593\\
	190.72	594\\
	190.8	595\\
	190.88	596\\
	190.96	597\\
	191.04	598\\
	191.12	599\\
	191.2	600\\
	191.28	601\\
	191.36	602\\
	191.44	603\\
	191.52	604\\
	191.6	605\\
	191.68	606\\
	191.76	607\\
	191.84	608\\
	191.92	609\\
	192	610\\
	192.08	611\\
	192.16	612\\
	192.24	613\\
	192.32	614\\
	192.4	615\\
	192.48	616\\
	192.56	617\\
	192.64	618\\
	192.72	619\\
	192.8	620\\
	192.88	621\\
	192.96	622\\
	193.04	623\\
	193.12	624\\
	193.2	625\\
	193.28	626\\
	193.36	627\\
	193.44	628\\
	193.52	629\\
	193.6	630\\
	193.68	631\\
	193.76	632\\
	193.84	633\\
	193.92	634\\
	194	635\\
	194.08	636\\
	194.16	637\\
	194.24	638\\
	194.32	639\\
	194.4	640\\
	194.48	641\\
	194.56	642\\
	194.64	643\\
	194.72	644\\
	194.8	645\\
	194.88	646\\
	194.96	647\\
	195.04	648\\
	195.12	649\\
	195.2	650\\
	195.28	651\\
	195.36	652\\
	195.44	653\\
	195.52	654\\
	195.6	655\\
	195.68	656\\
	195.76	657\\
	195.84	658\\
	195.92	659\\
	196	660\\
	196.08	661\\
	196.16	662\\
	196.24	663\\
	196.32	664\\
	196.4	665\\
	196.48	666\\
	196.56	667\\
	196.64	668\\
	196.72	669\\
	196.8	670\\
	196.88	671\\
	196.96	672\\
	197.04	673\\
	197.12	674\\
	197.2	675\\
	197.28	676\\
	197.36	677\\
	197.44	678\\
	197.52	679\\
	197.6	680\\
	197.68	681\\
	197.76	682\\
	197.84	683\\
	197.92	684\\
	198	685\\
	198.08	686\\
	198.16	687\\
	198.24	688\\
	198.32	689\\
	198.4	690\\
	198.48	691\\
	198.56	692\\
	198.64	693\\
	198.72	694\\
	198.8	695\\
	198.88	696\\
};

%\addplot [color=pink, line width=1.5pt]
%table[row sep=crcr]{%
%	31.68	0\\
%	31.76	1\\
%	31.84	2\\
%	31.92	3\\
%	32	4\\
%	32.08	5\\
%	32.16	6\\
%	32.24	7\\
%	32.32	8\\
%	32.4	9\\
%	32.48	10\\
%	32.56	11\\
%	32.64	12\\
%	32.72	13\\
%	32.8	14\\
%	32.88	15\\
%	32.96	16\\
%	33.04	17\\
%	33.12	18\\
%	33.2	19\\
%	33.28	20\\
%	33.36	21\\
%	33.44	22\\
%	33.52	23\\
%	33.6	24\\
%	33.68	25\\
%	33.76	26\\
%	33.84	27\\
%	33.92	28\\
%	34	29\\
%	34.08	30\\
%	34.16	31\\
%	34.24	32\\
%	34.32	33\\
%	34.4	34\\
%	34.48	35\\
%	34.56	36\\
%	34.64	37\\
%	34.72	38\\
%	34.8	39\\
%	34.88	40\\
%	34.96	41\\
%	35.04	42\\
%	35.12	43\\
%	35.2	44\\
%	35.28	45\\
%	35.36	46\\
%	35.44	47\\
%	35.52	48\\
%	35.6	49\\
%	35.68	50\\
%	35.76	51\\
%	35.84	52\\
%	35.92	53\\
%	36	54\\
%	36.08	55\\
%	36.16	56\\
%	36.24	57\\
%	36.32	58\\
%	36.4	59\\
%	36.48	60\\
%	36.56	61\\
%	36.64	62\\
%	36.72	63\\
%	36.8	64\\
%	36.88	65\\
%	36.96	66\\
%	37.04	67\\
%	37.12	68\\
%	37.2	69\\
%	37.28	70\\
%	37.36	71\\
%	37.44	72\\
%	37.52	73\\
%	37.6	74\\
%	37.68	75\\
%	37.76	76\\
%	37.84	77\\
%	37.92	78\\
%	38	79\\
%	38.08	80\\
%	38.16	81\\
%	38.24	82\\
%	38.32	83\\
%	38.4	84\\
%	38.48	85\\
%	38.56	86\\
%	38.64	87\\
%	38.72	88\\
%	38.8	89\\
%	38.88	90\\
%	38.96	91\\
%	39.04	92\\
%	39.12	93\\
%	39.2	94\\
%	39.28	95\\
%	39.36	96\\
%	39.44	97\\
%	39.52	98\\
%	39.6	99\\
%	39.68	100\\
%	39.76	101\\
%	39.84	102\\
%	39.92	103\\
%	40	104\\
%	40.08	105\\
%	40.16	106\\
%	40.24	107\\
%	40.32	108\\
%	40.4	109\\
%	40.48	110\\
%	40.56	111\\
%	40.64	112\\
%	40.72	113\\
%	40.8	114\\
%	40.88	115\\
%	40.96	116\\
%	41.04	117\\
%	41.12	118\\
%	41.2	119\\
%	41.28	120\\
%	41.36	121\\
%	41.44	122\\
%	41.52	123\\
%	41.6	124\\
%	41.68	125\\
%	41.76	126\\
%	41.84	127\\
%	41.92	128\\
%	42	129\\
%	42.08	130\\
%	42.16	131\\
%	42.24	132\\
%	42.32	133\\
%	42.4	134\\
%	42.48	135\\
%	42.56	136\\
%	42.64	137\\
%	42.72	138\\
%	42.8	139\\
%	42.88	140\\
%	42.96	141\\
%	43.04	142\\
%	43.12	143\\
%	43.2	144\\
%	43.28	145\\
%	43.36	146\\
%	43.44	147\\
%	43.52	148\\
%	43.6	149\\
%	43.68	150\\
%	43.76	151\\
%	43.84	152\\
%	43.92	153\\
%	44	154\\
%	44.08	155\\
%	44.16	156\\
%	44.24	157\\
%	44.32	158\\
%	44.4	159\\
%	44.48	160\\
%	44.56	161\\
%	44.64	162\\
%	44.72	163\\
%	44.8	164\\
%	44.88	165\\
%	44.96	166\\
%	45.04	167\\
%	45.12	168\\
%	45.2	169\\
%	45.28	170\\
%	45.36	171\\
%	45.44	172\\
%	45.52	173\\
%	45.6	174\\
%	45.68	175\\
%	45.76	176\\
%	45.84	177\\
%	45.92	178\\
%	46	179\\
%	46.08	180\\
%	46.16	181\\
%	46.24	182\\
%	46.32	183\\
%	46.4	184\\
%	46.48	185\\
%	46.56	186\\
%	46.64	187\\
%	46.72	188\\
%	46.8	189\\
%	46.88	190\\
%	46.96	191\\
%	47.04	192\\
%	47.12	193\\
%	47.2	194\\
%	47.28	195\\
%	47.36	196\\
%	47.44	197\\
%	47.52	198\\
%	47.6	199\\
%	47.68	200\\
%	47.76	201\\
%	47.84	202\\
%	47.92	203\\
%	48	204\\
%	48.08	205\\
%	48.16	206\\
%	48.24	207\\
%	48.32	208\\
%	48.4	209\\
%	48.48	210\\
%	48.56	211\\
%	48.64	212\\
%	48.72	213\\
%	48.8	214\\
%	48.88	215\\
%	48.96	216\\
%	49.04	217\\
%	49.12	218\\
%	49.2	219\\
%	49.28	220\\
%	49.36	221\\
%	49.44	222\\
%	49.52	223\\
%	49.6	224\\
%	49.68	225\\
%	49.76	226\\
%	49.84	227\\
%	49.92	228\\
%	50	229\\
%	50.08	230\\
%	50.16	231\\
%	50.24	232\\
%	50.32	233\\
%	50.4	234\\
%	50.48	235\\
%	50.56	236\\
%	50.64	237\\
%	50.72	238\\
%	50.8	239\\
%	50.88	240\\
%	50.96	241\\
%	51.04	242\\
%	51.12	243\\
%	51.2	244\\
%	51.28	245\\
%	51.36	246\\
%	51.44	247\\
%	51.52	248\\
%	51.6	249\\
%	51.68	250\\
%	51.76	251\\
%	51.84	252\\
%	51.92	253\\
%	52	254\\
%	52.08	255\\
%	52.16	256\\
%	52.24	257\\
%	52.32	258\\
%	52.4	259\\
%	52.48	260\\
%	52.56	261\\
%	52.64	262\\
%	52.72	263\\
%	52.8	264\\
%	52.88	265\\
%	52.96	266\\
%	53.04	267\\
%	53.12	268\\
%	53.2	269\\
%	53.28	270\\
%	53.36	271\\
%	53.44	272\\
%	53.52	273\\
%	53.6	274\\
%	53.68	275\\
%	53.76	276\\
%	53.84	277\\
%	53.92	278\\
%	54	279\\
%	54.08	280\\
%	54.16	281\\
%	54.24	282\\
%	54.32	283\\
%	54.4	284\\
%	54.48	285\\
%	54.56	286\\
%	54.64	287\\
%	54.72	288\\
%	54.8	289\\
%	54.88	290\\
%	54.96	291\\
%	55.04	292\\
%	55.12	293\\
%	55.2	294\\
%	55.28	295\\
%	55.36	296\\
%	55.44	297\\
%	55.52	298\\
%	55.6	299\\
%	55.68	300\\
%	55.76	301\\
%	55.84	302\\
%	55.92	303\\
%	56	304\\
%	56.08	305\\
%	56.16	306\\
%	56.24	307\\
%	56.32	308\\
%	56.4	309\\
%	56.48	310\\
%	56.56	311\\
%	56.64	312\\
%	56.72	313\\
%	56.8	314\\
%	56.88	315\\
%	56.96	316\\
%	57.04	317\\
%	57.12	318\\
%	57.2	319\\
%	57.28	320\\
%	57.36	321\\
%	57.44	322\\
%	57.52	323\\
%	57.6	324\\
%	57.68	325\\
%	57.76	326\\
%	57.84	327\\
%	57.92	328\\
%	58	329\\
%	58.08	330\\
%	58.16	331\\
%	58.24	332\\
%	58.32	333\\
%	58.4	334\\
%	58.48	335\\
%	58.56	336\\
%	58.64	337\\
%	58.72	338\\
%	58.8	339\\
%	58.88	340\\
%	58.96	341\\
%	59.04	342\\
%	59.12	343\\
%	59.2	344\\
%	59.28	345\\
%	59.36	346\\
%	59.44	347\\
%	59.52	348\\
%	59.6	349\\
%	59.68	350\\
%	59.76	351\\
%	59.84	352\\
%	59.92	353\\
%	60	354\\
%	60.08	355\\
%	60.16	356\\
%	60.24	357\\
%	60.32	358\\
%	60.4	359\\
%	60.48	360\\
%	60.56	361\\
%	60.64	362\\
%	60.72	363\\
%	60.8	364\\
%	60.88	365\\
%	60.96	366\\
%	61.04	367\\
%	61.12	368\\
%	61.2	369\\
%	61.28	370\\
%	61.36	371\\
%	61.44	372\\
%	61.52	373\\
%	61.6	374\\
%	61.68	375\\
%	61.76	376\\
%	61.84	377\\
%	61.92	378\\
%	62	379\\
%	62.08	380\\
%	62.16	381\\
%	62.24	382\\
%	62.32	383\\
%	62.4	384\\
%	62.48	385\\
%	62.56	386\\
%	62.64	387\\
%	62.72	388\\
%	62.8	389\\
%	62.88	390\\
%	62.96	391\\
%	63.04	392\\
%	63.12	393\\
%	63.2	394\\
%	63.28	395\\
%	63.36	396\\
%	63.44	397\\
%	63.52	398\\
%	63.6	399\\
%	63.68	400\\
%	63.76	401\\
%	63.84	402\\
%	63.92	403\\
%	64	404\\
%	64.08	405\\
%	64.16	406\\
%	64.24	407\\
%	64.32	408\\
%	64.4	409\\
%	64.48	410\\
%	64.56	411\\
%	64.64	412\\
%	64.72	413\\
%	64.8	414\\
%	64.88	415\\
%	64.96	416\\
%	65.04	417\\
%	65.12	418\\
%	65.2	419\\
%	65.28	420\\
%	65.36	421\\
%	65.44	422\\
%	65.52	423\\
%	65.6	424\\
%	65.68	425\\
%	65.76	426\\
%	65.84	427\\
%	65.92	428\\
%	66	429\\
%	66.08	430\\
%	66.16	431\\
%	66.24	432\\
%	66.32	433\\
%	66.4	434\\
%	66.48	435\\
%	66.56	436\\
%	66.64	437\\
%	66.72	438\\
%	66.8	439\\
%	66.88	440\\
%	66.96	441\\
%	67.04	442\\
%	67.12	443\\
%	67.2	444\\
%	67.28	445\\
%	67.36	446\\
%	67.44	447\\
%	67.52	448\\
%	67.6	449\\
%	67.68	450\\
%	67.76	451\\
%	67.84	452\\
%	67.92	453\\
%	68	454\\
%	68.08	455\\
%	68.16	456\\
%	68.24	457\\
%	68.32	458\\
%	68.4	459\\
%	68.48	460\\
%	68.56	461\\
%	68.64	462\\
%	68.72	463\\
%	68.8	464\\
%	68.88	465\\
%	68.96	466\\
%	69.04	467\\
%	69.12	468\\
%	69.2	469\\
%	69.28	470\\
%	69.36	471\\
%	69.44	472\\
%	69.52	473\\
%	69.6	474\\
%	69.68	475\\
%	69.76	476\\
%	69.84	477\\
%	69.92	478\\
%	70	479\\
%	70.08	480\\
%	70.16	481\\
%	70.24	482\\
%	70.32	483\\
%	70.4	484\\
%	70.48	485\\
%	70.56	486\\
%	70.64	487\\
%	70.72	488\\
%	70.8	489\\
%	70.88	490\\
%	70.96	491\\
%	71.04	492\\
%	71.12	493\\
%	71.2	494\\
%	71.28	495\\
%	71.36	496\\
%	71.44	497\\
%	71.52	498\\
%	71.6	499\\
%	71.68	500\\
%	71.76	501\\
%	71.84	502\\
%	71.92	503\\
%	72	504\\
%	72.08	505\\
%	72.16	506\\
%	72.24	507\\
%	72.32	508\\
%	72.4	509\\
%	72.48	510\\
%	72.56	511\\
%	72.64	512\\
%	72.72	513\\
%	72.8	514\\
%	72.88	515\\
%	72.96	516\\
%	73.04	517\\
%	73.12	518\\
%	73.2	519\\
%	73.28	520\\
%	73.36	521\\
%	73.44	522\\
%	73.52	523\\
%	73.6	524\\
%	73.68	525\\
%	73.76	526\\
%	73.84	527\\
%	73.92	528\\
%	74	529\\
%	74.08	530\\
%	74.16	531\\
%	74.24	532\\
%	74.32	533\\
%	74.4	534\\
%	74.48	535\\
%	74.56	536\\
%	74.64	537\\
%	74.72	538\\
%	74.8	539\\
%	74.88	540\\
%	74.96	541\\
%	75.04	542\\
%	75.12	543\\
%	75.2	544\\
%	75.28	545\\
%	75.36	546\\
%	75.44	547\\
%	75.52	548\\
%	75.6	549\\
%	75.68	550\\
%	75.76	551\\
%	75.84	552\\
%	75.92	553\\
%	76	554\\
%	76.08	555\\
%	76.16	556\\
%	76.24	557\\
%	76.32	558\\
%	76.4	559\\
%	76.48	560\\
%	76.56	561\\
%	76.64	562\\
%	76.72	563\\
%	76.8	564\\
%	76.88	565\\
%	76.96	566\\
%	77.04	567\\
%	77.12	568\\
%	77.2	569\\
%	77.28	570\\
%	77.36	571\\
%	77.44	572\\
%	77.52	573\\
%	77.6	574\\
%	77.68	575\\
%	77.76	576\\
%	77.84	577\\
%	77.92	578\\
%	78	579\\
%	78.08	580\\
%	78.16	581\\
%	78.24	582\\
%	78.32	583\\
%	78.4	584\\
%	78.48	585\\
%	78.56	586\\
%	78.64	587\\
%	78.72	588\\
%	78.8	589\\
%	78.88	590\\
%	78.96	591\\
%	79.04	592\\
%	79.12	593\\
%	79.2	594\\
%	79.28	595\\
%	79.36	596\\
%	79.44	597\\
%	79.52	598\\
%	79.6	599\\
%	79.68	600\\
%	79.76	601\\
%	79.84	602\\
%	79.92	603\\
%	80	604\\
%	80.08	605\\
%	80.16	606\\
%	80.24	607\\
%	80.32	608\\
%	80.4	609\\
%	80.48	610\\
%	80.56	611\\
%	80.64	612\\
%	80.72	613\\
%	80.8	614\\
%	80.88	615\\
%	80.96	616\\
%	81.04	617\\
%	81.12	618\\
%	81.2	619\\
%	81.28	620\\
%	81.36	621\\
%	81.44	622\\
%	81.52	623\\
%	81.6	624\\
%	81.68	625\\
%	81.76	626\\
%	81.84	627\\
%	81.92	628\\
%	82	629\\
%	82.08	630\\
%	82.16	631\\
%	82.24	632\\
%	82.32	633\\
%	82.4	634\\
%	82.48	635\\
%	82.56	636\\
%	82.64	637\\
%	82.72	638\\
%	82.8	639\\
%	82.88	640\\
%	82.96	641\\
%	83.04	642\\
%	83.12	643\\
%	83.2	644\\
%	83.28	645\\
%	83.36	646\\
%	83.44	647\\
%	83.52	648\\
%	83.6	649\\
%	83.68	650\\
%	83.76	651\\
%	83.84	652\\
%	83.92	653\\
%	84	654\\
%	84.08	655\\
%	84.16	656\\
%	84.24	657\\
%	84.32	658\\
%	84.4	659\\
%	84.48	660\\
%	84.56	661\\
%	84.64	662\\
%	84.72	663\\
%	84.8	664\\
%	84.88	665\\
%	84.96	666\\
%	85.04	667\\
%	85.12	668\\
%	85.2	669\\
%	85.28	670\\
%	85.36	671\\
%	85.44	672\\
%	85.52	673\\
%	85.6	674\\
%	85.68	675\\
%	85.76	676\\
%	85.84	677\\
%	85.92	678\\
%	86	679\\
%	86.08	680\\
%	86.16	681\\
%	86.24	682\\
%	86.32	683\\
%	86.4	684\\
%	86.48	685\\
%	86.56	686\\
%	86.64	687\\
%	86.72	688\\
%	86.8	689\\
%	86.88	690\\
%	86.96	691\\
%	87.04	692\\
%	87.12	693\\
%	87.2	694\\
%	87.28	695\\
%	87.36	696\\
%	87.44	697\\
%	87.52	698\\
%	87.6	699\\
%	87.68	700\\
%	87.76	701\\
%	87.84	702\\
%	87.92	703\\
%	88	704\\
%	88.08	705\\
%	88.16	706\\
%	88.24	707\\
%	88.32	708\\
%	88.4	709\\
%};
\end{axis}
\end{tikzpicture}%

==> journal_rtas2021 copy/Figures/smoothedStep.tex <==
\begin{tikzpicture}
		
		
		\pgfplotsset{soldot/.style={color=black,only marks,mark=*}} 				   		   \pgfplotsset{holdot/.style={color=black,fill=white,only marks,mark=*}}
		\pgfplotsset{ticks=none}
		\begin{axis}[xlabel=$t$, ylabel=$\left(\lambda_1 \otimes \nu_{a,b}\right)(t) $,
		xmin=-2,xmax=10,ymin=-2,ymax=8, axis lines=center, width=1.4\textwidth,
		height=1.4\textwidth,]
		

\draw[ultra thick] (axis cs:0,0) -- (axis cs:1,1);
\draw[ultra thick] (axis cs:1,1) -- (axis cs:2,1);
\draw[dotted] (axis cs:1,1) -- (axis cs:0,1);
\draw[dotted] (axis cs:1,1) -- (axis cs:1,0);
\draw[dotted] (axis cs:2,1) -- (axis cs:2,0);


\draw[ultra thick] (axis cs:2,1) -- (axis cs:3,2);
\draw[ultra thick] (axis cs:3,2) -- (axis cs:4,2);
		\draw[dotted] (axis cs:4,2) -- (axis cs:4,0);
\draw[dotted] (axis cs:3,2) -- (axis cs:0,2);



\draw[ultra thick] (axis cs:4,2) -- (axis cs:5,3);
\draw[ultra thick] (axis cs:5,3) -- (axis cs:6,3);
		\draw[dotted] (axis cs:6,3) -- (axis cs:6,0);
\draw[dotted] (axis cs:5,3) -- (axis cs:0,3);


\draw[ultra thick] (axis cs:6,3) -- (axis cs:7,4);
\draw[ultra thick] (axis cs:7,4) -- (axis cs:8,4);
		\draw[dotted] (axis cs:8,4) -- (axis cs:8,0);
\draw[dotted] (axis cs:7,4) -- (axis cs:0,4);
		
		%x axis
		\draw (1,-1) node{$a$};
\draw (2,-1) node{$b$};
\draw (4,-1) node{$2b$};
\draw (6,-1) node{$3b$};
\draw (8,-1) node{$4b$};


%y axis
\draw (-1,1) node{$a$};
\draw (-1,2) node{$2a$};
\draw (-1,3) node{$3a$};
\draw (-1,4) node{$4a$};
		

		\end{axis}
		\end{tikzpicture}


==> journal_rtas2021 copy/Figures/step.tex <==
		\begin{tikzpicture}
		
		
		\pgfplotsset{soldot/.style={color=black,only marks,mark=*}} 				   		   		 \pgfplotsset{holdot/.style={color=black,fill=white,only marks,mark=*}}
		\pgfplotsset{ticks=none}
		\begin{axis}[xlabel=$t$, ylabel=$\nu_{a,b}(t)$,
		xmin=-2,xmax= 10,ymin=-2,ymax=8, axis lines=center, width=1.4\textwidth,
		height=1.4\textwidth,]
		
		\addplot[soldot] coordinates{(2,1)(4,2)(6,3)(8,4)};
		\addplot[holdot] coordinates{(0,1)(2,2) (4,3) (6,4)} ;
		
		\draw[dashed] (axis cs:0,0) -- (axis cs:0,1);
		\draw[ultra thick] (axis cs:0,1) -- (axis cs:2,1);
		\draw[dotted] (axis cs:2,1) -- (axis cs:2,0);

		
		\draw[dashed] (axis cs:2,1) -- (axis cs:2,2);
		\draw[ultra thick] (axis cs:2,2) -- (axis cs:4,2);
		\draw[dotted] (axis cs:4,2) -- (axis cs:4,0);
		\draw[dotted] (axis cs:2,2) -- (axis cs:0,2);
		
		\draw[dashed] (axis cs:4,2) -- (axis cs:4,3);
		\draw[ultra thick] (axis cs:4,3) -- (axis cs:6,3);
		\draw[dotted] (axis cs:6,3) -- (axis cs:6,0);
		\draw[dotted] (axis cs:4,3) -- (axis cs:0,3);
		
		\draw[dashed] (axis cs:6,3) -- (axis cs:6,4);
		\draw[ultra thick] (axis cs:6,4) -- (axis cs:8,4);
		\draw[dotted] (axis cs:8,4) -- (axis cs:8,0);
		\draw[dotted] (axis cs:6,4) -- (axis cs:0,4);
		

		
		
		%x axis
		\draw (2,-1) node{$b$};
		\draw (4,-1) node{$2b$};
		\draw (6,-1) node{$3b$};
		\draw (8,-1) node{$4b$};

		
		%y axis
		\draw (-1,1) node{$a$};
		\draw (-1,2) node{$2a$};
		\draw (-1,3) node{$3a$};
		\draw (-1,4) node{$4a$};

		

		\end{axis}
		\end{tikzpicture}% NO EMPTY LINE HERE!!!! 
